Graph colouring algorithms

This chapter presents an introduction to graph colouring algorithms. The focus is on vertex-colouring algorithms that work for general classes of graphs with worst-case performance guarantees in a sequential model of computation. The presentation aims to demonstrate the breadth of available techniques and is organized by algorithmic paradigm.

==> img/bfs.tex <==
\begin{tikzpicture}[scale=.13,  every node/.style={v}, gray]
\women
\node [draw,black,very thick,fill=white,inner sep=2pt] at (E9) {};
\end{tikzpicture}\qquad
\begin{tikzpicture}[scale=.13,  every node/.style={v}, gray]
\women
\begin{scope}[very thick,every node/.style={inner sep =2pt,circle}]
\draw [black] (Dorothy Murchison)--(E9);
\draw [black] (Flora Price)--(E9);
\draw [black] (Katherina Rogers)--(E9);
\draw [black] (Nora Fayette)--(E9);
\draw [black] (Olivia Carleton)--(E9);
\draw [black] (Pearl Oglethorpe)--(E9);
\draw [black] (Sylvia Avondale)--(E9);
\draw [black] (Theresa Anderson)--(E9);
\draw [black] (Verne Sanderson)--(E9);
\node [draw,black,fill=lightgray] at (Dorothy Murchison) {};
\node [draw,black,fill=lightgray] at (Flora Price) {};
\node [draw,black,fill=lightgray] at (Katherina Rogers) {};
\node [draw,black,fill=lightgray] at (Nora Fayette) {};
\node [draw,black,fill=lightgray] at (Olivia Carleton) {};
\node [draw,black,fill=lightgray] at (Pearl Oglethorpe) {};
\node [draw,black,fill=lightgray] at (Sylvia Avondale) {};
\node [draw,black,fill=lightgray] at (Theresa Anderson) {};
\node [draw,black,fill=lightgray] at (Verne Sanderson) {};
\node [draw,black,fill=white] at (E9) {};
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.13,  every node/.style={v}, gray]
\women
\begin{scope}[very thick, every node/.style={inner sep = 2pt,circle}]
\draw [black] (Dorothy Murchison)--(E9);
\draw [black] (E10)--(Katherina Rogers);
\draw [black] (E11)--(Flora Price);
\draw [black] (E2)--(Theresa Anderson);
\draw [black] (E3)--(Theresa Anderson);
\draw [black] (E4)--(Theresa Anderson);
\draw [black] (E5)--(Theresa Anderson);
\draw [black] (E6)--(Theresa Anderson);
\draw [black] (E7)--(Theresa Anderson);
\draw [black] (E8)--(Theresa Anderson);
\draw [black] (Evelyn Jefferson)--(E9);
\draw [black] (Flora Price)--(E9);
\draw [black] (Katherina Rogers)--(E9);
\draw [black] (Myra Liddel)--(E9);
\draw [black] (Nora Fayette)--(E9);
\draw [black] (Olivia Carleton)--(E9);
\draw [black] (Pearl Oglethorpe)--(E9);
\draw [black] (Ruth DeSand)--(E9);
\draw [black] (Sylvia Avondale)--(E9);
\draw [black] (Theresa Anderson)--(E9);
\draw [black] (Verne Sanderson)--(E9);
\node [draw,black,fill=lightgray] at (Dorothy Murchison) {};
\node [draw,black,fill=lightgray] at (Evelyn Jefferson) {};
\node [draw,black,fill=lightgray] at (Flora Price) {};
\node [draw,black,fill=lightgray] at (Katherina Rogers) {};
\node [draw,black,fill=lightgray] at (Myra Liddel) {};
\node [draw,black,fill=lightgray] at (Nora Fayette) {};
\node [draw,black,fill=lightgray] at (Olivia Carleton) {};
\node [draw,black,fill=lightgray] at (Pearl Oglethorpe) {};
\node [draw,black,fill=lightgray] at (Ruth DeSand) {};
\node [draw,black,fill=lightgray] at (Sylvia Avondale) {};
\node [draw,black,fill=lightgray] at (Theresa Anderson) {};
\node [draw,black,fill=lightgray] at (Verne Sanderson) {};
\node [draw,black,fill=white] at (E10) {};
\node [draw,black,fill=white] at (E11) {};
\node [draw,black,fill=white] at (E2) {};
\node [draw,black,fill=white] at (E3) {};
\node [draw,black,fill=white] at (E4) {};
\node [draw,black,fill=white] at (E5) {};
\node [draw,black,fill=white] at (E6) {};
\node [draw,black,fill=white] at (E7) {};
\node [draw,black,fill=white] at (E8) {};
\node [draw,black,fill=white] at (E9) {};
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.13,  every node/.style={v}, gray]
\women
\begin{scope}[very thick, every node/.style={inner sep = 2pt,circle}]
\draw [black] (Brenda Rogers)--(E8);
\draw [black] (Charlotte McDowd)--(E5);
\draw [black] (Dorothy Murchison)--(E9);
\draw [black] (E1)--(Evelyn Jefferson);
\draw [black] (E10)--(Katherina Rogers);
\draw [black] (E11)--(Flora Price);
\draw [black] (E12)--(Katherina Rogers);
\draw [black] (E13)--(Katherina Rogers);
\draw [black] (E14)--(Katherina Rogers);
\draw [black] (E2)--(Theresa Anderson);
\draw [black] (E3)--(Theresa Anderson);
\draw [black] (E4)--(Theresa Anderson);
\draw [black] (E5)--(Theresa Anderson);
\draw [black] (E6)--(Theresa Anderson);
\draw [black] (E7)--(Theresa Anderson);
\draw [black] (E8)--(Theresa Anderson);
\draw [black] (Eleanor Nye)--(E8);
\draw [black] (Evelyn Jefferson)--(E9);
\draw [black] (Flora Price)--(E9);
\draw [black] (Frances Anderson)--(E8);
\draw [black] (Helen Lloyd)--(E8);
\draw [black] (Katherina Rogers)--(E9);
\draw [black] (Laura Mandeville)--(E8);
\draw [black] (Myra Liddel)--(E9);
\draw [black] (Nora Fayette)--(E9);
\draw [black] (Olivia Carleton)--(E9);
\draw [black] (Pearl Oglethorpe)--(E9);
\draw [black] (Ruth DeSand)--(E9);
\draw [black] (Sylvia Avondale)--(E9);
\draw [black] (Theresa Anderson)--(E9);
\draw [black] (Verne Sanderson)--(E9);
\node [draw,black,fill=lightgray] at (Brenda Rogers) {};
\node [draw,black,fill=lightgray] at (Charlotte McDowd) {};
\node [draw,black,fill=lightgray] at (Dorothy Murchison) {};
\node [draw,black,fill=lightgray] at (Eleanor Nye) {};
\node [draw,black,fill=lightgray] at (Evelyn Jefferson) {};
\node [draw,black,fill=lightgray] at (Flora Price) {};
\node [draw,black,fill=lightgray] at (Frances Anderson) {};
\node [draw,black,fill=lightgray] at (Helen Lloyd) {};
\node [draw,black,fill=lightgray] at (Katherina Rogers) {};
\node [draw,black,fill=lightgray] at (Laura Mandeville) {};
\node [draw,black,fill=lightgray] at (Myra Liddel) {};
\node [draw,black,fill=lightgray] at (Nora Fayette) {};
\node [draw,black,fill=lightgray] at (Olivia Carleton) {};
\node [draw,black,fill=lightgray] at (Pearl Oglethorpe) {};
\node [draw,black,fill=lightgray] at (Ruth DeSand) {};
\node [draw,black,fill=lightgray] at (Sylvia Avondale) {};
\node [draw,black,fill=lightgray] at (Theresa Anderson) {};
\node [draw,black,fill=lightgray] at (Verne Sanderson) {};
\node [draw,black,fill=white] at (E1) {};
\node [draw,black,fill=white] at (E10) {};
\node [draw,black,fill=white] at (E11) {};
\node [draw,black,fill=white] at (E12) {};
\node [draw,black,fill=white] at (E13) {};
\node [draw,black,fill=white] at (E14) {};
\node [draw,black,fill=white] at (E2) {};
\node [draw,black,fill=white] at (E3) {};
\node [draw,black,fill=white] at (E4) {};
\node [draw,black,fill=white] at (E5) {};
\node [draw,black,fill=white] at (E6) {};
\node [draw,black,fill=white] at (E7) {};
\node [draw,black,fill=white] at (E8) {};
\node [draw,black,fill=white] at (E9) {};
\end{scope}
\end{tikzpicture}

==> img/dfs.tex <==
\begin{tikzpicture}[scale=.13,  every node/.style={v},gray]
\women
\begin{scope}[every node/.style={inner sep = 2pt, circle}, very thick]
\node [draw,black,fill=white] at (E9) {};
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.13,  every node/.style={v},gray]
\women
\begin{scope}[every node/.style={inner sep = 2pt, circle}, very thick]
\draw [black] (Theresa Anderson)--(E9);
\draw [black] (Pearl Oglethorpe)--(E8);
\draw [black] (Nora Fayette)--(E6);
\draw [black] (E10)--(Helen Lloyd);
\draw [black] (Olivia Carleton)--(E11);
\draw [black] (E11)--(Nora Fayette);
\draw [black] (E8)--(Theresa Anderson);
\draw [black] (E6)--(Pearl Oglethorpe);
\draw [black] (Helen Lloyd)--(E11);
\node [draw,black,fill=lightgray] at (Theresa Anderson) {};
\node [draw,black,fill=lightgray] at (Pearl Oglethorpe) {};
\node [draw,black,fill=lightgray] at (Nora Fayette) {};
\node [draw,black,fill=white] at (E10) {};
\node [draw,black,fill=lightgray] at (Olivia Carleton) {};
\node [draw,black,fill=white] at (E11) {};
\node [draw,black,fill=white] at (E9) {};
\node [draw,black,fill=white] at (E8) {};
\node [draw,black,fill=white] at (E6) {};
\node [draw,black,fill=lightgray] at (Helen Lloyd) {};
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.13,  every node/.style={v},gray]
\women
\begin{scope}[every node/.style={inner sep = 2pt, circle}, very thick]
\draw [black] (Nora Fayette)--(E6);
\draw [black] (E10)--(Helen Lloyd);
\draw [black] (E13)--(Sylvia Avondale);
\draw [black] (E12)--(Katherina Rogers);
\draw [black] (Frances Anderson)--(E5);
\draw [black] (Helen Lloyd)--(E11);
\draw [black] (Olivia Carleton)--(E11);
\draw [black] (Eleanor Nye)--(E5);
\draw [black] (E11)--(Nora Fayette);
\draw [black] (E8)--(Theresa Anderson);
\draw [black] (E5)--(Brenda Rogers);
\draw [black] (E7)--(Verne Sanderson);
\draw [black] (E6)--(Pearl Oglethorpe);
\draw [black] (Brenda Rogers)--(E7);
\draw [black] (E3)--(Frances Anderson);
\draw [black] (Katherina Rogers)--(E13);
\draw [black] (Laura Mandeville)--(E3);
\draw [black] (Pearl Oglethorpe)--(E8);
\draw [black] (Sylvia Avondale)--(E10);
\draw [black] (Theresa Anderson)--(E9);
\draw [black] (Verne Sanderson)--(E12);
\node [draw,black,fill=lightgray] at (Nora Fayette) {};
\node [draw,black,fill=white] at (E10) {};
\node [draw,black,fill=white] at (E13) {};
\node [draw,black,fill=white] at (E12) {};
\node [draw,black,fill=lightgray] at (Frances Anderson) {};
\node [draw,black,fill=lightgray] at (Helen Lloyd) {};
\node [draw,black,fill=lightgray] at (Olivia Carleton) {};
\node [draw,black,fill=lightgray] at (Eleanor Nye) {};
\node [draw,black,fill=white] at (E11) {};
\node [draw,black,fill=white] at (E9) {};
\node [draw,black,fill=white] at (E8) {};
\node [draw,black,fill=white] at (E5) {};
\node [draw,black,fill=white] at (E7) {};
\node [draw,black,fill=white] at (E6) {};
\node [draw,black,fill=lightgray] at (Verne Sanderson) {};
\node [draw,black,fill=lightgray] at (Brenda Rogers) {};
\node [draw,black,fill=lightgray] at (Katherina Rogers) {};
\node [draw,black,fill=lightgray] at (Laura Mandeville) {};
\node [draw,black,fill=lightgray] at (Pearl Oglethorpe) {};
\node [draw,black,fill=lightgray] at (Sylvia Avondale) {};
\node [draw,black,fill=lightgray] at (Theresa Anderson) {};
\node [draw,black,fill=white] at (E3) {};
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.13,  every node/.style={v},gray]
\women
\begin{scope}[every node/.style={inner sep = 2pt,circle}, very thick]
\draw [black] (Brenda Rogers)--(E7);
\draw [black] (Charlotte McDowd)--(E4);
\draw [black] (Dorothy Murchison)--(E8);
\draw [black] (E1)--(Laura Mandeville);
\draw [black] (E10)--(Helen Lloyd);
\draw [black] (E11)--(Nora Fayette);
\draw [black] (E12)--(Katherina Rogers);
\draw [black] (E13)--(Sylvia Avondale);
\draw [black] (E14)--(Katherina Rogers);
\draw [black] (E2)--(Evelyn Jefferson);
\draw [black] (E3)--(Frances Anderson);
\draw [black] (E4)--(Evelyn Jefferson);
\draw [black] (E5)--(Brenda Rogers);
\draw [black] (E6)--(Pearl Oglethorpe);
\draw [black] (E7)--(Verne Sanderson);
\draw [black] (E8)--(Theresa Anderson);
\draw [black] (Eleanor Nye)--(E5);
\draw [black] (Evelyn Jefferson)--(E1);
\draw [black] (Flora Price)--(E11);
\draw [black] (Frances Anderson)--(E5);
\draw [black] (Helen Lloyd)--(E11);
\draw [black] (Katherina Rogers)--(E13);
\draw [black] (Laura Mandeville)--(E3);
\draw [black] (Myra Liddel)--(E12);
\draw [black] (Nora Fayette)--(E6);
\draw [black] (Olivia Carleton)--(E11);
\draw [black] (Pearl Oglethorpe)--(E8);
\draw [black] (Ruth DeSand)--(E5);
\draw [black] (Sylvia Avondale)--(E10);
\draw [black] (Theresa Anderson)--(E9);
\draw [black] (Verne Sanderson)--(E12);
\node [draw,black,fill=lightgray] at (Brenda Rogers) {};
\node [draw,black,fill=lightgray] at (Charlotte McDowd) {};
\node [draw,black,fill=lightgray] at (Dorothy Murchison) {};
\node [draw,black,fill=lightgray] at (Eleanor Nye) {};
\node [draw,black,fill=lightgray] at (Evelyn Jefferson) {};
\node [draw,black,fill=lightgray] at (Flora Price) {};
\node [draw,black,fill=lightgray] at (Frances Anderson) {};
\node [draw,black,fill=lightgray] at (Helen Lloyd) {};
\node [draw,black,fill=lightgray] at (Katherina Rogers) {};
\node [draw,black,fill=lightgray] at (Laura Mandeville) {};
\node [draw,black,fill=lightgray] at (Myra Liddel) {};
\node [draw,black,fill=lightgray] at (Nora Fayette) {};
\node [draw,black,fill=lightgray] at (Olivia Carleton) {};
\node [draw,black,fill=lightgray] at (Pearl Oglethorpe) {};
\node [draw,black,fill=lightgray] at (Ruth DeSand) {};
\node [draw,black,fill=lightgray] at (Sylvia Avondale) {};
\node [draw,black,fill=lightgray] at (Theresa Anderson) {};
\node [draw,black,fill=lightgray] at (Verne Sanderson) {};
\node [draw,black,fill=white] at (E1) {};
\node [draw,black,fill=white] at (E10) {};
\node [draw,black,fill=white] at (E11) {};
\node [draw,black,fill=white] at (E12) {};
\node [draw,black,fill=white] at (E13) {};
\node [draw,black,fill=white] at (E14) {};
\node [draw,black,fill=white] at (E2) {};
\node [draw,black,fill=white] at (E3) {};
\node [draw,black,fill=white] at (E4) {};
\node [draw,black,fill=white] at (E5) {};
\node [draw,black,fill=white] at (E6) {};
\node [draw,black,fill=white] at (E7) {};
\node [draw,black,fill=white] at (E8) {};
\node [draw,black,fill=white] at (E9) {};
\end{scope}
\end{tikzpicture}

==> img/g-emb-S.pgf <==
% TeXgraph version 1.97
\begin{pgfpicture}{-2cm}{-1.8cm}{2cm}{1.8cm}%
\pgfsetxvec{\pgfxy(0.4,0)}
\pgfsetyvec{\pgfxy(0,0.4)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetroundjoin \pgfxyline(-0.0008,-0)(-0.0437,0.2917)
\pgfxyline(0.2068,-0.2104)(0.0006,0.0005)
\pgfxyline(0.4093,-0.4206)(0.2068,-0.2104)
\pgfxyline(0.6062,-0.6282)(0.4093,-0.4206)
\pgfxyline(0.7955,-0.8311)(0.6062,-0.6282)
\pgfxyline(0.9754,-1.0274)(0.7955,-0.8311)
\pgfxyline(1.1443,-1.2152)(0.9754,-1.0274)
\pgfxyline(1.3004,-1.3927)(1.1443,-1.2152)
\pgfxyline(1.4423,-1.5582)(1.3004,-1.3927)
\pgfxyline(1.9655,-2.044)(2.1024,-1.8227)
\pgfxyline(0.0006,-0.0004)(-0.1362,-0.2617)
\pgfxyline(1.5686,-1.7101)(1.4423,-1.5582)
\pgfxyline(1.6781,-1.8469)(1.5686,-1.7101)
\pgfxyline(1.7697,-1.9673)(1.6781,-1.8469)
\pgfxyline(1.8425,-2.0702)(1.7697,-1.9673)
\pgfxyline(1.896,-2.1545)(1.8425,-2.0702)
\pgfxyline(1.9294,-2.2195)(1.896,-2.1545)
\pgfxyline(0.5632,-2.4037)(0.2867,-2.4926)
\pgfxyline(0.2867,-2.4926)(0.0073,-2.5571)
\pgfxyline(-2.4829,-0.6116)(-2.4879,-0.3249)
\pgfxyline(-2.4537,-0.8923)(-2.4829,-0.6116)
\pgfxyline(-2.4005,-1.1643)(-2.4537,-0.8923)
\pgfxyline(-2.3238,-1.4249)(-2.4005,-1.1643)
\pgfxyline(-2.2244,-1.6716)(-2.3238,-1.4249)
\pgfxyline(-2.1032,-1.9019)(-2.2244,-1.6716)
\pgfxyline(-1.9615,-2.1137)(-2.1032,-1.9019)
\pgfxyline(-1.8007,-2.3048)(-1.9615,-2.1137)
\pgfxyline(2.7071,1.1491)(2.7308,1.1484)
\pgfxyline(0.0842,2.4117)(0.3799,2.3895)
\pgfxyline(0.3799,2.3895)(0.6718,2.344)
\pgfxyline(0.6718,2.344)(0.9572,2.2757)
\pgfxyline(0.9572,2.2757)(1.2332,2.185)
\pgfxyline(1.2332,2.185)(1.4971,2.073)
\pgfxyline(1.4971,2.073)(1.7465,1.9408)
\pgfxyline(1.7465,1.9408)(1.9787,1.7895)
\pgfxyline(1.9787,1.7895)(2.1916,1.6208)
\pgfxyline(2.1916,1.6208)(2.3831,1.4362)
\pgfxyline(2.3831,1.4362)(2.5513,1.2376)
\pgfxyline(2.5513,1.2376)(2.6946,1.0269)
\pgfxyline(2.8115,0.8062)(2.8839,0.6723)
\pgfxyline(2.6946,1.0269)(2.8115,0.8062)
\pgfxyline(-2.2676,0.8253)(-2.1552,1.0997)
\pgfxyline(-2.3578,0.5429)(-2.2676,0.8253)
\pgfxyline(-2.425,0.2552)(-2.3578,0.5429)
\pgfxyline(-2.4685,-0.035)(-2.425,0.2552)
\pgfxyline(-2.4879,-0.3249)(-2.4685,-0.035)
\pgfxyline(-0.2123,2.4102)(0.0842,2.4117)
\pgfxyline(2.5095,-0.7204)(2.3682,-0.9647)
\pgfxyline(2.6264,-0.469)(2.5095,-0.7204)
\pgfxyline(2.7175,-0.2131)(2.6264,-0.469)
\pgfxyline(2.7821,0.0449)(2.7175,-0.2131)
\pgfxyline(2.8195,0.3024)(2.7821,0.0449)
\pgfxyline(2.8293,0.557)(2.8195,0.3024)
\pgfxyline(2.8115,0.8062)(2.8293,0.557)
\pgfxyline(-2.8655,0.6615)(-2.8843,0.676)
\pgfxyline(-0.5067,2.3852)(-0.2123,2.4102)
\pgfxyline(-0.7961,2.3369)(-0.5067,2.3852)
\pgfxyline(0.1021,2.923)(0.2518,2.9505)
\pgfxyline(-0.144,2.88)(0.1021,2.923)
\pgfxyline(0.0073,-2.5571)(-0.2722,-2.5967)
\pgfxyline(-0.2722,-2.5967)(-0.549,-2.6108)
\pgfxyline(-0.549,-2.6108)(-0.8204,-2.5995)
\pgfxyline(-0.8204,-2.5995)(-1.0838,-2.5627)
\pgfxyline(-1.0838,-2.5627)(-1.3366,-2.5009)
\pgfxyline(-1.3366,-2.5009)(-1.5763,-2.4146)
\pgfxyline(-1.8007,-2.3048)(-1.9379,-2.239)
\pgfxyline(-1.5763,-2.4146)(-1.8007,-2.3048)
\pgfxyline(-1.0778,2.2657)(-0.7961,2.3369)
\pgfxyline(-0.291,0.0486)(-0.0002,-0.0007)
\pgfxyline(2.1024,-1.8227)(2.2187,-1.5835)
\pgfxyline(-0.3887,2.8089)(-0.144,2.88)
\pgfxyline(-1.3489,2.1724)(-1.0778,2.2657)
\pgfxyline(0.8343,-2.2913)(0.5632,-2.4037)
\pgfxyline(-0.6295,2.7103)(-0.3887,2.8089)
\pgfxyline(-1.6068,2.0579)(-1.3489,2.1724)
\pgfxyline(2.2187,-1.5835)(2.3134,-1.3289)
\pgfxyline(-0.8642,2.5852)(-0.6295,2.7103)
\pgfxyline(1.0972,-2.1565)(0.8343,-2.2913)
\pgfxyline(-1.8491,1.9232)(-1.6068,2.0579)
\pgfxyline(-1.5146,-2.5208)(-1.5342,-2.5342)
\pgfxyline(-1.0905,2.4349)(-0.8642,2.5852)
\pgfxyline(1.3494,-2.0006)(1.0972,-2.1565)
\pgfxyline(-2.0732,1.7697)(-1.8491,1.9232)
\pgfxyline(-1.3061,2.2607)(-1.0905,2.4349)
\pgfxyline(1.5884,-1.8251)(1.3494,-2.0006)
\pgfxyline(2.3134,-1.3289)(2.3855,-1.0613)
\pgfxyline(-2.2771,1.599)(-2.0732,1.7697)
\pgfxyline(-0.5784,0.0997)(-0.291,0.0486)
\pgfxyline(1.8119,-1.6319)(1.5884,-1.8251)
\pgfxyline(-1.4632,-2.4689)(-1.5146,-2.5208)
\pgfxyline(2.0176,-1.4226)(1.8119,-1.6319)
\pgfxyline(2.3855,-1.0613)(2.4342,-0.7833)
\pgfxyline(-1.5089,2.0645)(-1.3061,2.2607)
\pgfxyline(-2.4588,1.4126)(-2.2771,1.599)
\pgfxyline(1.6355,-2.4248)(1.5306,-2.535)
\pgfxyline(-1.697,1.848)(-1.5089,2.0645)
\pgfxyline(2.2037,-1.1995)(2.0176,-1.4226)
\pgfxyline(-1.3995,-2.3921)(-1.4632,-2.4689)
\pgfxyline(-2.6164,1.2124)(-2.4588,1.4126)
\pgfxyline(-1.8685,1.6135)(-1.697,1.848)
\pgfxyline(-1.3242,-2.291)(-1.3995,-2.3921)
\pgfxyline(2.3682,-0.9647)(2.2037,-1.1995)
\pgfxyline(2.4342,-0.7833)(2.4591,-0.4976)
\pgfxyline(-1.1417,-2.0203)(-1.2379,-2.1667)
\pgfxyline(-1.2379,-2.1667)(-1.3242,-2.291)
\pgfxyline(-2.7484,1.0003)(-2.83,0.8718)
\pgfxyline(0.264,0.1317)(-0.0003,0.0007)
\pgfxyline(-0.8596,0.1519)(-0.5784,0.0997)
\pgfxyline(-1.0362,-1.8532)(-1.1417,-2.0203)
\pgfxyline(-2.7484,1.0003)(-2.6164,1.2124)
\pgfxyline(0.5265,0.2593)(0.264,0.1317)
\pgfxyline(0.7847,0.3824)(0.5265,0.2593)
\pgfxyline(1.0362,0.4997)(0.7847,0.3824)
\pgfxyline(1.2785,0.6102)(1.0362,0.4997)
\pgfxyline(1.5093,0.7128)(1.2785,0.6102)
\pgfxyline(1.7264,0.8064)(1.5093,0.7128)
\pgfxyline(1.9276,0.8902)(1.7264,0.8064)
\pgfxyline(2.1111,0.9634)(1.9276,0.8902)
\pgfxyline(2.275,1.0252)(2.1111,0.9634)
\pgfxyline(2.4179,1.0751)(2.275,1.0252)
\pgfxyline(2.5382,1.1126)(2.4179,1.0751)
\pgfxyline(2.6349,1.1374)(2.5382,1.1126)
\pgfxyline(2.7071,1.1491)(2.6349,1.1374)
\pgfxyline(1.9765,1.4793)(1.8218,1.7252)
\pgfxyline(1.8218,1.7252)(1.6492,1.9542)
\pgfxyline(-1.4857,-1.9016)(-1.245,-2.0747)
\pgfxyline(-1.245,-2.0747)(-0.9921,-2.2275)
\pgfxyline(-0.9921,-2.2275)(-0.7295,-2.3585)
\pgfxyline(-0.7295,-2.3585)(-0.4598,-2.4665)
\pgfxyline(-0.4598,-2.4665)(-0.1856,-2.5504)
\pgfxyline(-0.1856,-2.5504)(0.0904,-2.6093)
\pgfxyline(0.0904,-2.6093)(0.3655,-2.6427)
\pgfxyline(0.3655,-2.6427)(0.6371,-2.6504)
\pgfxyline(0.6371,-2.6504)(0.9024,-2.6321)
\pgfxyline(0.9024,-2.6321)(1.1589,-2.588)
\pgfxyline(1.1589,-2.588)(1.4041,-2.5187)
\pgfxyline(1.6355,-2.4248)(1.777,-2.3687)
\pgfxyline(1.4041,-2.5187)(1.6355,-2.4248)
\pgfxyline(-1.7118,-1.7099)(-1.4857,-1.9016)
\pgfxyline(1.8093,-2.2453)(1.9655,-2.044)
\pgfxyline(1.6355,-2.4248)(1.8093,-2.2453)
\pgfxyline(-1.9213,-1.5015)(-1.7118,-1.7099)
\pgfxyline(-2.112,-1.2784)(-1.9213,-1.5015)
\pgfxyline(-1.8007,-2.3048)(-1.7037,-2.422)
\pgfxyline(1.6492,1.9542)(1.4606,2.1641)
\pgfxyline(1.4606,2.1641)(1.2577,2.3529)
\pgfxyline(1.2577,2.3529)(1.0425,2.5186)
\pgfxyline(1.0425,2.5186)(0.817,2.6598)
\pgfxyline(0.817,2.6598)(0.5836,2.7749)
\pgfxyline(0.5836,2.7749)(0.3445,2.863)
\pgfxyline(0.1021,2.923)(-0.0453,2.9609)
\pgfxyline(0.3445,2.863)(0.1021,2.923)
\pgfxyline(-2.282,-1.0429)(-2.112,-1.2784)
\pgfxyline(-2.4297,-0.7971)(-2.282,-1.0429)
\pgfxyline(2.1119,1.2189)(1.9765,1.4793)
\pgfxyline(-2.5537,-0.5436)(-2.4297,-0.7971)
\pgfxyline(2.2267,0.9467)(2.1119,1.2189)
\pgfxyline(-2.6527,-0.2847)(-2.5537,-0.5436)
\pgfxyline(1.9294,-2.2195)(1.9361,-2.2423)
\pgfxyline(2.3196,0.6651)(2.2267,0.9467)
\pgfxyline(-2.7257,-0.023)(-2.6527,-0.2847)
\pgfxyline(-1.1321,0.2048)(-0.8596,0.1519)
\pgfxyline(-1.393,0.2578)(-1.1321,0.2048)
\pgfxyline(2.39,0.3771)(2.3196,0.6651)
\pgfxyline(-2.7722,0.2388)(-2.7257,-0.023)
\pgfxyline(-1.64,0.3105)(-1.393,0.2578)
\pgfxyline(-1.8707,0.3624)(-1.64,0.3105)
\pgfxyline(-2.0827,0.4128)(-1.8707,0.3624)
\pgfxyline(2.4369,0.0854)(2.39,0.3771)
\pgfxyline(-0.0437,0.2917)(-0.0839,0.5809)
\pgfxyline(-0.0839,0.5809)(-0.1212,0.8645)
\pgfxyline(-0.1212,0.8645)(-0.1551,1.1399)
\pgfxyline(-0.1551,1.1399)(-0.1853,1.4045)
\pgfxyline(-0.1853,1.4045)(-0.2115,1.6557)
\pgfxyline(-0.2115,1.6557)(-0.2334,1.8911)
\pgfxyline(-0.2334,1.8911)(-0.251,2.1084)
\pgfxyline(2.4601,-0.2071)(2.4369,0.0854)
\pgfxyline(-2.7915,0.4984)(-2.7722,0.2388)
\pgfxyline(-2.2742,0.4615)(-2.0827,0.4128)
\pgfxyline(-2.4432,0.5078)(-2.2742,0.4615)
\pgfxyline(-2.5881,0.5514)(-2.4432,0.5078)
\pgfxyline(-2.7075,0.5918)(-2.5881,0.5514)
\pgfxyline(-2.8002,0.6286)(-2.7075,0.5918)
\pgfxyline(-2.8655,0.6615)(-2.8002,0.6286)
\pgfxyline(-0.2639,2.3055)(-0.272,2.4805)
\pgfxyline(-0.272,2.4805)(-0.2754,2.6318)
\pgfxyline(-0.2754,2.6318)(-0.2738,2.7578)
\pgfxyline(2.8115,0.8062)(2.8019,0.9581)
\pgfxyline(-0.251,2.1084)(-0.2639,2.3055)
\pgfxyline(2.4591,-0.4976)(2.4601,-0.2071)
\pgfxyline(-2.7836,0.753)(-2.7915,0.4984)
\pgfxyline(-0.2738,2.7578)(-0.2675,2.8574)
\pgfxyline(-2.7484,1.0003)(-2.7836,0.753)
\pgfxyline(-2.7484,1.0003)(-2.7283,1.1512)
\pgfxyline(-0.2675,2.8574)(-0.2563,2.9297)
\pgfxyline(-0.2563,2.9297)(-0.2483,2.952)
\pgfxyline(-2.1552,1.0997)(-2.0217,1.3633)
\pgfxyline(-0.1362,-0.2617)(-0.2735,-0.5192)
\pgfxyline(-0.2735,-0.5192)(-0.4101,-0.7706)
\pgfxyline(-0.4101,-0.7706)(-0.5446,-1.0134)
\pgfxyline(-0.5446,-1.0134)(-0.6757,-1.2452)
\pgfxyline(-0.6757,-1.2452)(-0.8021,-1.4638)
\pgfxyline(-0.8021,-1.4638)(-0.9227,-1.6671)
\pgfxyline(-0.9227,-1.6671)(-1.0362,-1.8532)
\pgfxyline(-2.0217,1.3633)(-1.8685,1.6135)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,0)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(1.6355,-2.4248)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(-1.8007,-2.3048)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(-2.7484,1.0003)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(2.8115,0.8062)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.1021,2.923)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-0.366,0.0711)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3504,0.1275)}
\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3726,0.013)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.366,0.0711)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3701,-0.0454)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3726,0.013)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3584,-0.1028)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3701,-0.0454)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3379,-0.1576)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3584,-0.1028)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3091,-0.2085)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3379,-0.1576)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2727,-0.2543)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3091,-0.2085)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2296,-0.2938)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2727,-0.2543)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1808,-0.3261)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2296,-0.2938)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1275,-0.3504)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1808,-0.3261)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0711,-0.366)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1275,-0.3504)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.013,-0.3726)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.0711,-0.366)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0454,-0.3701)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.013,-0.3726)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1028,-0.3584)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.0454,-0.3701)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1576,-0.3379)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1028,-0.3584)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2085,-0.3091)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1576,-0.3379)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2543,-0.2727)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2085,-0.3091)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2938,-0.2296)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2543,-0.2727)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3261,-0.1808)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2938,-0.2296)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3504,-0.1275)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3261,-0.1808)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.366,-0.0711)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3504,-0.1275)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3726,-0.013)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.366,-0.0711)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3701,0.0454)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3726,-0.013)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3584,0.1028)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3701,0.0454)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3379,0.1576)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3584,0.1028)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3091,0.2085)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3379,0.1576)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2727,0.2543)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3091,0.2085)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2296,0.2938)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2727,0.2543)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1808,0.3261)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2296,0.2938)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1275,0.3504)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1808,0.3261)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0711,0.366)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1275,0.3504)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.013,0.3726)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.0711,0.366)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0454,0.3701)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.013,0.3726)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1028,0.3584)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.0454,0.3701)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1576,0.3379)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1028,0.3584)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2085,0.3091)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1576,0.3379)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2543,0.2727)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2085,0.3091)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2938,0.2296)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2543,0.2727)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3261,0.1808)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2938,0.2296)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3504,0.1275)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3261,0.1808)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.366,0.0711)}\pgfpathlineto{\pgfxy(-0.3504,0.1275)}\pgfpathlineto{\pgfxy(-0.6952,0.253)}
\pgfpathlineto{\pgfxy(-0.7263,0.1412)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3726,0.013)}\pgfpathlineto{\pgfxy(-0.366,0.0711)}\pgfpathlineto{\pgfxy(-0.7263,0.1412)}
\pgfpathlineto{\pgfxy(-0.7394,0.0258)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3701,-0.0454)}\pgfpathlineto{\pgfxy(-0.3726,0.013)}\pgfpathlineto{\pgfxy(-0.7394,0.0258)}
\pgfpathlineto{\pgfxy(-0.7344,-0.0902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3584,-0.1028)}\pgfpathlineto{\pgfxy(-0.3701,-0.0454)}\pgfpathlineto{\pgfxy(-0.7344,-0.0902)}
\pgfpathlineto{\pgfxy(-0.7112,-0.2039)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3379,-0.1576)}\pgfpathlineto{\pgfxy(-0.3584,-0.1028)}\pgfpathlineto{\pgfxy(-0.7112,-0.2039)}
\pgfpathlineto{\pgfxy(-0.6705,-0.3127)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3091,-0.2085)}\pgfpathlineto{\pgfxy(-0.3379,-0.1576)}\pgfpathlineto{\pgfxy(-0.6705,-0.3127)}
\pgfpathlineto{\pgfxy(-0.6134,-0.4137)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2727,-0.2543)}\pgfpathlineto{\pgfxy(-0.3091,-0.2085)}\pgfpathlineto{\pgfxy(-0.6134,-0.4137)}
\pgfpathlineto{\pgfxy(-0.5411,-0.5046)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2296,-0.2938)}\pgfpathlineto{\pgfxy(-0.2727,-0.2543)}\pgfpathlineto{\pgfxy(-0.5411,-0.5046)}
\pgfpathlineto{\pgfxy(-0.4555,-0.583)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1808,-0.3261)}\pgfpathlineto{\pgfxy(-0.2296,-0.2938)}\pgfpathlineto{\pgfxy(-0.4555,-0.583)}
\pgfpathlineto{\pgfxy(-0.3587,-0.6471)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1275,-0.3504)}\pgfpathlineto{\pgfxy(-0.1808,-0.3261)}\pgfpathlineto{\pgfxy(-0.3587,-0.6471)}
\pgfpathlineto{\pgfxy(-0.253,-0.6952)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0711,-0.366)}\pgfpathlineto{\pgfxy(-0.1275,-0.3504)}\pgfpathlineto{\pgfxy(-0.253,-0.6952)}
\pgfpathlineto{\pgfxy(-0.1412,-0.7263)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.013,-0.3726)}\pgfpathlineto{\pgfxy(-0.0711,-0.366)}\pgfpathlineto{\pgfxy(-0.1412,-0.7263)}
\pgfpathlineto{\pgfxy(-0.0258,-0.7394)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0454,-0.3701)}\pgfpathlineto{\pgfxy(-0.013,-0.3726)}\pgfpathlineto{\pgfxy(-0.0258,-0.7394)}
\pgfpathlineto{\pgfxy(0.0902,-0.7344)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1028,-0.3584)}\pgfpathlineto{\pgfxy(0.0454,-0.3701)}\pgfpathlineto{\pgfxy(0.0902,-0.7344)}
\pgfpathlineto{\pgfxy(0.2039,-0.7112)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1576,-0.3379)}\pgfpathlineto{\pgfxy(0.1028,-0.3584)}\pgfpathlineto{\pgfxy(0.2039,-0.7112)}
\pgfpathlineto{\pgfxy(0.3127,-0.6705)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2085,-0.3091)}\pgfpathlineto{\pgfxy(0.1576,-0.3379)}\pgfpathlineto{\pgfxy(0.3127,-0.6705)}
\pgfpathlineto{\pgfxy(0.4137,-0.6134)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2543,-0.2727)}\pgfpathlineto{\pgfxy(0.2085,-0.3091)}\pgfpathlineto{\pgfxy(0.4137,-0.6134)}
\pgfpathlineto{\pgfxy(0.5046,-0.5411)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2938,-0.2296)}\pgfpathlineto{\pgfxy(0.2543,-0.2727)}\pgfpathlineto{\pgfxy(0.5046,-0.5411)}
\pgfpathlineto{\pgfxy(0.583,-0.4555)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3261,-0.1808)}\pgfpathlineto{\pgfxy(0.2938,-0.2296)}\pgfpathlineto{\pgfxy(0.583,-0.4555)}
\pgfpathlineto{\pgfxy(0.6471,-0.3587)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3504,-0.1275)}\pgfpathlineto{\pgfxy(0.3261,-0.1808)}\pgfpathlineto{\pgfxy(0.6471,-0.3587)}
\pgfpathlineto{\pgfxy(0.6952,-0.253)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.366,-0.0711)}\pgfpathlineto{\pgfxy(0.3504,-0.1275)}\pgfpathlineto{\pgfxy(0.6952,-0.253)}
\pgfpathlineto{\pgfxy(0.7263,-0.1412)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3726,-0.013)}\pgfpathlineto{\pgfxy(0.366,-0.0711)}\pgfpathlineto{\pgfxy(0.7263,-0.1412)}
\pgfpathlineto{\pgfxy(0.7394,-0.0258)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3701,0.0454)}\pgfpathlineto{\pgfxy(0.3726,-0.013)}\pgfpathlineto{\pgfxy(0.7394,-0.0258)}
\pgfpathlineto{\pgfxy(0.7344,0.0902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3584,0.1028)}\pgfpathlineto{\pgfxy(0.3701,0.0454)}\pgfpathlineto{\pgfxy(0.7344,0.0902)}
\pgfpathlineto{\pgfxy(0.7112,0.2039)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3379,0.1576)}\pgfpathlineto{\pgfxy(0.3584,0.1028)}\pgfpathlineto{\pgfxy(0.7112,0.2039)}
\pgfpathlineto{\pgfxy(0.6705,0.3127)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3091,0.2085)}\pgfpathlineto{\pgfxy(0.3379,0.1576)}\pgfpathlineto{\pgfxy(0.6705,0.3127)}
\pgfpathlineto{\pgfxy(0.6134,0.4137)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2727,0.2543)}\pgfpathlineto{\pgfxy(0.3091,0.2085)}\pgfpathlineto{\pgfxy(0.6134,0.4137)}
\pgfpathlineto{\pgfxy(0.5411,0.5046)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2296,0.2938)}\pgfpathlineto{\pgfxy(0.2727,0.2543)}\pgfpathlineto{\pgfxy(0.5411,0.5046)}
\pgfpathlineto{\pgfxy(0.4555,0.583)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1808,0.3261)}\pgfpathlineto{\pgfxy(0.2296,0.2938)}\pgfpathlineto{\pgfxy(0.4555,0.583)}
\pgfpathlineto{\pgfxy(0.3587,0.6471)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1275,0.3504)}\pgfpathlineto{\pgfxy(0.1808,0.3261)}\pgfpathlineto{\pgfxy(0.3587,0.6471)}
\pgfpathlineto{\pgfxy(0.253,0.6952)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0711,0.366)}\pgfpathlineto{\pgfxy(0.1275,0.3504)}\pgfpathlineto{\pgfxy(0.253,0.6952)}
\pgfpathlineto{\pgfxy(0.1412,0.7263)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.013,0.3726)}\pgfpathlineto{\pgfxy(0.0711,0.366)}\pgfpathlineto{\pgfxy(0.1412,0.7263)}
\pgfpathlineto{\pgfxy(0.0258,0.7394)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0454,0.3701)}\pgfpathlineto{\pgfxy(0.013,0.3726)}\pgfpathlineto{\pgfxy(0.0258,0.7394)}
\pgfpathlineto{\pgfxy(-0.0902,0.7344)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1028,0.3584)}\pgfpathlineto{\pgfxy(-0.0454,0.3701)}\pgfpathlineto{\pgfxy(-0.0902,0.7344)}
\pgfpathlineto{\pgfxy(-0.2039,0.7112)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1576,0.3379)}\pgfpathlineto{\pgfxy(-0.1028,0.3584)}\pgfpathlineto{\pgfxy(-0.2039,0.7112)}
\pgfpathlineto{\pgfxy(-0.3127,0.6705)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2085,0.3091)}\pgfpathlineto{\pgfxy(-0.1576,0.3379)}\pgfpathlineto{\pgfxy(-0.3127,0.6705)}
\pgfpathlineto{\pgfxy(-0.4137,0.6134)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2543,0.2727)}\pgfpathlineto{\pgfxy(-0.2085,0.3091)}\pgfpathlineto{\pgfxy(-0.4137,0.6134)}
\pgfpathlineto{\pgfxy(-0.5046,0.5411)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2938,0.2296)}\pgfpathlineto{\pgfxy(-0.2543,0.2727)}\pgfpathlineto{\pgfxy(-0.5046,0.5411)}
\pgfpathlineto{\pgfxy(-0.583,0.4555)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3261,0.1808)}\pgfpathlineto{\pgfxy(-0.2938,0.2296)}\pgfpathlineto{\pgfxy(-0.583,0.4555)}
\pgfpathlineto{\pgfxy(-0.6471,0.3587)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3504,0.1275)}\pgfpathlineto{\pgfxy(-0.3261,0.1808)}\pgfpathlineto{\pgfxy(-0.6471,0.3587)}
\pgfpathlineto{\pgfxy(-0.6952,0.253)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7263,0.1412)}\pgfpathlineto{\pgfxy(-0.6952,0.253)}\pgfpathlineto{\pgfxy(-1.0291,0.3746)}
\pgfpathlineto{\pgfxy(-1.0751,0.209)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7394,0.0258)}\pgfpathlineto{\pgfxy(-0.7263,0.1412)}\pgfpathlineto{\pgfxy(-1.0751,0.209)}
\pgfpathlineto{\pgfxy(-1.0945,0.0382)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7344,-0.0902)}\pgfpathlineto{\pgfxy(-0.7394,0.0258)}\pgfpathlineto{\pgfxy(-1.0945,0.0382)}
\pgfpathlineto{\pgfxy(-1.087,-0.1335)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7112,-0.2039)}\pgfpathlineto{\pgfxy(-0.7344,-0.0902)}\pgfpathlineto{\pgfxy(-1.087,-0.1335)}
\pgfpathlineto{\pgfxy(-1.0528,-0.3019)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6705,-0.3127)}\pgfpathlineto{\pgfxy(-0.7112,-0.2039)}\pgfpathlineto{\pgfxy(-1.0528,-0.3019)}
\pgfpathlineto{\pgfxy(-0.9926,-0.4628)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6134,-0.4137)}\pgfpathlineto{\pgfxy(-0.6705,-0.3127)}\pgfpathlineto{\pgfxy(-0.9926,-0.4628)}
\pgfpathlineto{\pgfxy(-0.908,-0.6124)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5411,-0.5046)}\pgfpathlineto{\pgfxy(-0.6134,-0.4137)}\pgfpathlineto{\pgfxy(-0.908,-0.6124)}
\pgfpathlineto{\pgfxy(-0.801,-0.7469)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4555,-0.583)}\pgfpathlineto{\pgfxy(-0.5411,-0.5046)}\pgfpathlineto{\pgfxy(-0.801,-0.7469)}
\pgfpathlineto{\pgfxy(-0.6743,-0.863)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3587,-0.6471)}\pgfpathlineto{\pgfxy(-0.4555,-0.583)}\pgfpathlineto{\pgfxy(-0.6743,-0.863)}
\pgfpathlineto{\pgfxy(-0.531,-0.9579)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.253,-0.6952)}\pgfpathlineto{\pgfxy(-0.3587,-0.6471)}\pgfpathlineto{\pgfxy(-0.531,-0.9579)}
\pgfpathlineto{\pgfxy(-0.3746,-1.0291)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1412,-0.7263)}\pgfpathlineto{\pgfxy(-0.253,-0.6952)}\pgfpathlineto{\pgfxy(-0.3746,-1.0291)}
\pgfpathlineto{\pgfxy(-0.209,-1.0751)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0258,-0.7394)}\pgfpathlineto{\pgfxy(-0.1412,-0.7263)}\pgfpathlineto{\pgfxy(-0.209,-1.0751)}
\pgfpathlineto{\pgfxy(-0.0382,-1.0945)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0902,-0.7344)}\pgfpathlineto{\pgfxy(-0.0258,-0.7394)}\pgfpathlineto{\pgfxy(-0.0382,-1.0945)}
\pgfpathlineto{\pgfxy(0.1335,-1.087)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2039,-0.7112)}\pgfpathlineto{\pgfxy(0.0902,-0.7344)}\pgfpathlineto{\pgfxy(0.1335,-1.087)}
\pgfpathlineto{\pgfxy(0.3019,-1.0528)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3127,-0.6705)}\pgfpathlineto{\pgfxy(0.2039,-0.7112)}\pgfpathlineto{\pgfxy(0.3019,-1.0528)}
\pgfpathlineto{\pgfxy(0.4628,-0.9926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4137,-0.6134)}\pgfpathlineto{\pgfxy(0.3127,-0.6705)}\pgfpathlineto{\pgfxy(0.4628,-0.9926)}
\pgfpathlineto{\pgfxy(0.6124,-0.908)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5046,-0.5411)}\pgfpathlineto{\pgfxy(0.4137,-0.6134)}\pgfpathlineto{\pgfxy(0.6124,-0.908)}
\pgfpathlineto{\pgfxy(0.7469,-0.801)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.583,-0.4555)}\pgfpathlineto{\pgfxy(0.5046,-0.5411)}\pgfpathlineto{\pgfxy(0.7469,-0.801)}
\pgfpathlineto{\pgfxy(0.863,-0.6743)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6471,-0.3587)}\pgfpathlineto{\pgfxy(0.583,-0.4555)}\pgfpathlineto{\pgfxy(0.863,-0.6743)}
\pgfpathlineto{\pgfxy(0.9579,-0.531)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6952,-0.253)}\pgfpathlineto{\pgfxy(0.6471,-0.3587)}\pgfpathlineto{\pgfxy(0.9579,-0.531)}
\pgfpathlineto{\pgfxy(1.0291,-0.3746)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7263,-0.1412)}\pgfpathlineto{\pgfxy(0.6952,-0.253)}\pgfpathlineto{\pgfxy(1.0291,-0.3746)}
\pgfpathlineto{\pgfxy(1.0751,-0.209)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7394,-0.0258)}\pgfpathlineto{\pgfxy(0.7263,-0.1412)}\pgfpathlineto{\pgfxy(1.0751,-0.209)}
\pgfpathlineto{\pgfxy(1.0945,-0.0382)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7344,0.0902)}\pgfpathlineto{\pgfxy(0.7394,-0.0258)}\pgfpathlineto{\pgfxy(1.0945,-0.0382)}
\pgfpathlineto{\pgfxy(1.087,0.1335)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7112,0.2039)}\pgfpathlineto{\pgfxy(0.7344,0.0902)}\pgfpathlineto{\pgfxy(1.087,0.1335)}
\pgfpathlineto{\pgfxy(1.0528,0.3019)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6705,0.3127)}\pgfpathlineto{\pgfxy(0.7112,0.2039)}\pgfpathlineto{\pgfxy(1.0528,0.3019)}
\pgfpathlineto{\pgfxy(0.9926,0.4628)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6134,0.4137)}\pgfpathlineto{\pgfxy(0.6705,0.3127)}\pgfpathlineto{\pgfxy(0.9926,0.4628)}
\pgfpathlineto{\pgfxy(0.908,0.6124)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5411,0.5046)}\pgfpathlineto{\pgfxy(0.6134,0.4137)}\pgfpathlineto{\pgfxy(0.908,0.6124)}
\pgfpathlineto{\pgfxy(0.801,0.7469)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4555,0.583)}\pgfpathlineto{\pgfxy(0.5411,0.5046)}\pgfpathlineto{\pgfxy(0.801,0.7469)}
\pgfpathlineto{\pgfxy(0.6743,0.863)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3587,0.6471)}\pgfpathlineto{\pgfxy(0.4555,0.583)}\pgfpathlineto{\pgfxy(0.6743,0.863)}
\pgfpathlineto{\pgfxy(0.531,0.9579)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.253,0.6952)}\pgfpathlineto{\pgfxy(0.3587,0.6471)}\pgfpathlineto{\pgfxy(0.531,0.9579)}
\pgfpathlineto{\pgfxy(0.3746,1.0291)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1412,0.7263)}\pgfpathlineto{\pgfxy(0.253,0.6952)}\pgfpathlineto{\pgfxy(0.3746,1.0291)}
\pgfpathlineto{\pgfxy(0.209,1.0751)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0258,0.7394)}\pgfpathlineto{\pgfxy(0.1412,0.7263)}\pgfpathlineto{\pgfxy(0.209,1.0751)}
\pgfpathlineto{\pgfxy(0.0382,1.0945)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0902,0.7344)}\pgfpathlineto{\pgfxy(0.0258,0.7394)}\pgfpathlineto{\pgfxy(0.0382,1.0945)}
\pgfpathlineto{\pgfxy(-0.1335,1.087)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2039,0.7112)}\pgfpathlineto{\pgfxy(-0.0902,0.7344)}\pgfpathlineto{\pgfxy(-0.1335,1.087)}
\pgfpathlineto{\pgfxy(-0.3019,1.0528)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3127,0.6705)}\pgfpathlineto{\pgfxy(-0.2039,0.7112)}\pgfpathlineto{\pgfxy(-0.3019,1.0528)}
\pgfpathlineto{\pgfxy(-0.4628,0.9926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4137,0.6134)}\pgfpathlineto{\pgfxy(-0.3127,0.6705)}\pgfpathlineto{\pgfxy(-0.4628,0.9926)}
\pgfpathlineto{\pgfxy(-0.6124,0.908)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5046,0.5411)}\pgfpathlineto{\pgfxy(-0.4137,0.6134)}\pgfpathlineto{\pgfxy(-0.6124,0.908)}
\pgfpathlineto{\pgfxy(-0.7469,0.801)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.583,0.4555)}\pgfpathlineto{\pgfxy(-0.5046,0.5411)}\pgfpathlineto{\pgfxy(-0.7469,0.801)}
\pgfpathlineto{\pgfxy(-0.863,0.6743)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6471,0.3587)}\pgfpathlineto{\pgfxy(-0.583,0.4555)}\pgfpathlineto{\pgfxy(-0.863,0.6743)}
\pgfpathlineto{\pgfxy(-0.9579,0.531)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6952,0.253)}\pgfpathlineto{\pgfxy(-0.6471,0.3587)}\pgfpathlineto{\pgfxy(-0.9579,0.531)}
\pgfpathlineto{\pgfxy(-1.0291,0.3746)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0751,0.209)}\pgfpathlineto{\pgfxy(-1.0291,0.3746)}\pgfpathlineto{\pgfxy(-1.3468,0.4902)}
\pgfpathlineto{\pgfxy(-1.4069,0.2735)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0945,0.0382)}\pgfpathlineto{\pgfxy(-1.0751,0.209)}\pgfpathlineto{\pgfxy(-1.4069,0.2735)}
\pgfpathlineto{\pgfxy(-1.4324,0.05)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.087,-0.1335)}\pgfpathlineto{\pgfxy(-1.0945,0.0382)}\pgfpathlineto{\pgfxy(-1.4324,0.05)}
\pgfpathlineto{\pgfxy(-1.4226,-0.1747)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0528,-0.3019)}\pgfpathlineto{\pgfxy(-1.087,-0.1335)}\pgfpathlineto{\pgfxy(-1.4226,-0.1747)}
\pgfpathlineto{\pgfxy(-1.3777,-0.3951)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9926,-0.4628)}\pgfpathlineto{\pgfxy(-1.0528,-0.3019)}\pgfpathlineto{\pgfxy(-1.3777,-0.3951)}
\pgfpathlineto{\pgfxy(-1.299,-0.6057)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.908,-0.6124)}\pgfpathlineto{\pgfxy(-0.9926,-0.4628)}\pgfpathlineto{\pgfxy(-1.299,-0.6057)}
\pgfpathlineto{\pgfxy(-1.1882,-0.8015)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.801,-0.7469)}\pgfpathlineto{\pgfxy(-0.908,-0.6124)}\pgfpathlineto{\pgfxy(-1.1882,-0.8015)}
\pgfpathlineto{\pgfxy(-1.0482,-0.9775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6743,-0.863)}\pgfpathlineto{\pgfxy(-0.801,-0.7469)}\pgfpathlineto{\pgfxy(-1.0482,-0.9775)}
\pgfpathlineto{\pgfxy(-0.8824,-1.1294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.531,-0.9579)}\pgfpathlineto{\pgfxy(-0.6743,-0.863)}\pgfpathlineto{\pgfxy(-0.8824,-1.1294)}
\pgfpathlineto{\pgfxy(-0.6948,-1.2535)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3746,-1.0291)}\pgfpathlineto{\pgfxy(-0.531,-0.9579)}\pgfpathlineto{\pgfxy(-0.6948,-1.2535)}
\pgfpathlineto{\pgfxy(-0.4902,-1.3468)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.209,-1.0751)}\pgfpathlineto{\pgfxy(-0.3746,-1.0291)}\pgfpathlineto{\pgfxy(-0.4902,-1.3468)}
\pgfpathlineto{\pgfxy(-0.2735,-1.4069)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0382,-1.0945)}\pgfpathlineto{\pgfxy(-0.209,-1.0751)}\pgfpathlineto{\pgfxy(-0.2735,-1.4069)}
\pgfpathlineto{\pgfxy(-0.05,-1.4324)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1335,-1.087)}\pgfpathlineto{\pgfxy(-0.0382,-1.0945)}\pgfpathlineto{\pgfxy(-0.05,-1.4324)}
\pgfpathlineto{\pgfxy(0.1747,-1.4226)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3019,-1.0528)}\pgfpathlineto{\pgfxy(0.1335,-1.087)}\pgfpathlineto{\pgfxy(0.1747,-1.4226)}
\pgfpathlineto{\pgfxy(0.3951,-1.3777)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4628,-0.9926)}\pgfpathlineto{\pgfxy(0.3019,-1.0528)}\pgfpathlineto{\pgfxy(0.3951,-1.3777)}
\pgfpathlineto{\pgfxy(0.6057,-1.299)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6124,-0.908)}\pgfpathlineto{\pgfxy(0.4628,-0.9926)}\pgfpathlineto{\pgfxy(0.6057,-1.299)}
\pgfpathlineto{\pgfxy(0.8015,-1.1882)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7469,-0.801)}\pgfpathlineto{\pgfxy(0.6124,-0.908)}\pgfpathlineto{\pgfxy(0.8015,-1.1882)}
\pgfpathlineto{\pgfxy(0.9775,-1.0482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.863,-0.6743)}\pgfpathlineto{\pgfxy(0.7469,-0.801)}\pgfpathlineto{\pgfxy(0.9775,-1.0482)}
\pgfpathlineto{\pgfxy(1.1294,-0.8824)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9579,-0.531)}\pgfpathlineto{\pgfxy(0.863,-0.6743)}\pgfpathlineto{\pgfxy(1.1294,-0.8824)}
\pgfpathlineto{\pgfxy(1.2535,-0.6948)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0291,-0.3746)}\pgfpathlineto{\pgfxy(0.9579,-0.531)}\pgfpathlineto{\pgfxy(1.2535,-0.6948)}
\pgfpathlineto{\pgfxy(1.3468,-0.4902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0751,-0.209)}\pgfpathlineto{\pgfxy(1.0291,-0.3746)}\pgfpathlineto{\pgfxy(1.3468,-0.4902)}
\pgfpathlineto{\pgfxy(1.4069,-0.2735)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0945,-0.0382)}\pgfpathlineto{\pgfxy(1.0751,-0.209)}\pgfpathlineto{\pgfxy(1.4069,-0.2735)}
\pgfpathlineto{\pgfxy(1.4324,-0.05)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.087,0.1335)}\pgfpathlineto{\pgfxy(1.0945,-0.0382)}\pgfpathlineto{\pgfxy(1.4324,-0.05)}
\pgfpathlineto{\pgfxy(1.4226,0.1747)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0528,0.3019)}\pgfpathlineto{\pgfxy(1.087,0.1335)}\pgfpathlineto{\pgfxy(1.4226,0.1747)}
\pgfpathlineto{\pgfxy(1.3777,0.3951)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9926,0.4628)}\pgfpathlineto{\pgfxy(1.0528,0.3019)}\pgfpathlineto{\pgfxy(1.3777,0.3951)}
\pgfpathlineto{\pgfxy(1.299,0.6057)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.908,0.6124)}\pgfpathlineto{\pgfxy(0.9926,0.4628)}\pgfpathlineto{\pgfxy(1.299,0.6057)}
\pgfpathlineto{\pgfxy(1.1882,0.8015)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.801,0.7469)}\pgfpathlineto{\pgfxy(0.908,0.6124)}\pgfpathlineto{\pgfxy(1.1882,0.8015)}
\pgfpathlineto{\pgfxy(1.0482,0.9775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6743,0.863)}\pgfpathlineto{\pgfxy(0.801,0.7469)}\pgfpathlineto{\pgfxy(1.0482,0.9775)}
\pgfpathlineto{\pgfxy(0.8824,1.1294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.531,0.9579)}\pgfpathlineto{\pgfxy(0.6743,0.863)}\pgfpathlineto{\pgfxy(0.8824,1.1294)}
\pgfpathlineto{\pgfxy(0.6948,1.2535)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3746,1.0291)}\pgfpathlineto{\pgfxy(0.531,0.9579)}\pgfpathlineto{\pgfxy(0.6948,1.2535)}
\pgfpathlineto{\pgfxy(0.4902,1.3468)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.209,1.0751)}\pgfpathlineto{\pgfxy(0.3746,1.0291)}\pgfpathlineto{\pgfxy(0.4902,1.3468)}
\pgfpathlineto{\pgfxy(0.2735,1.4069)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0382,1.0945)}\pgfpathlineto{\pgfxy(0.209,1.0751)}\pgfpathlineto{\pgfxy(0.2735,1.4069)}
\pgfpathlineto{\pgfxy(0.05,1.4324)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1335,1.087)}\pgfpathlineto{\pgfxy(0.0382,1.0945)}\pgfpathlineto{\pgfxy(0.05,1.4324)}
\pgfpathlineto{\pgfxy(-0.1747,1.4226)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3019,1.0528)}\pgfpathlineto{\pgfxy(-0.1335,1.087)}\pgfpathlineto{\pgfxy(-0.1747,1.4226)}
\pgfpathlineto{\pgfxy(-0.3951,1.3777)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4628,0.9926)}\pgfpathlineto{\pgfxy(-0.3019,1.0528)}\pgfpathlineto{\pgfxy(-0.3951,1.3777)}
\pgfpathlineto{\pgfxy(-0.6057,1.299)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6124,0.908)}\pgfpathlineto{\pgfxy(-0.4628,0.9926)}\pgfpathlineto{\pgfxy(-0.6057,1.299)}
\pgfpathlineto{\pgfxy(-0.8015,1.1882)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7469,0.801)}\pgfpathlineto{\pgfxy(-0.6124,0.908)}\pgfpathlineto{\pgfxy(-0.8015,1.1882)}
\pgfpathlineto{\pgfxy(-0.9775,1.0482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.863,0.6743)}\pgfpathlineto{\pgfxy(-0.7469,0.801)}\pgfpathlineto{\pgfxy(-0.9775,1.0482)}
\pgfpathlineto{\pgfxy(-1.1294,0.8824)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9579,0.531)}\pgfpathlineto{\pgfxy(-0.863,0.6743)}\pgfpathlineto{\pgfxy(-1.1294,0.8824)}
\pgfpathlineto{\pgfxy(-1.2535,0.6948)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0291,0.3746)}\pgfpathlineto{\pgfxy(-0.9579,0.531)}\pgfpathlineto{\pgfxy(-1.2535,0.6948)}
\pgfpathlineto{\pgfxy(-1.3468,0.4902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4069,0.2735)}\pgfpathlineto{\pgfxy(-1.3468,0.4902)}\pgfpathlineto{\pgfxy(-1.6432,0.5981)}
\pgfpathlineto{\pgfxy(-1.7166,0.3337)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4324,0.05)}\pgfpathlineto{\pgfxy(-1.4069,0.2735)}\pgfpathlineto{\pgfxy(-1.7166,0.3337)}
\pgfpathlineto{\pgfxy(-1.7476,0.061)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4226,-0.1747)}\pgfpathlineto{\pgfxy(-1.4324,0.05)}\pgfpathlineto{\pgfxy(-1.7476,0.061)}
\pgfpathlineto{\pgfxy(-1.7357,-0.2131)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3777,-0.3951)}\pgfpathlineto{\pgfxy(-1.4226,-0.1747)}\pgfpathlineto{\pgfxy(-1.7357,-0.2131)}
\pgfpathlineto{\pgfxy(-1.6809,-0.482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.299,-0.6057)}\pgfpathlineto{\pgfxy(-1.3777,-0.3951)}\pgfpathlineto{\pgfxy(-1.6809,-0.482)}
\pgfpathlineto{\pgfxy(-1.5849,-0.739)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1882,-0.8015)}\pgfpathlineto{\pgfxy(-1.299,-0.6057)}\pgfpathlineto{\pgfxy(-1.5849,-0.739)}
\pgfpathlineto{\pgfxy(-1.4497,-0.9779)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0482,-0.9775)}\pgfpathlineto{\pgfxy(-1.1882,-0.8015)}\pgfpathlineto{\pgfxy(-1.4497,-0.9779)}
\pgfpathlineto{\pgfxy(-1.2789,-1.1926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8824,-1.1294)}\pgfpathlineto{\pgfxy(-1.0482,-0.9775)}\pgfpathlineto{\pgfxy(-1.2789,-1.1926)}
\pgfpathlineto{\pgfxy(-1.0766,-1.378)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6948,-1.2535)}\pgfpathlineto{\pgfxy(-0.8824,-1.1294)}\pgfpathlineto{\pgfxy(-1.0766,-1.378)}
\pgfpathlineto{\pgfxy(-0.8478,-1.5294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4902,-1.3468)}\pgfpathlineto{\pgfxy(-0.6948,-1.2535)}\pgfpathlineto{\pgfxy(-0.8478,-1.5294)}
\pgfpathlineto{\pgfxy(-0.5981,-1.6432)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2735,-1.4069)}\pgfpathlineto{\pgfxy(-0.4902,-1.3468)}\pgfpathlineto{\pgfxy(-0.5981,-1.6432)}
\pgfpathlineto{\pgfxy(-0.3337,-1.7166)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.05,-1.4324)}\pgfpathlineto{\pgfxy(-0.2735,-1.4069)}\pgfpathlineto{\pgfxy(-0.3337,-1.7166)}
\pgfpathlineto{\pgfxy(-0.061,-1.7476)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1747,-1.4226)}\pgfpathlineto{\pgfxy(-0.05,-1.4324)}\pgfpathlineto{\pgfxy(-0.061,-1.7476)}
\pgfpathlineto{\pgfxy(0.2131,-1.7357)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3951,-1.3777)}\pgfpathlineto{\pgfxy(0.1747,-1.4226)}\pgfpathlineto{\pgfxy(0.2131,-1.7357)}
\pgfpathlineto{\pgfxy(0.482,-1.6809)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6057,-1.299)}\pgfpathlineto{\pgfxy(0.3951,-1.3777)}\pgfpathlineto{\pgfxy(0.482,-1.6809)}
\pgfpathlineto{\pgfxy(0.739,-1.5849)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8015,-1.1882)}\pgfpathlineto{\pgfxy(0.6057,-1.299)}\pgfpathlineto{\pgfxy(0.739,-1.5849)}
\pgfpathlineto{\pgfxy(0.9779,-1.4497)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9775,-1.0482)}\pgfpathlineto{\pgfxy(0.8015,-1.1882)}\pgfpathlineto{\pgfxy(0.9779,-1.4497)}
\pgfpathlineto{\pgfxy(1.1926,-1.2789)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1294,-0.8824)}\pgfpathlineto{\pgfxy(0.9775,-1.0482)}\pgfpathlineto{\pgfxy(1.1926,-1.2789)}
\pgfpathlineto{\pgfxy(1.378,-1.0766)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2535,-0.6948)}\pgfpathlineto{\pgfxy(1.1294,-0.8824)}\pgfpathlineto{\pgfxy(1.378,-1.0766)}
\pgfpathlineto{\pgfxy(1.5294,-0.8478)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3468,-0.4902)}\pgfpathlineto{\pgfxy(1.2535,-0.6948)}\pgfpathlineto{\pgfxy(1.5294,-0.8478)}
\pgfpathlineto{\pgfxy(1.6432,-0.5981)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4069,-0.2735)}\pgfpathlineto{\pgfxy(1.3468,-0.4902)}\pgfpathlineto{\pgfxy(1.6432,-0.5981)}
\pgfpathlineto{\pgfxy(1.7166,-0.3337)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4324,-0.05)}\pgfpathlineto{\pgfxy(1.4069,-0.2735)}\pgfpathlineto{\pgfxy(1.7166,-0.3337)}
\pgfpathlineto{\pgfxy(1.7476,-0.061)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4226,0.1747)}\pgfpathlineto{\pgfxy(1.4324,-0.05)}\pgfpathlineto{\pgfxy(1.7476,-0.061)}
\pgfpathlineto{\pgfxy(1.7357,0.2131)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3777,0.3951)}\pgfpathlineto{\pgfxy(1.4226,0.1747)}\pgfpathlineto{\pgfxy(1.7357,0.2131)}
\pgfpathlineto{\pgfxy(1.6809,0.482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.299,0.6057)}\pgfpathlineto{\pgfxy(1.3777,0.3951)}\pgfpathlineto{\pgfxy(1.6809,0.482)}
\pgfpathlineto{\pgfxy(1.5849,0.739)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1882,0.8015)}\pgfpathlineto{\pgfxy(1.299,0.6057)}\pgfpathlineto{\pgfxy(1.5849,0.739)}
\pgfpathlineto{\pgfxy(1.4497,0.9779)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0482,0.9775)}\pgfpathlineto{\pgfxy(1.1882,0.8015)}\pgfpathlineto{\pgfxy(1.4497,0.9779)}
\pgfpathlineto{\pgfxy(1.2789,1.1926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8824,1.1294)}\pgfpathlineto{\pgfxy(1.0482,0.9775)}\pgfpathlineto{\pgfxy(1.2789,1.1926)}
\pgfpathlineto{\pgfxy(1.0766,1.378)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6948,1.2535)}\pgfpathlineto{\pgfxy(0.8824,1.1294)}\pgfpathlineto{\pgfxy(1.0766,1.378)}
\pgfpathlineto{\pgfxy(0.8478,1.5294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4902,1.3468)}\pgfpathlineto{\pgfxy(0.6948,1.2535)}\pgfpathlineto{\pgfxy(0.8478,1.5294)}
\pgfpathlineto{\pgfxy(0.5981,1.6432)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2735,1.4069)}\pgfpathlineto{\pgfxy(0.4902,1.3468)}\pgfpathlineto{\pgfxy(0.5981,1.6432)}
\pgfpathlineto{\pgfxy(0.3337,1.7166)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.05,1.4324)}\pgfpathlineto{\pgfxy(0.2735,1.4069)}\pgfpathlineto{\pgfxy(0.3337,1.7166)}
\pgfpathlineto{\pgfxy(0.061,1.7476)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1747,1.4226)}\pgfpathlineto{\pgfxy(0.05,1.4324)}\pgfpathlineto{\pgfxy(0.061,1.7476)}
\pgfpathlineto{\pgfxy(-0.2131,1.7357)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3951,1.3777)}\pgfpathlineto{\pgfxy(-0.1747,1.4226)}\pgfpathlineto{\pgfxy(-0.2131,1.7357)}
\pgfpathlineto{\pgfxy(-0.482,1.6809)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6057,1.299)}\pgfpathlineto{\pgfxy(-0.3951,1.3777)}\pgfpathlineto{\pgfxy(-0.482,1.6809)}
\pgfpathlineto{\pgfxy(-0.739,1.5849)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8015,1.1882)}\pgfpathlineto{\pgfxy(-0.6057,1.299)}\pgfpathlineto{\pgfxy(-0.739,1.5849)}
\pgfpathlineto{\pgfxy(-0.9779,1.4497)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9775,1.0482)}\pgfpathlineto{\pgfxy(-0.8015,1.1882)}\pgfpathlineto{\pgfxy(-0.9779,1.4497)}
\pgfpathlineto{\pgfxy(-1.1926,1.2789)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1294,0.8824)}\pgfpathlineto{\pgfxy(-0.9775,1.0482)}\pgfpathlineto{\pgfxy(-1.1926,1.2789)}
\pgfpathlineto{\pgfxy(-1.378,1.0766)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2535,0.6948)}\pgfpathlineto{\pgfxy(-1.1294,0.8824)}\pgfpathlineto{\pgfxy(-1.378,1.0766)}
\pgfpathlineto{\pgfxy(-1.5294,0.8478)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3468,0.4902)}\pgfpathlineto{\pgfxy(-1.2535,0.6948)}\pgfpathlineto{\pgfxy(-1.5294,0.8478)}
\pgfpathlineto{\pgfxy(-1.6432,0.5981)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7166,0.3337)}\pgfpathlineto{\pgfxy(-1.6432,0.5981)}\pgfpathlineto{\pgfxy(-1.9137,0.6965)}
\pgfpathlineto{\pgfxy(-1.9991,0.3886)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7476,0.061)}\pgfpathlineto{\pgfxy(-1.7166,0.3337)}\pgfpathlineto{\pgfxy(-1.9991,0.3886)}
\pgfpathlineto{\pgfxy(-2.0353,0.0711)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7647,0.3682)(-1.7647,0.3241)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7357,-0.2131)}\pgfpathlineto{\pgfxy(-1.7476,0.061)}\pgfpathlineto{\pgfxy(-2.0353,0.0711)}
\pgfpathlineto{\pgfxy(-2.0214,-0.2482)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7647,0.2855)(-1.7647,0.3241)
\pgfxyline(-1.8738,0.0972)(-1.8598,0.0465)
\pgfxyline(-1.7647,0.2855)(-1.7497,0.0256)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6809,-0.482)}\pgfpathlineto{\pgfxy(-1.7357,-0.2131)}\pgfpathlineto{\pgfxy(-2.0214,-0.2482)}
\pgfpathlineto{\pgfxy(-1.9577,-0.5614)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7477,-0.0084)(-1.7497,0.0256)
\pgfxyline(-1.8191,-0.1011)(-1.7676,-0.2522)
\pgfxyline(-1.8191,-0.1011)(-1.8598,0.0465)
\pgfxyline(-1.7477,-0.0084)(-1.7191,-0.2562)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5849,-0.739)}\pgfpathlineto{\pgfxy(-1.6809,-0.482)}\pgfpathlineto{\pgfxy(-1.9577,-0.5614)}
\pgfpathlineto{\pgfxy(-1.8458,-0.8607)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7137,-0.3022)(-1.7191,-0.2562)
\pgfxyline(-1.7247,-0.3783)(-1.6624,-0.5316)
\pgfxyline(-1.7247,-0.3783)(-1.7676,-0.2522)
\pgfxyline(-1.7137,-0.3022)(-1.6753,-0.5232)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4497,-0.9779)}\pgfpathlineto{\pgfxy(-1.5849,-0.739)}\pgfpathlineto{\pgfxy(-1.8458,-0.8607)}
\pgfpathlineto{\pgfxy(-1.6884,-1.1388)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.6631,-0.5931)(-1.6181,-0.785)
\pgfxyline(-1.6135,-0.6519)(-1.5498,-0.786)
\pgfxyline(-1.6631,-0.5931)(-1.6753,-0.5232)
\pgfxyline(-1.6135,-0.6519)(-1.6624,-0.5316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2789,-1.1926)}\pgfpathlineto{\pgfxy(-1.4497,-0.9779)}\pgfpathlineto{\pgfxy(-1.6884,-1.1388)}
\pgfpathlineto{\pgfxy(-1.4894,-1.3889)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5963,-0.8782)(-1.5424,-1.0591)
\pgfxyline(-1.4866,-0.919)(-1.4311,-1.0204)
\pgfxyline(-1.4866,-0.919)(-1.5498,-0.786)
\pgfxyline(-1.5963,-0.8782)(-1.6181,-0.785)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0766,-1.378)}\pgfpathlineto{\pgfxy(-1.2789,-1.1926)}\pgfpathlineto{\pgfxy(-1.4894,-1.3889)}
\pgfpathlineto{\pgfxy(-1.2538,-1.6048)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3453,-1.1773)(-1.3014,-1.2474)
\pgfxyline(-1.3453,-1.1773)(-1.4311,-1.0204)
\pgfxyline(-1.5376,-1.0754)(-1.5424,-1.0591)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8478,-1.5294)}\pgfpathlineto{\pgfxy(-1.0766,-1.378)}\pgfpathlineto{\pgfxy(-1.2538,-1.6048)}
\pgfpathlineto{\pgfxy(-0.9873,-1.7812)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1916,-1.4229)(-1.3014,-1.2474)
\pgfxyline(-1.173,-1.4688)(-1.1452,-1.4797)
\pgfxyline(-1.1888,-1.427)(-1.146,-1.487)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5981,-1.6432)}\pgfpathlineto{\pgfxy(-0.8478,-1.5294)}\pgfpathlineto{\pgfxy(-0.9873,-1.7812)}
\pgfpathlineto{\pgfxy(-0.6965,-1.9137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1414,-1.4935)(-1.146,-1.487)
\pgfxyline(-1.097,-1.4987)(-1.1452,-1.4797)
\pgfxyline(-1.0923,-1.5004)(-0.8536,-1.5782)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3337,-1.7166)}\pgfpathlineto{\pgfxy(-0.5981,-1.6432)}\pgfpathlineto{\pgfxy(-0.6965,-1.9137)}
\pgfpathlineto{\pgfxy(-0.3886,-1.9991)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8168,-1.5901)(-0.8536,-1.5782)
\pgfxyline(-0.8168,-1.5901)(-0.565,-1.6561)
\pgfxyline(-0.6715,-1.752)(-0.619,-1.7544)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.061,-1.7476)}\pgfpathlineto{\pgfxy(-0.3337,-1.7166)}\pgfpathlineto{\pgfxy(-0.3886,-1.9991)}
\pgfpathlineto{\pgfxy(-0.0711,-2.0353)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4659,-1.7613)(-0.619,-1.7544)
\pgfxyline(-0.5321,-1.6648)(-0.565,-1.6561)
\pgfxyline(-0.5321,-1.6648)(-0.2876,-1.7141)
\pgfxyline(-0.4659,-1.7613)(-0.3064,-1.759)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2131,-1.7357)}\pgfpathlineto{\pgfxy(-0.061,-1.7476)}\pgfpathlineto{\pgfxy(-0.0711,-2.0353)}
\pgfpathlineto{\pgfxy(0.2482,-2.0214)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1731,-1.7572)(-0.3064,-1.759)
\pgfxyline(-0.2422,-1.7232)(-0.2876,-1.7141)
\pgfxyline(-0.1731,-1.7572)(-0.0081,-1.7453)
\pgfxyline(-0.2422,-1.7232)(-0.0201,-1.7549)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.482,-1.6809)}\pgfpathlineto{\pgfxy(0.2131,-1.7357)}\pgfpathlineto{\pgfxy(0.2482,-2.0214)}
\pgfpathlineto{\pgfxy(0.5614,-1.9577)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1214,-1.7359)(0.2686,-1.7168)
\pgfxyline(0.0501,-1.765)(-0.0201,-1.7549)
\pgfxyline(0.0501,-1.765)(0.2466,-1.7815)
\pgfxyline(0.1214,-1.7359)(-0.0081,-1.7453)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.739,-1.5849)}\pgfpathlineto{\pgfxy(0.482,-1.6809)}\pgfpathlineto{\pgfxy(0.5614,-1.9577)}
\pgfpathlineto{\pgfxy(0.8607,-1.8458)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4147,-1.6978)(0.5282,-1.6764)
\pgfxyline(0.3419,-1.7895)(0.2466,-1.7815)
\pgfxyline(0.3419,-1.7895)(0.5306,-1.7942)
\pgfxyline(0.4147,-1.6978)(0.2686,-1.7168)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9779,-1.4497)}\pgfpathlineto{\pgfxy(0.739,-1.5849)}\pgfpathlineto{\pgfxy(0.8607,-1.8458)}
\pgfpathlineto{\pgfxy(1.1388,-1.6884)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7039,-1.6432)(0.7842,-1.6232)
\pgfxyline(0.5476,-1.7946)(0.5306,-1.7942)
\pgfxyline(0.7039,-1.6432)(0.5282,-1.6764)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1926,-1.2789)}\pgfpathlineto{\pgfxy(0.9779,-1.4497)}\pgfpathlineto{\pgfxy(1.1388,-1.6884)}
\pgfpathlineto{\pgfxy(1.3889,-1.4894)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0344,-1.5695)(1.0534,-1.5465)
\pgfxyline(0.9898,-1.5716)(1.0601,-1.5494)
\pgfxyline(0.985,-1.573)(0.7842,-1.6232)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.378,-1.0766)}\pgfpathlineto{\pgfxy(1.1926,-1.2789)}\pgfpathlineto{\pgfxy(1.3889,-1.4894)}
\pgfpathlineto{\pgfxy(1.6048,-1.2538)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0895,-1.5025)(1.2372,-1.2995)
\pgfxyline(1.0677,-1.547)(1.0601,-1.5494)
\pgfxyline(1.0864,-1.5064)(1.0534,-1.5465)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5294,-0.8478)}\pgfpathlineto{\pgfxy(1.378,-1.0766)}\pgfpathlineto{\pgfxy(1.6048,-1.2538)}
\pgfpathlineto{\pgfxy(1.7812,-0.9873)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2599,-1.2682)(1.2372,-1.2995)
\pgfxyline(1.2599,-1.2682)(1.4005,-1.0492)
\pgfxyline(1.4588,-1.18)(1.4773,-1.1308)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6432,-0.5981)}\pgfpathlineto{\pgfxy(1.5294,-0.8478)}\pgfpathlineto{\pgfxy(1.7812,-0.9873)}
\pgfpathlineto{\pgfxy(1.9137,-0.6965)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5311,-0.9874)(1.4773,-1.1308)
\pgfxyline(1.4189,-1.0205)(1.4005,-1.0492)
\pgfxyline(1.4189,-1.0205)(1.5413,-0.8032)
\pgfxyline(1.5311,-0.9874)(1.5783,-0.835)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7166,-0.3337)}\pgfpathlineto{\pgfxy(1.6432,-0.5981)}\pgfpathlineto{\pgfxy(1.9137,-0.6965)}
\pgfpathlineto{\pgfxy(1.9991,-0.3886)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6177,-0.7076)(1.5783,-0.835)
\pgfxyline(1.5641,-0.7628)(1.5413,-0.8032)
\pgfxyline(1.6177,-0.7076)(1.6573,-0.5471)
\pgfxyline(1.5641,-0.7628)(1.6628,-0.5615)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7476,-0.061)}\pgfpathlineto{\pgfxy(1.7166,-0.3337)}\pgfpathlineto{\pgfxy(1.9991,-0.3886)}
\pgfpathlineto{\pgfxy(2.0353,-0.0711)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6885,-0.421)(1.7158,-0.2751)
\pgfxyline(1.6941,-0.4977)(1.6628,-0.5615)
\pgfxyline(1.6941,-0.4977)(1.7705,-0.316)
\pgfxyline(1.6885,-0.421)(1.6573,-0.5471)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7357,0.2131)}\pgfpathlineto{\pgfxy(1.7476,-0.061)}\pgfpathlineto{\pgfxy(2.0353,-0.0711)}
\pgfpathlineto{\pgfxy(2.0214,0.2482)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7429,-0.1303)(1.7576,-0.0157)
\pgfxyline(1.8076,-0.2278)(1.7705,-0.316)
\pgfxyline(1.8076,-0.2278)(1.8703,-0.0498)
\pgfxyline(1.7429,-0.1303)(1.7158,-0.2751)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6809,0.482)}\pgfpathlineto{\pgfxy(1.7357,0.2131)}\pgfpathlineto{\pgfxy(2.0214,0.2482)}
\pgfpathlineto{\pgfxy(1.9577,0.5614)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7803,0.1617)(1.7861,0.2442)
\pgfxyline(1.876,-0.0337)(1.8703,-0.0498)
\pgfxyline(1.7803,0.1617)(1.7576,-0.0157)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5849,0.739)}\pgfpathlineto{\pgfxy(1.6809,0.482)}\pgfpathlineto{\pgfxy(1.9577,0.5614)}
\pgfpathlineto{\pgfxy(1.8458,0.8607)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8004,0.4507)(1.7861,0.2442)
\pgfxyline(1.8123,0.4988)(1.7963,0.524)
\pgfxyline(1.8005,0.4557)(1.8012,0.5294)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4497,0.9779)}\pgfpathlineto{\pgfxy(1.5849,0.739)}\pgfpathlineto{\pgfxy(1.8458,0.8607)}
\pgfpathlineto{\pgfxy(1.6884,1.1388)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8013,0.5374)(1.8012,0.5294)
\pgfxyline(1.7684,0.5677)(1.7963,0.524)
\pgfxyline(1.7657,0.5718)(1.6182,0.7751)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2789,1.1926)}\pgfpathlineto{\pgfxy(1.4497,0.9779)}\pgfpathlineto{\pgfxy(1.6884,1.1388)}
\pgfpathlineto{\pgfxy(1.4894,1.3889)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5955,0.8063)(1.6182,0.7751)
\pgfxyline(1.5731,1.0227)(1.532,1.0555)
\pgfxyline(1.5955,0.8063)(1.4306,1.0077)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0766,1.378)}\pgfpathlineto{\pgfxy(1.2789,1.1926)}\pgfpathlineto{\pgfxy(1.4894,1.3889)}
\pgfpathlineto{\pgfxy(1.2538,1.6048)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.409,1.0341)(1.4306,1.0077)
\pgfxyline(1.4122,1.1511)(1.2818,1.243)
\pgfxyline(1.4122,1.1511)(1.532,1.0555)
\pgfxyline(1.409,1.0341)(1.2402,1.2177)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8478,1.5294)}\pgfpathlineto{\pgfxy(1.0766,1.378)}\pgfpathlineto{\pgfxy(1.2538,1.6048)}
\pgfpathlineto{\pgfxy(0.9873,1.7812)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2088,1.2518)(1.2402,1.2177)
\pgfxyline(1.1729,1.3198)(1.0324,1.4072)
\pgfxyline(1.1729,1.3198)(1.2818,1.243)
\pgfxyline(1.2088,1.2518)(1.0478,1.4079)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5981,1.6432)}\pgfpathlineto{\pgfxy(0.8478,1.5294)}\pgfpathlineto{\pgfxy(0.9873,1.7812)}
\pgfpathlineto{\pgfxy(0.6965,1.9137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9969,1.4574)(0.8476,1.5862)
\pgfxyline(0.9222,1.4757)(0.7918,1.5468)
\pgfxyline(0.9969,1.4574)(1.0478,1.4079)
\pgfxyline(0.9222,1.4757)(1.0324,1.4072)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3337,1.7166)}\pgfpathlineto{\pgfxy(0.5981,1.6432)}\pgfpathlineto{\pgfxy(0.6965,1.9137)}
\pgfpathlineto{\pgfxy(0.3886,1.9991)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7752,1.6487)(0.6253,1.7634)
\pgfxyline(0.6625,1.6173)(0.558,1.6667)
\pgfxyline(0.6625,1.6173)(0.7918,1.5468)
\pgfxyline(0.7752,1.6487)(0.8476,1.5862)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.061,1.7476)}\pgfpathlineto{\pgfxy(0.3337,1.7166)}\pgfpathlineto{\pgfxy(0.3886,1.9991)}
\pgfpathlineto{\pgfxy(0.0711,2.0353)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3964,1.7432)(0.3197,1.7741)
\pgfxyline(0.3964,1.7432)(0.558,1.6667)
\pgfxyline(0.6118,1.7738)(0.6253,1.7634)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2131,1.7357)}\pgfpathlineto{\pgfxy(0.061,1.7476)}\pgfpathlineto{\pgfxy(0.0711,2.0353)}
\pgfpathlineto{\pgfxy(-0.2482,2.0214)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0857,1.8778)(0.0568,1.8703)
\pgfxyline(0.123,1.8532)(0.0531,1.8766)
\pgfxyline(0.1277,1.8515)(0.3197,1.7741)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.482,1.6809)}\pgfpathlineto{\pgfxy(-0.2131,1.7357)}\pgfpathlineto{\pgfxy(-0.2482,2.0214)}
\pgfpathlineto{\pgfxy(-0.5614,1.9577)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0018,1.8559)(-0.2371,1.7785)
\pgfxyline(0.0455,1.8792)(0.0531,1.8766)
\pgfxyline(0.0066,1.8573)(0.0568,1.8703)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.739,1.5849)}\pgfpathlineto{\pgfxy(-0.482,1.6809)}\pgfpathlineto{\pgfxy(-0.5614,1.9577)}
\pgfpathlineto{\pgfxy(-0.8607,1.8458)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2738,1.7666)(-0.2371,1.7785)
\pgfxyline(-0.2738,1.7666)(-0.5163,1.672)
\pgfxyline(-0.4866,1.8121)(-0.5305,1.7832)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9779,1.4497)}\pgfpathlineto{\pgfxy(-0.739,1.5849)}\pgfpathlineto{\pgfxy(-0.8607,1.8458)}
\pgfpathlineto{\pgfxy(-1.1388,1.6884)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6583,1.6988)(-0.5305,1.7832)
\pgfxyline(-0.5481,1.6596)(-0.5163,1.672)
\pgfxyline(-0.5481,1.6596)(-0.7748,1.5558)
\pgfxyline(-0.6583,1.6988)(-0.7861,1.6032)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1926,1.2789)}\pgfpathlineto{\pgfxy(-0.9779,1.4497)}\pgfpathlineto{\pgfxy(-1.1388,1.6884)}
\pgfpathlineto{\pgfxy(-1.3889,1.4894)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8928,1.5233)(-0.7861,1.6032)
\pgfxyline(-0.817,1.5365)(-0.7748,1.5558)
\pgfxyline(-0.8928,1.5233)(-1.0193,1.4167)
\pgfxyline(-0.817,1.5365)(-1.0152,1.4316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.378,1.0766)}\pgfpathlineto{\pgfxy(-1.1926,1.2789)}\pgfpathlineto{\pgfxy(-1.3889,1.4894)}
\pgfpathlineto{\pgfxy(-1.6048,1.2538)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1185,1.3331)(-1.2264,1.2311)
\pgfxyline(-1.078,1.3984)(-1.0152,1.4316)
\pgfxyline(-1.078,1.3984)(-1.2466,1.2963)
\pgfxyline(-1.1185,1.3331)(-1.0193,1.4167)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5294,0.8478)}\pgfpathlineto{\pgfxy(-1.378,1.0766)}\pgfpathlineto{\pgfxy(-1.6048,1.2538)}
\pgfpathlineto{\pgfxy(-1.7812,0.9873)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3334,1.1299)(-1.4127,1.0458)
\pgfxyline(-1.3285,1.2468)(-1.2466,1.2963)
\pgfxyline(-1.3285,1.2468)(-1.4839,1.1397)
\pgfxyline(-1.3334,1.1299)(-1.2264,1.2311)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6432,0.5981)}\pgfpathlineto{\pgfxy(-1.5294,0.8478)}\pgfpathlineto{\pgfxy(-1.7812,0.9873)}
\pgfpathlineto{\pgfxy(-1.9137,0.6965)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7594,0.6617)(-1.7643,0.5802)
\pgfxyline(-1.7646,0.5752)(-1.7647,0.3682)
\pgfxyline(-1.5354,0.9156)(-1.7215,0.6936)
\pgfxyline(-1.7245,0.6897)(-1.7731,0.624)
\pgfxyline(-1.4979,1.13)(-1.4839,1.1397)
\pgfxyline(-1.5354,0.9156)(-1.4127,1.0458)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9991,0.3886)}\pgfpathlineto{\pgfxy(-1.9137,0.6965)}\pgfpathlineto{\pgfxy(-2.1541,0.784)}
\pgfpathlineto{\pgfxy(-2.2502,0.4374)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8742,0.4876)(-1.7731,0.624)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0353,0.0711)}\pgfpathlineto{\pgfxy(-1.9991,0.3886)}\pgfpathlineto{\pgfxy(-2.2502,0.4374)}
\pgfpathlineto{\pgfxy(-2.2909,0.08)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8926,0.4627)(-1.8742,0.4876)
\pgfxyline(-1.9541,0.4535)(-1.9593,0.4893)
\pgfxyline(-1.8958,0.177)(-1.8738,0.0972)
\pgfxyline(-1.8958,0.177)(-1.9541,0.4535)
\pgfxyline(-1.8926,0.4627)(-2.0096,0.2821)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0214,-0.2482)}\pgfpathlineto{\pgfxy(-2.0353,0.0711)}\pgfpathlineto{\pgfxy(-2.2909,0.08)}
\pgfpathlineto{\pgfxy(-2.2752,-0.2794)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0445,0.2283)(-2.1496,0.0399)
\pgfxyline(-2.0445,0.2283)(-2.0096,0.2821)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9577,-0.5614)}\pgfpathlineto{\pgfxy(-2.0214,-0.2482)}\pgfpathlineto{\pgfxy(-2.2752,-0.2794)}
\pgfpathlineto{\pgfxy(-2.2035,-0.6318)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8458,-0.8607)}\pgfpathlineto{\pgfxy(-1.9577,-0.5614)}\pgfpathlineto{\pgfxy(-2.2035,-0.6318)}
\pgfpathlineto{\pgfxy(-2.0775,-0.9688)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6884,-1.1388)}\pgfpathlineto{\pgfxy(-1.8458,-0.8607)}\pgfpathlineto{\pgfxy(-2.0775,-0.9688)}
\pgfpathlineto{\pgfxy(-1.9004,-1.2818)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4894,-1.3889)}\pgfpathlineto{\pgfxy(-1.6884,-1.1388)}\pgfpathlineto{\pgfxy(-1.9004,-1.2818)}
\pgfpathlineto{\pgfxy(-1.6765,-1.5634)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5139,-1.1548)(-1.4814,-1.2436)
\pgfxyline(-1.8018,-1.173)(-1.6868,-1.2363)
\pgfxyline(-1.5139,-1.1548)(-1.5376,-1.0754)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2538,-1.6048)}\pgfpathlineto{\pgfxy(-1.4894,-1.3889)}\pgfpathlineto{\pgfxy(-1.6765,-1.5634)}
\pgfpathlineto{\pgfxy(-1.4113,-1.8064)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4169,-1.4201)(-1.4023,-1.4532)
\pgfxyline(-1.6128,-1.277)(-1.6868,-1.2363)
\pgfxyline(-1.6128,-1.277)(-1.3598,-1.3953)
\pgfxyline(-1.4169,-1.4201)(-1.4814,-1.2436)
\pgfxyline(-1.3598,-1.3953)(-1.173,-1.4688)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9873,-1.7812)}\pgfpathlineto{\pgfxy(-1.2538,-1.6048)}\pgfpathlineto{\pgfxy(-1.4113,-1.8064)}
\pgfpathlineto{\pgfxy(-1.1113,-2.0049)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.306,-1.6716)(-1.4023,-1.4532)
\pgfxyline(-1.306,-1.6716)(-1.2065,-1.6888)
\pgfxyline(-1.0429,-1.6318)(-1.1414,-1.4935)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-1.306,-1.6716)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-0.6965,-1.9137)}\pgfpathlineto{\pgfxy(-0.9873,-1.7812)}\pgfpathlineto{\pgfxy(-1.1113,-2.0049)}
\pgfpathlineto{\pgfxy(-0.784,-2.1541)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0249,-1.657)(-1.0429,-1.6318)
\pgfxyline(-1.0351,-1.7183)(-1.2065,-1.6888)
\pgfxyline(-0.7542,-1.7483)(-0.6715,-1.752)
\pgfxyline(-0.7542,-1.7483)(-1.0351,-1.7183)
\pgfxyline(-1.0249,-1.657)(-0.8893,-1.8241)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3886,-1.9991)}\pgfpathlineto{\pgfxy(-0.6965,-1.9137)}\pgfpathlineto{\pgfxy(-0.784,-2.1541)}
\pgfpathlineto{\pgfxy(-0.4374,-2.2502)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8489,-1.8738)(-0.7022,-2.032)
\pgfxyline(-0.8489,-1.8738)(-0.8893,-1.8241)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0711,-2.0353)}\pgfpathlineto{\pgfxy(-0.3886,-1.9991)}\pgfpathlineto{\pgfxy(-0.4374,-2.2502)}
\pgfpathlineto{\pgfxy(-0.08,-2.2909)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2482,-2.0214)}\pgfpathlineto{\pgfxy(-0.0711,-2.0353)}\pgfpathlineto{\pgfxy(-0.08,-2.2909)}
\pgfpathlineto{\pgfxy(0.2794,-2.2752)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5614,-1.9577)}\pgfpathlineto{\pgfxy(0.2482,-2.0214)}\pgfpathlineto{\pgfxy(0.2794,-2.2752)}
\pgfpathlineto{\pgfxy(0.6318,-2.2035)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8607,-1.8458)}\pgfpathlineto{\pgfxy(0.5614,-1.9577)}\pgfpathlineto{\pgfxy(0.6318,-2.2035)}
\pgfpathlineto{\pgfxy(0.9688,-2.0775)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6304,-1.7967)(0.5476,-1.7946)
\pgfxyline(0.6304,-1.7967)(0.725,-1.7932)
\pgfxyline(0.5588,-2.0761)(0.6545,-1.9863)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1388,-1.6884)}\pgfpathlineto{\pgfxy(0.8607,-1.8458)}\pgfpathlineto{\pgfxy(0.9688,-2.0775)}
\pgfpathlineto{\pgfxy(1.2818,-1.9004)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7162,-1.9285)(0.6545,-1.9863)
\pgfxyline(0.9068,-1.7245)(1.0344,-1.5695)
\pgfxyline(0.9128,-1.7863)(0.725,-1.7932)
\pgfxyline(0.9128,-1.7863)(0.9488,-1.7827)
\pgfxyline(0.7162,-1.9285)(0.9068,-1.7245)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3889,-1.4894)}\pgfpathlineto{\pgfxy(1.1388,-1.6884)}\pgfpathlineto{\pgfxy(1.2818,-1.9004)}
\pgfpathlineto{\pgfxy(1.5634,-1.6765)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.1862,-1.7587)(0.9488,-1.7827)
\pgfxyline(1.2296,-1.4961)(1.0677,-1.547)
\pgfxyline(1.1862,-1.7587)(1.2333,-1.6693)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.1862,-1.7587)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(1.6048,-1.2538)}\pgfpathlineto{\pgfxy(1.3889,-1.4894)}\pgfpathlineto{\pgfxy(1.5634,-1.6765)}
\pgfpathlineto{\pgfxy(1.8064,-1.4113)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4297,-1.2575)(1.4588,-1.18)
\pgfxyline(1.2592,-1.4868)(1.46,-1.4095)
\pgfxyline(1.2592,-1.4868)(1.2296,-1.4961)
\pgfxyline(1.3143,-1.5155)(1.2333,-1.6693)
\pgfxyline(1.4297,-1.2575)(1.3143,-1.5155)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7812,-0.9873)}\pgfpathlineto{\pgfxy(1.6048,-1.2538)}\pgfpathlineto{\pgfxy(1.8064,-1.4113)}
\pgfpathlineto{\pgfxy(2.0049,-1.1113)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5198,-1.3864)(1.7156,-1.2958)
\pgfxyline(1.5198,-1.3864)(1.46,-1.4095)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9137,-0.6965)}\pgfpathlineto{\pgfxy(1.7812,-0.9873)}\pgfpathlineto{\pgfxy(2.0049,-1.1113)}
\pgfpathlineto{\pgfxy(2.1541,-0.784)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9991,-0.3886)}\pgfpathlineto{\pgfxy(1.9137,-0.6965)}\pgfpathlineto{\pgfxy(2.1541,-0.784)}
\pgfpathlineto{\pgfxy(2.2502,-0.4374)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0353,-0.0711)}\pgfpathlineto{\pgfxy(1.9991,-0.3886)}\pgfpathlineto{\pgfxy(2.2502,-0.4374)}
\pgfpathlineto{\pgfxy(2.2909,-0.08)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0214,0.2482)}\pgfpathlineto{\pgfxy(2.0353,-0.0711)}\pgfpathlineto{\pgfxy(2.2909,-0.08)}
\pgfpathlineto{\pgfxy(2.2752,0.2794)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9035,0.0444)(1.9295,0.1353)
\pgfxyline(2.1471,-0.1101)(2.0913,0.0087)
\pgfxyline(1.9035,0.0444)(1.876,-0.0337)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9577,0.5614)}\pgfpathlineto{\pgfxy(2.0214,0.2482)}\pgfpathlineto{\pgfxy(2.2752,0.2794)}
\pgfpathlineto{\pgfxy(2.2035,0.6318)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.981,0.3161)(1.9886,0.3514)
\pgfxyline(2.0554,0.0852)(2.0913,0.0087)
\pgfxyline(2.0554,0.0852)(1.9203,0.3295)
\pgfxyline(1.981,0.3161)(1.9295,0.1353)
\pgfxyline(1.9203,0.3295)(1.8123,0.4988)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8458,0.8607)}\pgfpathlineto{\pgfxy(1.9577,0.5614)}\pgfpathlineto{\pgfxy(2.2035,0.6318)}
\pgfpathlineto{\pgfxy(2.0775,0.9688)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0391,0.5847)(1.9687,0.6571)
\pgfxyline(2.0391,0.5847)(1.9886,0.3514)
\pgfxyline(1.8028,0.7071)(1.8013,0.5374)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(2.0391,0.5847)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(1.6884,1.1388)}\pgfpathlineto{\pgfxy(1.8458,0.8607)}\pgfpathlineto{\pgfxy(2.0775,0.9688)}
\pgfpathlineto{\pgfxy(1.9004,1.2818)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8031,0.7381)(1.8028,0.7071)
\pgfxyline(1.8475,0.7817)(1.9687,0.6571)
\pgfxyline(1.6378,0.9711)(1.5731,1.0227)
\pgfxyline(1.6378,0.9711)(1.8475,0.7817)
\pgfxyline(1.8031,0.7381)(1.7916,0.953)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4894,1.3889)}\pgfpathlineto{\pgfxy(1.6884,1.1388)}\pgfpathlineto{\pgfxy(1.9004,1.2818)}
\pgfpathlineto{\pgfxy(1.6765,1.5634)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7882,1.017)(1.7625,1.2312)
\pgfxyline(1.7882,1.017)(1.7916,0.953)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2538,1.6048)}\pgfpathlineto{\pgfxy(1.4894,1.3889)}\pgfpathlineto{\pgfxy(1.6765,1.5634)}
\pgfpathlineto{\pgfxy(1.4113,1.8064)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9873,1.7812)}\pgfpathlineto{\pgfxy(1.2538,1.6048)}\pgfpathlineto{\pgfxy(1.4113,1.8064)}
\pgfpathlineto{\pgfxy(1.1113,2.0049)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6965,1.9137)}\pgfpathlineto{\pgfxy(0.9873,1.7812)}\pgfpathlineto{\pgfxy(1.1113,2.0049)}
\pgfpathlineto{\pgfxy(0.784,2.1541)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3886,1.9991)}\pgfpathlineto{\pgfxy(0.6965,1.9137)}\pgfpathlineto{\pgfxy(0.784,2.1541)}
\pgfpathlineto{\pgfxy(0.4374,2.2502)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.546,1.8241)(0.4675,1.8769)
\pgfxyline(0.7682,2.008)(0.638,1.9917)
\pgfxyline(0.546,1.8241)(0.6118,1.7738)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.0711,2.0353)}\pgfpathlineto{\pgfxy(0.3886,1.9991)}\pgfpathlineto{\pgfxy(0.4374,2.2502)}
\pgfpathlineto{\pgfxy(0.08,2.2909)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3116,1.9817)(0.2803,1.9999)
\pgfxyline(0.5542,1.9811)(0.638,1.9917)
\pgfxyline(0.5542,1.9811)(0.28,1.9281)
\pgfxyline(0.3116,1.9817)(0.4675,1.8769)
\pgfxyline(0.28,1.9281)(0.0857,1.8778)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2482,2.0214)}\pgfpathlineto{\pgfxy(0.0711,2.0353)}\pgfpathlineto{\pgfxy(0.08,2.2909)}
\pgfpathlineto{\pgfxy(-0.2794,2.2752)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1154,1.9331)(0.0455,1.8792)
\pgfxyline(0.074,2.12)(-0.0165,2.0754)
\pgfxyline(0.074,2.12)(0.2803,1.9999)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.074,2.12)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-0.5614,1.9577)}\pgfpathlineto{\pgfxy(-0.2482,2.0214)}\pgfpathlineto{\pgfxy(-0.2794,2.2752)}
\pgfpathlineto{\pgfxy(-0.6318,2.2035)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4175,1.8577)(-0.4866,1.8121)
\pgfxyline(-0.1448,1.943)(-0.3527,1.9984)
\pgfxyline(-0.1448,1.943)(-0.1154,1.9331)
\pgfxyline(-0.1726,1.9986)(-0.0165,2.0754)
\pgfxyline(-0.4175,1.8577)(-0.1726,1.9986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8607,1.8458)}\pgfpathlineto{\pgfxy(-0.5614,1.9577)}\pgfpathlineto{\pgfxy(-0.6318,2.2035)}
\pgfpathlineto{\pgfxy(-0.9688,2.0775)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4146,2.015)(-0.6263,2.0567)
\pgfxyline(-0.4146,2.015)(-0.3527,1.9984)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1388,1.6884)}\pgfpathlineto{\pgfxy(-0.8607,1.8458)}\pgfpathlineto{\pgfxy(-0.9688,2.0775)}
\pgfpathlineto{\pgfxy(-1.2818,1.9004)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3889,1.4894)}\pgfpathlineto{\pgfxy(-1.1388,1.6884)}\pgfpathlineto{\pgfxy(-1.2818,1.9004)}
\pgfpathlineto{\pgfxy(-1.5634,1.6765)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6048,1.2538)}\pgfpathlineto{\pgfxy(-1.3889,1.4894)}\pgfpathlineto{\pgfxy(-1.5634,1.6765)}
\pgfpathlineto{\pgfxy(-1.8064,1.4113)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7812,0.9873)}\pgfpathlineto{\pgfxy(-1.6048,1.2538)}\pgfpathlineto{\pgfxy(-1.8064,1.4113)}
\pgfpathlineto{\pgfxy(-2.0049,1.1113)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5661,1.083)(-1.4979,1.13)
\pgfxyline(-1.5661,1.083)(-1.6405,1.0246)
\pgfxyline(-1.6723,1.3511)(-1.697,1.2222)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9137,0.6965)}\pgfpathlineto{\pgfxy(-1.7812,0.9873)}\pgfpathlineto{\pgfxy(-2.0049,1.1113)}
\pgfpathlineto{\pgfxy(-2.1541,0.784)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7129,1.1392)(-1.697,1.2222)
\pgfxyline(-1.9934,0.7255)(-1.9593,0.4893)
\pgfxyline(-1.7472,0.8621)(-1.7594,0.6617)
\pgfxyline(-1.7884,0.9087)(-1.6405,1.0246)
\pgfxyline(-1.7884,0.9087)(-1.9934,0.7255)
\pgfxyline(-1.7129,1.1392)(-1.7472,0.8621)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-1.9934,0.7255)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-2.2502,0.4374)}\pgfpathlineto{\pgfxy(-2.1541,0.784)}\pgfpathlineto{\pgfxy(-2.3604,0.8591)}
\pgfpathlineto{\pgfxy(-2.4658,0.4793)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2909,0.08)}\pgfpathlineto{\pgfxy(-2.2502,0.4374)}\pgfpathlineto{\pgfxy(-2.4658,0.4793)}
\pgfpathlineto{\pgfxy(-2.5104,0.0877)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2752,-0.2794)}\pgfpathlineto{\pgfxy(-2.2909,0.08)}\pgfpathlineto{\pgfxy(-2.5104,0.0877)}
\pgfpathlineto{\pgfxy(-2.4932,-0.3061)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1764,-0.0082)(-2.2346,-0.1324)
\pgfxyline(-2.1764,-0.0082)(-2.1496,0.0399)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2035,-0.6318)}\pgfpathlineto{\pgfxy(-2.2752,-0.2794)}\pgfpathlineto{\pgfxy(-2.4932,-0.3061)}
\pgfpathlineto{\pgfxy(-2.4146,-0.6924)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2873,-0.2447)(-2.348,-0.4053)
\pgfxyline(-2.2873,-0.2447)(-2.2346,-0.1324)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0775,-0.9688)}\pgfpathlineto{\pgfxy(-2.2035,-0.6318)}\pgfpathlineto{\pgfxy(-2.4146,-0.6924)}
\pgfpathlineto{\pgfxy(-2.2766,-1.0616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.9004,-1.2818)}\pgfpathlineto{\pgfxy(-2.0775,-0.9688)}\pgfpathlineto{\pgfxy(-2.2766,-1.0616)}
\pgfpathlineto{\pgfxy(-2.0825,-1.4046)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0694,-1.0045)(-2.206,-0.9005)
\pgfxyline(-2.0694,-1.0045)(-1.8501,-1.1464)
\pgfxyline(-1.8501,-1.1464)(-1.8018,-1.173)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6765,-1.5634)}\pgfpathlineto{\pgfxy(-1.9004,-1.2818)}\pgfpathlineto{\pgfxy(-2.0825,-1.4046)}
\pgfpathlineto{\pgfxy(-1.8371,-1.7131)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4113,-1.8064)}\pgfpathlineto{\pgfxy(-1.6765,-1.5634)}\pgfpathlineto{\pgfxy(-1.8371,-1.7131)}
\pgfpathlineto{\pgfxy(-1.5465,-1.9794)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1113,-2.0049)}\pgfpathlineto{\pgfxy(-1.4113,-1.8064)}\pgfpathlineto{\pgfxy(-1.5465,-1.9794)}
\pgfpathlineto{\pgfxy(-1.2178,-2.197)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.387,-1.8627)(-1.4033,-1.9039)
\pgfxyline(-1.387,-1.8627)(-1.3097,-1.6776)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.784,-2.1541)}\pgfpathlineto{\pgfxy(-1.1113,-2.0049)}\pgfpathlineto{\pgfxy(-1.2178,-2.197)}
\pgfpathlineto{\pgfxy(-0.8591,-2.3604)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4374,-2.2502)}\pgfpathlineto{\pgfxy(-0.784,-2.1541)}\pgfpathlineto{\pgfxy(-0.8591,-2.3604)}
\pgfpathlineto{\pgfxy(-0.4793,-2.4658)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6647,-2.0725)(-0.5646,-2.1662)
\pgfxyline(-0.6647,-2.0725)(-0.7022,-2.032)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.08,-2.2909)}\pgfpathlineto{\pgfxy(-0.4374,-2.2502)}\pgfpathlineto{\pgfxy(-0.4793,-2.4658)}
\pgfpathlineto{\pgfxy(-0.0877,-2.5104)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4741,-2.2509)(-0.3401,-2.3583)
\pgfxyline(-0.4741,-2.2509)(-0.5646,-2.1662)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2794,-2.2752)}\pgfpathlineto{\pgfxy(-0.08,-2.2909)}\pgfpathlineto{\pgfxy(-0.0877,-2.5104)}
\pgfpathlineto{\pgfxy(0.3061,-2.4932)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6318,-2.2035)}\pgfpathlineto{\pgfxy(0.2794,-2.2752)}\pgfpathlineto{\pgfxy(0.3061,-2.4932)}
\pgfpathlineto{\pgfxy(0.6924,-2.4146)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3159,-2.2785)(0.1748,-2.3763)
\pgfxyline(0.3159,-2.2785)(0.5185,-2.1138)
\pgfxyline(0.5185,-2.1138)(0.5588,-2.0761)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9688,-2.0775)}\pgfpathlineto{\pgfxy(0.6318,-2.2035)}\pgfpathlineto{\pgfxy(0.6924,-2.4146)}
\pgfpathlineto{\pgfxy(1.0616,-2.2766)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2818,-1.9004)}\pgfpathlineto{\pgfxy(0.9688,-2.0775)}\pgfpathlineto{\pgfxy(1.0616,-2.2766)}
\pgfpathlineto{\pgfxy(1.4046,-2.0825)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5634,-1.6765)}\pgfpathlineto{\pgfxy(1.2818,-1.9004)}\pgfpathlineto{\pgfxy(1.4046,-2.0825)}
\pgfpathlineto{\pgfxy(1.7131,-1.8371)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3429,-1.8947)(1.377,-1.923)
\pgfxyline(1.1908,-1.764)(1.3429,-1.8947)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8064,-1.4113)}\pgfpathlineto{\pgfxy(1.5634,-1.6765)}\pgfpathlineto{\pgfxy(1.7131,-1.8371)}
\pgfpathlineto{\pgfxy(1.9794,-1.5465)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0049,-1.1113)}\pgfpathlineto{\pgfxy(1.8064,-1.4113)}\pgfpathlineto{\pgfxy(1.9794,-1.5465)}
\pgfpathlineto{\pgfxy(2.197,-1.2178)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7656,-1.2726)(1.8857,-1.2064)
\pgfxyline(1.7656,-1.2726)(1.7156,-1.2958)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1541,-0.784)}\pgfpathlineto{\pgfxy(2.0049,-1.1113)}\pgfpathlineto{\pgfxy(2.197,-1.2178)}
\pgfpathlineto{\pgfxy(2.3604,-0.8591)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9943,-1.1464)(2.1378,-1.0522)
\pgfxyline(1.9943,-1.1464)(1.8857,-1.2064)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2502,-0.4374)}\pgfpathlineto{\pgfxy(2.1541,-0.784)}\pgfpathlineto{\pgfxy(2.3604,-0.8591)}
\pgfpathlineto{\pgfxy(2.4658,-0.4793)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2909,-0.08)}\pgfpathlineto{\pgfxy(2.2502,-0.4374)}\pgfpathlineto{\pgfxy(2.4658,-0.4793)}
\pgfpathlineto{\pgfxy(2.5104,-0.0877)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2646,-0.4037)(2.314,-0.5681)
\pgfxyline(2.2646,-0.4037)(2.1706,-0.16)
\pgfxyline(2.1706,-0.16)(2.1471,-0.1101)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2752,0.2794)}\pgfpathlineto{\pgfxy(2.2909,-0.08)}\pgfpathlineto{\pgfxy(2.5104,-0.0877)}
\pgfpathlineto{\pgfxy(2.4932,0.3061)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2035,0.6318)}\pgfpathlineto{\pgfxy(2.2752,0.2794)}\pgfpathlineto{\pgfxy(2.4932,0.3061)}
\pgfpathlineto{\pgfxy(2.4146,0.6924)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0775,0.9688)}\pgfpathlineto{\pgfxy(2.2035,0.6318)}\pgfpathlineto{\pgfxy(2.4146,0.6924)}
\pgfpathlineto{\pgfxy(2.2766,1.0616)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.217,0.6917)(2.2544,0.7154)
\pgfxyline(2.0457,0.5874)(2.217,0.6917)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9004,1.2818)}\pgfpathlineto{\pgfxy(2.0775,0.9688)}\pgfpathlineto{\pgfxy(2.2766,1.0616)}
\pgfpathlineto{\pgfxy(2.0825,1.4046)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6765,1.5634)}\pgfpathlineto{\pgfxy(1.9004,1.2818)}\pgfpathlineto{\pgfxy(2.0825,1.4046)}
\pgfpathlineto{\pgfxy(1.8371,1.7131)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7559,1.2859)(1.73,1.4206)
\pgfxyline(1.7559,1.2859)(1.7625,1.2312)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4113,1.8064)}\pgfpathlineto{\pgfxy(1.6765,1.5634)}\pgfpathlineto{\pgfxy(1.8371,1.7131)}
\pgfpathlineto{\pgfxy(1.5465,1.9794)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7066,1.5424)(1.6613,1.708)
\pgfxyline(1.7066,1.5424)(1.73,1.4206)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1113,2.0049)}\pgfpathlineto{\pgfxy(1.4113,1.8064)}\pgfpathlineto{\pgfxy(1.5465,1.9794)}
\pgfpathlineto{\pgfxy(1.2178,2.197)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.784,2.1541)}\pgfpathlineto{\pgfxy(1.1113,2.0049)}\pgfpathlineto{\pgfxy(1.2178,2.197)}
\pgfpathlineto{\pgfxy(0.8591,2.3604)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0837,2.029)(1.2554,2.0252)
\pgfxyline(1.0837,2.029)(0.8229,2.0149)
\pgfxyline(0.8229,2.0149)(0.7682,2.008)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.4374,2.2502)}\pgfpathlineto{\pgfxy(0.784,2.1541)}\pgfpathlineto{\pgfxy(0.8591,2.3604)}
\pgfpathlineto{\pgfxy(0.4793,2.4658)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.08,2.2909)}\pgfpathlineto{\pgfxy(0.4374,2.2502)}\pgfpathlineto{\pgfxy(0.4793,2.4658)}
\pgfpathlineto{\pgfxy(0.0877,2.5104)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2794,2.2752)}\pgfpathlineto{\pgfxy(0.08,2.2909)}\pgfpathlineto{\pgfxy(0.0877,2.5104)}
\pgfpathlineto{\pgfxy(-0.3061,2.4932)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0273,2.3222)(0.0163,2.3651)
\pgfxyline(0.0273,2.3222)(0.0735,2.1271)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6318,2.2035)}\pgfpathlineto{\pgfxy(-0.2794,2.2752)}\pgfpathlineto{\pgfxy(-0.3061,2.4932)}
\pgfpathlineto{\pgfxy(-0.6924,2.4146)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9688,2.0775)}\pgfpathlineto{\pgfxy(-0.6318,2.2035)}\pgfpathlineto{\pgfxy(-0.6924,2.4146)}
\pgfpathlineto{\pgfxy(-1.0616,2.2766)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6804,2.0674)(-0.8164,2.0843)
\pgfxyline(-0.6804,2.0674)(-0.6263,2.0567)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2818,1.9004)}\pgfpathlineto{\pgfxy(-0.9688,2.0775)}\pgfpathlineto{\pgfxy(-1.0616,2.2766)}
\pgfpathlineto{\pgfxy(-1.4046,2.0825)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9395,2.0997)(-1.1111,2.1078)
\pgfxyline(-0.9395,2.0997)(-0.8164,2.0843)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5634,1.6765)}\pgfpathlineto{\pgfxy(-1.2818,1.9004)}\pgfpathlineto{\pgfxy(-1.4046,2.0825)}
\pgfpathlineto{\pgfxy(-1.7131,1.8371)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8064,1.4113)}\pgfpathlineto{\pgfxy(-1.5634,1.6765)}\pgfpathlineto{\pgfxy(-1.7131,1.8371)}
\pgfpathlineto{\pgfxy(-1.9794,1.5465)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5948,1.6577)(-1.5382,1.8198)
\pgfxyline(-1.5948,1.6577)(-1.662,1.4053)
\pgfxyline(-1.662,1.4053)(-1.6723,1.3511)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0049,1.1113)}\pgfpathlineto{\pgfxy(-1.8064,1.4113)}\pgfpathlineto{\pgfxy(-1.9794,1.5465)}
\pgfpathlineto{\pgfxy(-2.197,1.2178)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1541,0.784)}\pgfpathlineto{\pgfxy(-2.0049,1.1113)}\pgfpathlineto{\pgfxy(-2.197,1.2178)}
\pgfpathlineto{\pgfxy(-2.3604,0.8591)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2002,0.7435)(-2.2443,0.7463)
\pgfxyline(-2.0002,0.7272)(-2.2002,0.7435)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4658,0.4793)}\pgfpathlineto{\pgfxy(-2.3604,0.8591)}\pgfpathlineto{\pgfxy(-2.5296,0.9207)}
\pgfpathlineto{\pgfxy(-2.6424,0.5136)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2933,0.7494)(-2.2443,0.7463)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5104,0.0877)}\pgfpathlineto{\pgfxy(-2.4658,0.4793)}\pgfpathlineto{\pgfxy(-2.6424,0.5136)}
\pgfpathlineto{\pgfxy(-2.6903,0.0939)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4932,-0.3061)}\pgfpathlineto{\pgfxy(-2.5104,0.0877)}\pgfpathlineto{\pgfxy(-2.6903,0.0939)}
\pgfpathlineto{\pgfxy(-2.6718,-0.3281)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4146,-0.6924)}\pgfpathlineto{\pgfxy(-2.4932,-0.3061)}\pgfpathlineto{\pgfxy(-2.6718,-0.3281)}
\pgfpathlineto{\pgfxy(-2.5876,-0.742)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3758,-0.4788)(-2.3983,-0.5577)
\pgfxyline(-2.3758,-0.4788)(-2.348,-0.4053)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2766,-1.0616)}\pgfpathlineto{\pgfxy(-2.4146,-0.6924)}\pgfpathlineto{\pgfxy(-2.5876,-0.742)}
\pgfpathlineto{\pgfxy(-2.4397,-1.1376)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4413,-0.7083)(-2.4612,-0.8144)
\pgfxyline(-2.4457,-0.693)(-2.5188,-0.6136)
\pgfxyline(-2.4457,-0.693)(-2.2685,-0.8529)
\pgfxyline(-2.4413,-0.7083)(-2.3983,-0.5577)
\pgfxyline(-2.2685,-0.8529)(-2.206,-0.9005)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0825,-1.4046)}\pgfpathlineto{\pgfxy(-2.2766,-1.0616)}\pgfpathlineto{\pgfxy(-2.4397,-1.1376)}
\pgfpathlineto{\pgfxy(-2.2317,-1.5053)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8371,-1.7131)}\pgfpathlineto{\pgfxy(-2.0825,-1.4046)}\pgfpathlineto{\pgfxy(-2.2317,-1.5053)}
\pgfpathlineto{\pgfxy(-1.9687,-1.8359)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5465,-1.9794)}\pgfpathlineto{\pgfxy(-1.8371,-1.7131)}\pgfpathlineto{\pgfxy(-1.9687,-1.8359)}
\pgfpathlineto{\pgfxy(-1.6573,-2.1213)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2178,-2.197)}\pgfpathlineto{\pgfxy(-1.5465,-1.9794)}\pgfpathlineto{\pgfxy(-1.6573,-2.1213)}
\pgfpathlineto{\pgfxy(-1.3051,-2.3544)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4528,-2.0287)(-1.4824,-2.1089)
\pgfxyline(-1.4528,-2.0287)(-1.4033,-1.9039)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8591,-2.3604)}\pgfpathlineto{\pgfxy(-1.2178,-2.197)}\pgfpathlineto{\pgfxy(-1.3051,-2.3544)}
\pgfpathlineto{\pgfxy(-0.9207,-2.5296)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4793,-2.4658)}\pgfpathlineto{\pgfxy(-0.8591,-2.3604)}\pgfpathlineto{\pgfxy(-0.9207,-2.5296)}
\pgfpathlineto{\pgfxy(-0.5136,-2.6424)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0877,-2.5104)}\pgfpathlineto{\pgfxy(-0.4793,-2.4658)}\pgfpathlineto{\pgfxy(-0.5136,-2.6424)}
\pgfpathlineto{\pgfxy(-0.0939,-2.6903)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2788,-2.4075)(-0.2107,-2.4533)
\pgfxyline(-0.2788,-2.4075)(-0.3401,-2.3583)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3061,-2.4932)}\pgfpathlineto{\pgfxy(-0.0877,-2.5104)}\pgfpathlineto{\pgfxy(-0.0939,-2.6903)}
\pgfpathlineto{\pgfxy(0.3281,-2.6718)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0966,-2.5401)(-0.1948,-2.5851)
\pgfxyline(0.1102,-2.4211)(0.1748,-2.3763)
\pgfxyline(-0.0808,-2.5407)(0.014,-2.5924)
\pgfxyline(-0.0808,-2.5407)(-0.2107,-2.4533)
\pgfxyline(-0.0966,-2.5401)(0.1102,-2.4211)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6924,-2.4146)}\pgfpathlineto{\pgfxy(0.3061,-2.4932)}\pgfpathlineto{\pgfxy(0.3281,-2.6718)}
\pgfpathlineto{\pgfxy(0.742,-2.5876)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0616,-2.2766)}\pgfpathlineto{\pgfxy(0.6924,-2.4146)}\pgfpathlineto{\pgfxy(0.742,-2.5876)}
\pgfpathlineto{\pgfxy(1.1376,-2.4397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4046,-2.0825)}\pgfpathlineto{\pgfxy(1.0616,-2.2766)}\pgfpathlineto{\pgfxy(1.1376,-2.4397)}
\pgfpathlineto{\pgfxy(1.5053,-2.2317)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7131,-1.8371)}\pgfpathlineto{\pgfxy(1.4046,-2.0825)}\pgfpathlineto{\pgfxy(1.5053,-2.2317)}
\pgfpathlineto{\pgfxy(1.8359,-1.9687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4804,-2.0086)(1.377,-1.923)
\pgfxyline(1.4804,-2.0086)(1.5475,-2.0616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9794,-1.5465)}\pgfpathlineto{\pgfxy(1.7131,-1.8371)}\pgfpathlineto{\pgfxy(1.8359,-1.9687)}
\pgfpathlineto{\pgfxy(2.1213,-1.6573)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.197,-1.2178)}\pgfpathlineto{\pgfxy(1.9794,-1.5465)}\pgfpathlineto{\pgfxy(2.1213,-1.6573)}
\pgfpathlineto{\pgfxy(2.3544,-1.3051)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.3604,-0.8591)}\pgfpathlineto{\pgfxy(2.197,-1.2178)}\pgfpathlineto{\pgfxy(2.3544,-1.3051)}
\pgfpathlineto{\pgfxy(2.5296,-0.9207)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2035,-1.0091)(2.2681,-0.9585)
\pgfxyline(2.2035,-1.0091)(2.1378,-1.0522)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4658,-0.4793)}\pgfpathlineto{\pgfxy(2.3604,-0.8591)}\pgfpathlineto{\pgfxy(2.5296,-0.9207)}
\pgfpathlineto{\pgfxy(2.6424,-0.5136)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3859,-0.8768)(2.3984,-0.9841)
\pgfxyline(2.3366,-0.6434)(2.314,-0.5681)
\pgfxyline(2.3914,-0.862)(2.4699,-0.7878)
\pgfxyline(2.3914,-0.862)(2.2681,-0.9585)
\pgfxyline(2.3859,-0.8768)(2.3366,-0.6434)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5104,-0.0877)}\pgfpathlineto{\pgfxy(2.4658,-0.4793)}\pgfpathlineto{\pgfxy(2.6424,-0.5136)}
\pgfpathlineto{\pgfxy(2.6903,-0.0939)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4932,0.3061)}\pgfpathlineto{\pgfxy(2.5104,-0.0877)}\pgfpathlineto{\pgfxy(2.6903,-0.0939)}
\pgfpathlineto{\pgfxy(2.6718,0.3281)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4146,0.6924)}\pgfpathlineto{\pgfxy(2.4932,0.3061)}\pgfpathlineto{\pgfxy(2.6718,0.3281)}
\pgfpathlineto{\pgfxy(2.5876,0.742)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2766,1.0616)}\pgfpathlineto{\pgfxy(2.4146,0.6924)}\pgfpathlineto{\pgfxy(2.5876,0.742)}
\pgfpathlineto{\pgfxy(2.4397,1.1376)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3678,0.7873)(2.2544,0.7154)
\pgfxyline(2.3678,0.7873)(2.4389,0.8348)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.0825,1.4046)}\pgfpathlineto{\pgfxy(2.2766,1.0616)}\pgfpathlineto{\pgfxy(2.4397,1.1376)}
\pgfpathlineto{\pgfxy(2.2317,1.5053)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8371,1.7131)}\pgfpathlineto{\pgfxy(2.0825,1.4046)}\pgfpathlineto{\pgfxy(2.2317,1.5053)}
\pgfpathlineto{\pgfxy(1.9687,1.8359)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5465,1.9794)}\pgfpathlineto{\pgfxy(1.8371,1.7131)}\pgfpathlineto{\pgfxy(1.9687,1.8359)}
\pgfpathlineto{\pgfxy(1.6573,2.1213)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6406,1.7838)(1.6125,1.8609)
\pgfxyline(1.6406,1.7838)(1.6613,1.708)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2178,2.197)}\pgfpathlineto{\pgfxy(1.5465,1.9794)}\pgfpathlineto{\pgfxy(1.6573,2.1213)}
\pgfpathlineto{\pgfxy(1.3051,2.3544)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5587,2.008)(1.5124,2.1056)
\pgfxyline(1.5712,1.9982)(1.6771,1.9769)
\pgfxyline(1.5712,1.9982)(1.334,2.0235)
\pgfxyline(1.5587,2.008)(1.6125,1.8609)
\pgfxyline(1.334,2.0235)(1.2554,2.0252)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8591,2.3604)}\pgfpathlineto{\pgfxy(1.2178,2.197)}\pgfpathlineto{\pgfxy(1.3051,2.3544)}
\pgfpathlineto{\pgfxy(0.9207,2.5296)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4793,2.4658)}\pgfpathlineto{\pgfxy(0.8591,2.3604)}\pgfpathlineto{\pgfxy(0.9207,2.5296)}
\pgfpathlineto{\pgfxy(0.5136,2.6424)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0877,2.5104)}\pgfpathlineto{\pgfxy(0.4793,2.4658)}\pgfpathlineto{\pgfxy(0.5136,2.6424)}
\pgfpathlineto{\pgfxy(0.0939,2.6903)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3061,2.4932)}\pgfpathlineto{\pgfxy(0.0877,2.5104)}\pgfpathlineto{\pgfxy(0.0939,2.6903)}
\pgfpathlineto{\pgfxy(-0.3281,2.6718)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0171,2.4952)(-0.0402,2.5775)
\pgfxyline(-0.0171,2.4952)(0.0163,2.3651)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6924,2.4146)}\pgfpathlineto{\pgfxy(-0.3061,2.4932)}\pgfpathlineto{\pgfxy(-0.3281,2.6718)}
\pgfpathlineto{\pgfxy(-0.742,2.5876)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0616,2.2766)}\pgfpathlineto{\pgfxy(-0.6924,2.4146)}\pgfpathlineto{\pgfxy(-0.742,2.5876)}
\pgfpathlineto{\pgfxy(-1.1376,2.4397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4046,2.0825)}\pgfpathlineto{\pgfxy(-1.0616,2.2766)}\pgfpathlineto{\pgfxy(-1.1376,2.4397)}
\pgfpathlineto{\pgfxy(-1.5053,2.2317)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1896,2.1116)(-1.2715,2.1086)
\pgfxyline(-1.1896,2.1116)(-1.1111,2.1078)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7131,1.8371)}\pgfpathlineto{\pgfxy(-1.4046,2.0825)}\pgfpathlineto{\pgfxy(-1.5053,2.2317)}
\pgfpathlineto{\pgfxy(-1.8359,1.9687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4149,2.1118)(-1.3619,2.2059)
\pgfxyline(-1.5122,1.8939)(-1.5382,1.8198)
\pgfxyline(-1.428,2.1029)(-1.5351,2.0891)
\pgfxyline(-1.428,2.1029)(-1.2715,2.1086)
\pgfxyline(-1.4149,2.1118)(-1.5122,1.8939)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9794,1.5465)}\pgfpathlineto{\pgfxy(-1.7131,1.8371)}\pgfpathlineto{\pgfxy(-1.8359,1.9687)}
\pgfpathlineto{\pgfxy(-2.1213,1.6573)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.197,1.2178)}\pgfpathlineto{\pgfxy(-1.9794,1.5465)}\pgfpathlineto{\pgfxy(-2.1213,1.6573)}
\pgfpathlineto{\pgfxy(-2.3544,1.3051)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.3604,0.8591)}\pgfpathlineto{\pgfxy(-2.197,1.2178)}\pgfpathlineto{\pgfxy(-2.3544,1.3051)}
\pgfpathlineto{\pgfxy(-2.5296,0.9207)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3783,0.7548)(-2.2933,0.7494)
\pgfxyline(-2.3783,0.7548)(-2.4637,0.7582)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6424,0.5136)}\pgfpathlineto{\pgfxy(-2.5296,0.9207)}\pgfpathlineto{\pgfxy(-2.6588,0.9677)}
\pgfpathlineto{\pgfxy(-2.7775,0.5399)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5331,0.761)(-2.4637,0.7582)
\pgfxyline(-2.5331,0.761)(-2.5396,0.761)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6903,0.0939)}\pgfpathlineto{\pgfxy(-2.6424,0.5136)}\pgfpathlineto{\pgfxy(-2.7775,0.5399)}
\pgfpathlineto{\pgfxy(-2.8277,0.0987)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.6718,-0.3281)}\pgfpathlineto{\pgfxy(-2.6903,0.0939)}\pgfpathlineto{\pgfxy(-2.8277,0.0987)}
\pgfpathlineto{\pgfxy(-2.8084,-0.3448)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.5876,-0.742)}\pgfpathlineto{\pgfxy(-2.6718,-0.3281)}\pgfpathlineto{\pgfxy(-2.8084,-0.3448)}
\pgfpathlineto{\pgfxy(-2.7198,-0.7799)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7271,-0.3547)(-2.7513,-0.3128)
\pgfxyline(-2.7271,-0.3547)(-2.599,-0.5264)
\pgfxyline(-2.599,-0.5264)(-2.5188,-0.6136)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4397,-1.1376)}\pgfpathlineto{\pgfxy(-2.5876,-0.742)}\pgfpathlineto{\pgfxy(-2.7198,-0.7799)}
\pgfpathlineto{\pgfxy(-2.5643,-1.1958)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.483,-0.9308)(-2.4876,-0.9863)
\pgfxyline(-2.483,-0.9308)(-2.4612,-0.8144)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2317,-1.5053)}\pgfpathlineto{\pgfxy(-2.4397,-1.1376)}\pgfpathlineto{\pgfxy(-2.5643,-1.1958)}
\pgfpathlineto{\pgfxy(-2.3457,-1.5822)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5006,-1.1443)(-2.499,-1.1927)
\pgfxyline(-2.5006,-1.1443)(-2.4876,-0.9863)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9687,-1.8359)}\pgfpathlineto{\pgfxy(-2.2317,-1.5053)}\pgfpathlineto{\pgfxy(-2.3457,-1.5822)}
\pgfpathlineto{\pgfxy(-2.0693,-1.9297)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6573,-2.1213)}\pgfpathlineto{\pgfxy(-1.9687,-1.8359)}\pgfpathlineto{\pgfxy(-2.0693,-1.9297)}
\pgfpathlineto{\pgfxy(-1.742,-2.2296)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3051,-2.3544)}\pgfpathlineto{\pgfxy(-1.6573,-2.1213)}\pgfpathlineto{\pgfxy(-1.742,-2.2296)}
\pgfpathlineto{\pgfxy(-1.3717,-2.4747)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5065,-2.1739)(-1.5374,-2.2668)
\pgfxyline(-1.5065,-2.1739)(-1.4824,-2.1089)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9207,-2.5296)}\pgfpathlineto{\pgfxy(-1.3051,-2.3544)}\pgfpathlineto{\pgfxy(-1.3717,-2.4747)}
\pgfpathlineto{\pgfxy(-0.9677,-2.6588)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5401,-2.2749)(-1.5374,-2.2668)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5136,-2.6424)}\pgfpathlineto{\pgfxy(-0.9207,-2.5296)}\pgfpathlineto{\pgfxy(-0.9677,-2.6588)}
\pgfpathlineto{\pgfxy(-0.5399,-2.7775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0939,-2.6903)}\pgfpathlineto{\pgfxy(-0.5136,-2.6424)}\pgfpathlineto{\pgfxy(-0.5399,-2.7775)}
\pgfpathlineto{\pgfxy(-0.0987,-2.8277)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5054,-2.7032)(-0.5527,-2.7133)
\pgfxyline(-0.5054,-2.7032)(-0.3025,-2.6345)
\pgfxyline(-0.3025,-2.6345)(-0.1948,-2.5851)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3281,-2.6718)}\pgfpathlineto{\pgfxy(-0.0939,-2.6903)}\pgfpathlineto{\pgfxy(-0.0987,-2.8277)}
\pgfpathlineto{\pgfxy(0.3448,-2.8084)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.118,-2.6491)(0.1693,-2.6706)
\pgfxyline(0.118,-2.6491)(0.014,-2.5924)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.742,-2.5876)}\pgfpathlineto{\pgfxy(0.3281,-2.6718)}\pgfpathlineto{\pgfxy(0.3448,-2.8084)}
\pgfpathlineto{\pgfxy(0.7799,-2.7198)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3156,-2.7319)(0.3621,-2.7453)
\pgfxyline(0.3156,-2.7319)(0.1693,-2.6706)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1376,-2.4397)}\pgfpathlineto{\pgfxy(0.742,-2.5876)}\pgfpathlineto{\pgfxy(0.7799,-2.7198)}
\pgfpathlineto{\pgfxy(1.1958,-2.5643)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5053,-2.2317)}\pgfpathlineto{\pgfxy(1.1376,-2.4397)}\pgfpathlineto{\pgfxy(1.1958,-2.5643)}
\pgfpathlineto{\pgfxy(1.5822,-2.3457)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8359,-1.9687)}\pgfpathlineto{\pgfxy(1.5053,-2.2317)}\pgfpathlineto{\pgfxy(1.5822,-2.3457)}
\pgfpathlineto{\pgfxy(1.9297,-2.0693)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.602,-2.1045)(1.5475,-2.0616)
\pgfxyline(1.602,-2.1045)(1.6808,-2.1626)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1213,-1.6573)}\pgfpathlineto{\pgfxy(1.8359,-1.9687)}\pgfpathlineto{\pgfxy(1.9297,-2.0693)}
\pgfpathlineto{\pgfxy(2.2296,-1.742)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6877,-2.1677)(1.6808,-2.1626)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3544,-1.3051)}\pgfpathlineto{\pgfxy(2.1213,-1.6573)}\pgfpathlineto{\pgfxy(2.2296,-1.742)}
\pgfpathlineto{\pgfxy(2.4747,-1.3717)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5296,-0.9207)}\pgfpathlineto{\pgfxy(2.3544,-1.3051)}\pgfpathlineto{\pgfxy(2.4747,-1.3717)}
\pgfpathlineto{\pgfxy(2.6588,-0.9677)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4147,-1.316)(2.4097,-1.3641)
\pgfxyline(2.4147,-1.316)(2.412,-1.1018)
\pgfxyline(2.412,-1.1018)(2.3984,-0.9841)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6424,-0.5136)}\pgfpathlineto{\pgfxy(2.5296,-0.9207)}\pgfpathlineto{\pgfxy(2.6588,-0.9677)}
\pgfpathlineto{\pgfxy(2.7775,-0.5399)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5559,-0.7064)(2.5922,-0.6642)
\pgfxyline(2.5559,-0.7064)(2.4699,-0.7878)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6903,-0.0939)}\pgfpathlineto{\pgfxy(2.6424,-0.5136)}\pgfpathlineto{\pgfxy(2.7775,-0.5399)}
\pgfpathlineto{\pgfxy(2.8277,-0.0987)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6957,-0.544)(2.7228,-0.504)
\pgfxyline(2.6957,-0.544)(2.5922,-0.6642)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6718,0.3281)}\pgfpathlineto{\pgfxy(2.6903,-0.0939)}\pgfpathlineto{\pgfxy(2.8277,-0.0987)}
\pgfpathlineto{\pgfxy(2.8084,0.3448)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5876,0.742)}\pgfpathlineto{\pgfxy(2.6718,0.3281)}\pgfpathlineto{\pgfxy(2.8084,0.3448)}
\pgfpathlineto{\pgfxy(2.7198,0.7799)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4397,1.1376)}\pgfpathlineto{\pgfxy(2.5876,0.742)}\pgfpathlineto{\pgfxy(2.7198,0.7799)}
\pgfpathlineto{\pgfxy(2.5643,1.1958)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4966,0.8733)(2.4389,0.8348)
\pgfxyline(2.4966,0.8733)(2.5762,0.9302)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2317,1.5053)}\pgfpathlineto{\pgfxy(2.4397,1.1376)}\pgfpathlineto{\pgfxy(2.5643,1.1958)}
\pgfpathlineto{\pgfxy(2.3457,1.5822)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5832,0.9352)(2.5762,0.9302)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9687,1.8359)}\pgfpathlineto{\pgfxy(2.2317,1.5053)}\pgfpathlineto{\pgfxy(2.3457,1.5822)}
\pgfpathlineto{\pgfxy(2.0693,1.9297)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6573,2.1213)}\pgfpathlineto{\pgfxy(1.9687,1.8359)}\pgfpathlineto{\pgfxy(2.0693,1.9297)}
\pgfpathlineto{\pgfxy(1.742,2.2296)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9978,1.8899)(2.042,1.8702)
\pgfxyline(1.9978,1.8899)(1.7932,1.9535)
\pgfxyline(1.7932,1.9535)(1.6771,1.9769)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3051,2.3544)}\pgfpathlineto{\pgfxy(1.6573,2.1213)}\pgfpathlineto{\pgfxy(1.742,2.2296)}
\pgfpathlineto{\pgfxy(1.3717,2.4747)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4617,2.2125)(1.4328,2.2601)
\pgfxyline(1.4617,2.2125)(1.5124,2.1056)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9207,2.5296)}\pgfpathlineto{\pgfxy(1.3051,2.3544)}\pgfpathlineto{\pgfxy(1.3717,2.4747)}
\pgfpathlineto{\pgfxy(0.9677,2.6588)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3504,2.3956)(1.3207,2.4338)
\pgfxyline(1.3504,2.3956)(1.4328,2.2601)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5136,2.6424)}\pgfpathlineto{\pgfxy(0.9207,2.5296)}\pgfpathlineto{\pgfxy(0.9677,2.6588)}
\pgfpathlineto{\pgfxy(0.5399,2.7775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0939,2.6903)}\pgfpathlineto{\pgfxy(0.5136,2.6424)}\pgfpathlineto{\pgfxy(0.5399,2.7775)}
\pgfpathlineto{\pgfxy(0.0987,2.8277)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3281,2.6718)}\pgfpathlineto{\pgfxy(0.0939,2.6903)}\pgfpathlineto{\pgfxy(0.0987,2.8277)}
\pgfpathlineto{\pgfxy(-0.3448,2.8084)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.059,2.6442)(-0.0886,2.7375)
\pgfxyline(-0.059,2.6442)(-0.0402,2.5775)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.742,2.5876)}\pgfpathlineto{\pgfxy(-0.3281,2.6718)}\pgfpathlineto{\pgfxy(-0.3448,2.8084)}
\pgfpathlineto{\pgfxy(-0.7799,2.7198)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0912,2.7457)(-0.0886,2.7375)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1376,2.4397)}\pgfpathlineto{\pgfxy(-0.742,2.5876)}\pgfpathlineto{\pgfxy(-0.7799,2.7198)}
\pgfpathlineto{\pgfxy(-1.1958,2.5643)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5053,2.2317)}\pgfpathlineto{\pgfxy(-1.1376,2.4397)}\pgfpathlineto{\pgfxy(-1.1958,2.5643)}
\pgfpathlineto{\pgfxy(-1.5822,2.3457)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.18,2.484)(-1.1477,2.52)
\pgfxyline(-1.18,2.484)(-1.3038,2.3091)
\pgfxyline(-1.3038,2.3091)(-1.3619,2.2059)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8359,1.9687)}\pgfpathlineto{\pgfxy(-1.5053,2.2317)}\pgfpathlineto{\pgfxy(-1.5822,2.3457)}
\pgfpathlineto{\pgfxy(-1.9297,2.0693)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.6526,2.0739)(-1.7067,2.0611)
\pgfxyline(-1.6526,2.0739)(-1.5351,2.0891)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1213,1.6573)}\pgfpathlineto{\pgfxy(-1.8359,1.9687)}\pgfpathlineto{\pgfxy(-1.9297,2.0693)}
\pgfpathlineto{\pgfxy(-2.2296,1.742)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8611,2.0246)(-1.9066,2.0081)
\pgfxyline(-1.8611,2.0246)(-1.7067,2.0611)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3544,1.3051)}\pgfpathlineto{\pgfxy(-2.1213,1.6573)}\pgfpathlineto{\pgfxy(-2.2296,1.742)}
\pgfpathlineto{\pgfxy(-2.4747,1.3717)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.5296,0.9207)}\pgfpathlineto{\pgfxy(-2.3544,1.3051)}\pgfpathlineto{\pgfxy(-2.4747,1.3717)}
\pgfpathlineto{\pgfxy(-2.6588,0.9677)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6395,0.7618)(-2.5396,0.761)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7775,0.5399)}\pgfpathlineto{\pgfxy(-2.6588,0.9677)}\pgfpathlineto{\pgfxy(-2.7461,0.9995)}
\pgfpathlineto{\pgfxy(-2.8687,0.5576)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6628,0.7619)(-2.6395,0.7618)
\pgfxyline(-2.6628,0.7619)(-2.7524,0.7583)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8277,0.0987)}\pgfpathlineto{\pgfxy(-2.7775,0.5399)}\pgfpathlineto{\pgfxy(-2.8687,0.5576)}
\pgfpathlineto{\pgfxy(-2.9206,0.102)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7596,0.758)(-2.7524,0.7583)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8084,-0.3448)}\pgfpathlineto{\pgfxy(-2.8277,0.0987)}\pgfpathlineto{\pgfxy(-2.9206,0.102)}
\pgfpathlineto{\pgfxy(-2.9006,-0.3561)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8794,-0.0581)(-2.8404,-0.1513)
\pgfxyline(-2.7935,-0.24)(-2.7513,-0.3128)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7198,-0.7799)}\pgfpathlineto{\pgfxy(-2.8084,-0.3448)}\pgfpathlineto{\pgfxy(-2.9006,-0.3561)}
\pgfpathlineto{\pgfxy(-2.8091,-0.8055)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8286,-0.1795)(-2.8404,-0.1513)
\pgfxyline(-2.8286,-0.1795)(-2.7935,-0.24)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5643,-1.1958)}\pgfpathlineto{\pgfxy(-2.7198,-0.7799)}\pgfpathlineto{\pgfxy(-2.8091,-0.8055)}
\pgfpathlineto{\pgfxy(-2.6486,-1.235)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.3457,-1.5822)}\pgfpathlineto{\pgfxy(-2.5643,-1.1958)}\pgfpathlineto{\pgfxy(-2.6486,-1.235)}
\pgfpathlineto{\pgfxy(-2.4227,-1.6342)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4939,-1.3467)(-2.4816,-1.4218)
\pgfxyline(-2.4939,-1.3467)(-2.499,-1.1927)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0693,-1.9297)}\pgfpathlineto{\pgfxy(-2.3457,-1.5822)}\pgfpathlineto{\pgfxy(-2.4227,-1.6342)}
\pgfpathlineto{\pgfxy(-2.1373,-1.993)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4727,-1.4765)(-2.4816,-1.4218)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.742,-2.2296)}\pgfpathlineto{\pgfxy(-2.0693,-1.9297)}\pgfpathlineto{\pgfxy(-2.1373,-1.993)}
\pgfpathlineto{\pgfxy(-1.7992,-2.3028)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3717,-2.4747)}\pgfpathlineto{\pgfxy(-1.742,-2.2296)}\pgfpathlineto{\pgfxy(-1.7992,-2.3028)}
\pgfpathlineto{\pgfxy(-1.4168,-2.5559)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5475,-2.297)(-1.5717,-2.3833)
\pgfxyline(-1.5475,-2.297)(-1.5401,-2.2749)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9677,-2.6588)}\pgfpathlineto{\pgfxy(-1.3717,-2.4747)}\pgfpathlineto{\pgfxy(-1.4168,-2.5559)}
\pgfpathlineto{\pgfxy(-0.9995,-2.7461)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5754,-2.3968)(-1.5772,-2.4057)
\pgfxyline(-1.5754,-2.3968)(-1.5717,-2.3833)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5399,-2.7775)}\pgfpathlineto{\pgfxy(-0.9677,-2.6588)}\pgfpathlineto{\pgfxy(-0.9995,-2.7461)}
\pgfpathlineto{\pgfxy(-0.5576,-2.8687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8345,-2.7564)(-0.7338,-2.7481)
\pgfxyline(-0.635,-2.731)(-0.5527,-2.7133)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0987,-2.8277)}\pgfpathlineto{\pgfxy(-0.5399,-2.7775)}\pgfpathlineto{\pgfxy(-0.5576,-2.8687)}
\pgfpathlineto{\pgfxy(-0.102,-2.9206)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7034,-2.7456)(-0.7338,-2.7481)
\pgfxyline(-0.7034,-2.7456)(-0.635,-2.731)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3448,-2.8084)}\pgfpathlineto{\pgfxy(-0.0987,-2.8277)}\pgfpathlineto{\pgfxy(-0.102,-2.9206)}
\pgfpathlineto{\pgfxy(0.3561,-2.9006)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7799,-2.7198)}\pgfpathlineto{\pgfxy(0.3448,-2.8084)}\pgfpathlineto{\pgfxy(0.3561,-2.9006)}
\pgfpathlineto{\pgfxy(0.8055,-2.8091)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5102,-2.788)(0.5853,-2.7995)
\pgfxyline(0.5102,-2.788)(0.3621,-2.7453)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1958,-2.5643)}\pgfpathlineto{\pgfxy(0.7799,-2.7198)}\pgfpathlineto{\pgfxy(0.8055,-2.8091)}
\pgfpathlineto{\pgfxy(1.235,-2.6486)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6402,-2.8079)(0.5853,-2.7995)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5822,-2.3457)}\pgfpathlineto{\pgfxy(1.1958,-2.5643)}\pgfpathlineto{\pgfxy(1.235,-2.6486)}
\pgfpathlineto{\pgfxy(1.6342,-2.4227)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9297,-2.0693)}\pgfpathlineto{\pgfxy(1.5822,-2.3457)}\pgfpathlineto{\pgfxy(1.6342,-2.4227)}
\pgfpathlineto{\pgfxy(1.993,-2.1373)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7064,-2.1816)(1.6877,-2.1677)
\pgfxyline(1.7064,-2.1816)(1.781,-2.2312)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2296,-1.742)}\pgfpathlineto{\pgfxy(1.9297,-2.0693)}\pgfpathlineto{\pgfxy(1.993,-2.1373)}
\pgfpathlineto{\pgfxy(2.3028,-1.7992)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7927,-2.239)(1.781,-2.2312)
\pgfxyline(1.7927,-2.239)(1.8006,-2.2434)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4747,-1.3717)}\pgfpathlineto{\pgfxy(2.2296,-1.742)}\pgfpathlineto{\pgfxy(2.3028,-1.7992)}
\pgfpathlineto{\pgfxy(2.5559,-1.4168)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3636,-1.6454)(2.3869,-1.5471)
\pgfxyline(2.4011,-1.4478)(2.4097,-1.3641)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6588,-0.9677)}\pgfpathlineto{\pgfxy(2.4747,-1.3717)}\pgfpathlineto{\pgfxy(2.5559,-1.4168)}
\pgfpathlineto{\pgfxy(2.7461,-0.9995)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3939,-1.5174)(2.3869,-1.5471)
\pgfxyline(2.3939,-1.5174)(2.4011,-1.4478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7775,-0.5399)}\pgfpathlineto{\pgfxy(2.6588,-0.9677)}\pgfpathlineto{\pgfxy(2.7461,-0.9995)}
\pgfpathlineto{\pgfxy(2.8687,-0.5576)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8277,-0.0987)}\pgfpathlineto{\pgfxy(2.7775,-0.5399)}\pgfpathlineto{\pgfxy(2.8687,-0.5576)}
\pgfpathlineto{\pgfxy(2.9206,-0.102)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8092,-0.3763)(2.8434,-0.3084)
\pgfxyline(2.8092,-0.3763)(2.7228,-0.504)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8084,0.3448)}\pgfpathlineto{\pgfxy(2.8277,-0.0987)}\pgfpathlineto{\pgfxy(2.9206,-0.102)}
\pgfpathlineto{\pgfxy(2.9006,0.3561)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8683,-0.2589)(2.8434,-0.3084)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7198,0.7799)}\pgfpathlineto{\pgfxy(2.8084,0.3448)}\pgfpathlineto{\pgfxy(2.9006,0.3561)}
\pgfpathlineto{\pgfxy(2.8091,0.8055)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5643,1.1958)}\pgfpathlineto{\pgfxy(2.7198,0.7799)}\pgfpathlineto{\pgfxy(2.8091,0.8055)}
\pgfpathlineto{\pgfxy(2.6486,1.235)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6021,0.9488)(2.5832,0.9352)
\pgfxyline(2.6021,0.9488)(2.6724,1.0044)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3457,1.5822)}\pgfpathlineto{\pgfxy(2.5643,1.1958)}\pgfpathlineto{\pgfxy(2.6486,1.235)}
\pgfpathlineto{\pgfxy(2.4227,1.6342)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6834,1.0131)(2.6724,1.0044)
\pgfxyline(2.6834,1.0131)(2.69,1.0192)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.0693,1.9297)}\pgfpathlineto{\pgfxy(2.3457,1.5822)}\pgfpathlineto{\pgfxy(2.4227,1.6342)}
\pgfpathlineto{\pgfxy(2.1373,1.993)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2953,1.7395)(2.209,1.792)
\pgfxyline(2.1189,1.8361)(2.042,1.8702)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.742,2.2296)}\pgfpathlineto{\pgfxy(2.0693,1.9297)}\pgfpathlineto{\pgfxy(2.1373,1.993)}
\pgfpathlineto{\pgfxy(1.7992,2.3028)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1829,1.8078)(2.209,1.792)
\pgfxyline(2.1829,1.8078)(2.1189,1.8361)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3717,2.4747)}\pgfpathlineto{\pgfxy(1.742,2.2296)}\pgfpathlineto{\pgfxy(1.7992,2.3028)}
\pgfpathlineto{\pgfxy(1.4168,2.5559)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9677,2.6588)}\pgfpathlineto{\pgfxy(1.3717,2.4747)}\pgfpathlineto{\pgfxy(1.4168,2.5559)}
\pgfpathlineto{\pgfxy(0.9995,2.7461)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.226,2.5554)(1.172,2.6089)
\pgfxyline(1.226,2.5554)(1.3207,2.4338)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5399,2.7775)}\pgfpathlineto{\pgfxy(0.9677,2.6588)}\pgfpathlineto{\pgfxy(0.9995,2.7461)}
\pgfpathlineto{\pgfxy(0.5576,2.8687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.1325,2.6479)(1.172,2.6089)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.0987,2.8277)}\pgfpathlineto{\pgfxy(0.5399,2.7775)}\pgfpathlineto{\pgfxy(0.5576,2.8687)}
\pgfpathlineto{\pgfxy(0.102,2.9206)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3448,2.8084)}\pgfpathlineto{\pgfxy(0.0987,2.8277)}\pgfpathlineto{\pgfxy(0.102,2.9206)}
\pgfpathlineto{\pgfxy(-0.3561,2.9006)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0982,2.7679)(-0.1294,2.852)
\pgfxyline(-0.0982,2.7679)(-0.0912,2.7457)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7799,2.7198)}\pgfpathlineto{\pgfxy(-0.3448,2.8084)}\pgfpathlineto{\pgfxy(-0.3561,2.9006)}
\pgfpathlineto{\pgfxy(-0.8055,2.8091)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1343,2.8651)(-0.1381,2.8733)
\pgfxyline(-0.1343,2.8651)(-0.1294,2.852)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1958,2.5643)}\pgfpathlineto{\pgfxy(-0.7799,2.7198)}\pgfpathlineto{\pgfxy(-0.8055,2.8091)}
\pgfpathlineto{\pgfxy(-1.235,2.6486)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9451,2.7205)(-1.0216,2.6546)
\pgfxyline(-1.0915,2.5826)(-1.1477,2.52)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5822,2.3457)}\pgfpathlineto{\pgfxy(-1.1958,2.5643)}\pgfpathlineto{\pgfxy(-1.235,2.6486)}
\pgfpathlineto{\pgfxy(-1.6342,2.4227)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0448,2.6347)(-1.0216,2.6546)
\pgfxyline(-1.0448,2.6347)(-1.0915,2.5826)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9297,2.0693)}\pgfpathlineto{\pgfxy(-1.5822,2.3457)}\pgfpathlineto{\pgfxy(-1.6342,2.4227)}
\pgfpathlineto{\pgfxy(-1.993,2.1373)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2296,1.742)}\pgfpathlineto{\pgfxy(-1.9297,2.0693)}\pgfpathlineto{\pgfxy(-1.993,2.1373)}
\pgfpathlineto{\pgfxy(-2.3028,1.7992)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0515,1.9557)(-2.1191,1.9208)
\pgfxyline(-2.0515,1.9557)(-1.9066,2.0081)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4747,1.3717)}\pgfpathlineto{\pgfxy(-2.2296,1.742)}\pgfpathlineto{\pgfxy(-2.3028,1.7992)}
\pgfpathlineto{\pgfxy(-2.5559,1.4168)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1684,1.8954)(-2.1191,1.9208)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6588,0.9677)}\pgfpathlineto{\pgfxy(-2.4747,1.3717)}\pgfpathlineto{\pgfxy(-2.5559,1.4168)}
\pgfpathlineto{\pgfxy(-2.7461,0.9995)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7664,0.7577)(-2.7596,0.758)
\pgfxyline(-2.7664,0.7577)(-2.7754,0.7566)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8687,0.5576)}\pgfpathlineto{\pgfxy(-2.7461,0.9995)}\pgfpathlineto{\pgfxy(-2.7901,1.0155)}
\pgfpathlineto{\pgfxy(-2.9146,0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.841,0.7485)(-2.7754,0.7566)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9206,0.102)}\pgfpathlineto{\pgfxy(-2.8687,0.5576)}\pgfpathlineto{\pgfxy(-2.9146,0.5665)}
\pgfpathlineto{\pgfxy(-2.9674,0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8427,0.7483)(-2.8662,0.7413)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9006,-0.3561)}\pgfpathlineto{\pgfxy(-2.9206,0.102)}\pgfpathlineto{\pgfxy(-2.9674,0.1036)}
\pgfpathlineto{\pgfxy(-2.947,-0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9485,0.1744)(-2.9535,0.2256)
\pgfxyline(-2.9485,0.1744)(-2.9026,-0.0025)
\pgfxyline(-2.9026,-0.0025)(-2.8794,-0.0581)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8091,-0.8055)}\pgfpathlineto{\pgfxy(-2.9006,-0.3561)}\pgfpathlineto{\pgfxy(-2.947,-0.3619)}
\pgfpathlineto{\pgfxy(-2.8542,-0.8184)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.6486,-1.235)}\pgfpathlineto{\pgfxy(-2.8091,-0.8055)}\pgfpathlineto{\pgfxy(-2.8542,-0.8184)}
\pgfpathlineto{\pgfxy(-2.691,-1.2548)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4227,-1.6342)}\pgfpathlineto{\pgfxy(-2.6486,-1.235)}\pgfpathlineto{\pgfxy(-2.691,-1.2548)}
\pgfpathlineto{\pgfxy(-2.4616,-1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4629,-1.536)(-2.4563,-1.5571)
\pgfxyline(-2.4629,-1.536)(-2.4727,-1.4765)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1373,-1.993)}\pgfpathlineto{\pgfxy(-2.4227,-1.6342)}\pgfpathlineto{\pgfxy(-2.4616,-1.6603)}
\pgfpathlineto{\pgfxy(-2.1715,-2.025)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.408,-1.7104)(-2.3851,-1.7564)
\pgfxyline(-2.408,-1.7104)(-2.4563,-1.5571)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7992,-2.3028)}\pgfpathlineto{\pgfxy(-2.1373,-1.993)}\pgfpathlineto{\pgfxy(-2.1715,-2.025)}
\pgfpathlineto{\pgfxy(-1.828,-2.3397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4168,-2.5559)}\pgfpathlineto{\pgfxy(-1.7992,-2.3028)}\pgfpathlineto{\pgfxy(-1.828,-2.3397)}
\pgfpathlineto{\pgfxy(-1.4395,-2.5969)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5898,-2.4707)(-1.5772,-2.4057)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9995,-2.7461)}\pgfpathlineto{\pgfxy(-1.4168,-2.5559)}\pgfpathlineto{\pgfxy(-1.4395,-2.5969)}
\pgfpathlineto{\pgfxy(-1.0155,-2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5901,-2.4724)(-1.5907,-2.4968)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5576,-2.8687)}\pgfpathlineto{\pgfxy(-0.9995,-2.7461)}\pgfpathlineto{\pgfxy(-1.0155,-2.7901)}
\pgfpathlineto{\pgfxy(-0.5665,-2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.077,-2.7503)(-1.1272,-2.7392)
\pgfxyline(-1.077,-2.7503)(-0.8946,-2.7614)
\pgfxyline(-0.8946,-2.7614)(-0.8345,-2.7564)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.102,-2.9206)}\pgfpathlineto{\pgfxy(-0.5576,-2.8687)}\pgfpathlineto{\pgfxy(-0.5665,-2.9146)}
\pgfpathlineto{\pgfxy(-0.1036,-2.9674)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3561,-2.9006)}\pgfpathlineto{\pgfxy(-0.102,-2.9206)}\pgfpathlineto{\pgfxy(-0.1036,-2.9674)}
\pgfpathlineto{\pgfxy(0.3619,-2.947)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8055,-2.8091)}\pgfpathlineto{\pgfxy(0.3561,-2.9006)}\pgfpathlineto{\pgfxy(0.3619,-2.947)}
\pgfpathlineto{\pgfxy(0.8184,-2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6998,-2.817)(0.7219,-2.8172)
\pgfxyline(0.6998,-2.817)(0.6402,-2.8079)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.235,-2.6486)}\pgfpathlineto{\pgfxy(0.8055,-2.8091)}\pgfpathlineto{\pgfxy(0.8184,-2.8542)}
\pgfpathlineto{\pgfxy(1.2548,-2.691)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8826,-2.8187)(0.9334,-2.8112)
\pgfxyline(0.8826,-2.8187)(0.7219,-2.8172)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6342,-2.4227)}\pgfpathlineto{\pgfxy(1.235,-2.6486)}\pgfpathlineto{\pgfxy(1.2548,-2.691)}
\pgfpathlineto{\pgfxy(1.6603,-2.4616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.993,-2.1373)}\pgfpathlineto{\pgfxy(1.6342,-2.4227)}\pgfpathlineto{\pgfxy(1.6603,-2.4616)}
\pgfpathlineto{\pgfxy(2.025,-2.1715)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8585,-2.2754)(1.8006,-2.2434)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3028,-1.7992)}\pgfpathlineto{\pgfxy(1.993,-2.1373)}\pgfpathlineto{\pgfxy(2.025,-2.1715)}
\pgfpathlineto{\pgfxy(2.3397,-1.828)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.86,-2.2763)(1.8831,-2.2844)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5559,-1.4168)}\pgfpathlineto{\pgfxy(2.3028,-1.7992)}\pgfpathlineto{\pgfxy(2.3397,-1.828)}
\pgfpathlineto{\pgfxy(2.5969,-1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2828,-1.8742)(2.2568,-1.9185)
\pgfxyline(2.2828,-1.8742)(2.3498,-1.7041)
\pgfxyline(2.3498,-1.7041)(2.3636,-1.6454)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7461,-0.9995)}\pgfpathlineto{\pgfxy(2.5559,-1.4168)}\pgfpathlineto{\pgfxy(2.5969,-1.4395)}
\pgfpathlineto{\pgfxy(2.7901,-1.0155)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8687,-0.5576)}\pgfpathlineto{\pgfxy(2.7461,-0.9995)}\pgfpathlineto{\pgfxy(2.7901,-1.0155)}
\pgfpathlineto{\pgfxy(2.9146,-0.5665)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.9206,-0.102)}\pgfpathlineto{\pgfxy(2.8687,-0.5576)}\pgfpathlineto{\pgfxy(2.9146,-0.5665)}
\pgfpathlineto{\pgfxy(2.9674,-0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8954,-0.205)(2.9024,-0.1841)
\pgfxyline(2.8954,-0.205)(2.8683,-0.2589)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9006,0.3561)}\pgfpathlineto{\pgfxy(2.9206,-0.102)}\pgfpathlineto{\pgfxy(2.9674,-0.1036)}
\pgfpathlineto{\pgfxy(2.947,0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9535,-0.0317)(2.962,0.019)
\pgfxyline(2.9535,-0.0317)(2.9024,-0.1841)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8091,0.8055)}\pgfpathlineto{\pgfxy(2.9006,0.3561)}\pgfpathlineto{\pgfxy(2.947,0.3619)}
\pgfpathlineto{\pgfxy(2.8542,0.8184)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.6486,1.235)}\pgfpathlineto{\pgfxy(2.8091,0.8055)}\pgfpathlineto{\pgfxy(2.8542,0.8184)}
\pgfpathlineto{\pgfxy(2.691,1.2548)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7384,1.0644)(2.69,1.0192)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4227,1.6342)}\pgfpathlineto{\pgfxy(2.6486,1.235)}\pgfpathlineto{\pgfxy(2.691,1.2548)}
\pgfpathlineto{\pgfxy(2.4616,1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7396,1.0656)(2.7545,1.085)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1373,1.993)}\pgfpathlineto{\pgfxy(2.4227,1.6342)}\pgfpathlineto{\pgfxy(2.4616,1.6603)}
\pgfpathlineto{\pgfxy(2.1715,2.025)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4879,1.5919)(2.522,1.5535)
\pgfxyline(2.4879,1.5919)(2.3468,1.7082)
\pgfxyline(2.3468,1.7082)(2.2953,1.7395)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7992,2.3028)}\pgfpathlineto{\pgfxy(2.1373,1.993)}\pgfpathlineto{\pgfxy(2.1715,2.025)}
\pgfpathlineto{\pgfxy(1.828,2.3397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4168,2.5559)}\pgfpathlineto{\pgfxy(1.7992,2.3028)}\pgfpathlineto{\pgfxy(1.828,2.3397)}
\pgfpathlineto{\pgfxy(1.4395,2.5969)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9995,2.7461)}\pgfpathlineto{\pgfxy(1.4168,2.5559)}\pgfpathlineto{\pgfxy(1.4395,2.5969)}
\pgfpathlineto{\pgfxy(1.0155,2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0897,2.6903)(1.0719,2.7035)
\pgfxyline(1.0897,2.6903)(1.1325,2.6479)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5576,2.8687)}\pgfpathlineto{\pgfxy(0.9995,2.7461)}\pgfpathlineto{\pgfxy(1.0155,2.7901)}
\pgfpathlineto{\pgfxy(0.5665,2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9428,2.7991)(0.8972,2.8229)
\pgfxyline(0.9428,2.7991)(1.0719,2.7035)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.102,2.9206)}\pgfpathlineto{\pgfxy(0.5576,2.8687)}\pgfpathlineto{\pgfxy(0.5665,2.9146)}
\pgfpathlineto{\pgfxy(0.1036,2.9674)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3561,2.9006)}\pgfpathlineto{\pgfxy(0.102,2.9206)}\pgfpathlineto{\pgfxy(0.1036,2.9674)}
\pgfpathlineto{\pgfxy(-0.3619,2.947)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1661,2.9333)(-0.1381,2.8733)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8055,2.8091)}\pgfpathlineto{\pgfxy(-0.3561,2.9006)}\pgfpathlineto{\pgfxy(-0.3619,2.947)}
\pgfpathlineto{\pgfxy(-0.8184,2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1668,2.9348)(-0.1807,2.955)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.235,2.6486)}\pgfpathlineto{\pgfxy(-0.8055,2.8091)}\pgfpathlineto{\pgfxy(-0.8184,2.8542)}
\pgfpathlineto{\pgfxy(-1.2548,2.691)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7452,2.8581)(-0.6981,2.8786)
\pgfxyline(-0.7452,2.8581)(-0.8994,2.7598)
\pgfxyline(-0.8994,2.7598)(-0.9451,2.7205)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6342,2.4227)}\pgfpathlineto{\pgfxy(-1.235,2.6486)}\pgfpathlineto{\pgfxy(-1.2548,2.691)}
\pgfpathlineto{\pgfxy(-1.6603,2.4616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.993,2.1373)}\pgfpathlineto{\pgfxy(-1.6342,2.4227)}\pgfpathlineto{\pgfxy(-1.6603,2.4616)}
\pgfpathlineto{\pgfxy(-2.025,2.1715)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.3028,1.7992)}\pgfpathlineto{\pgfxy(-1.993,2.1373)}\pgfpathlineto{\pgfxy(-2.025,2.1715)}
\pgfpathlineto{\pgfxy(-2.3397,1.828)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2219,1.8677)(-2.2399,1.8549)
\pgfxyline(-2.2219,1.8677)(-2.1684,1.8954)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5559,1.4168)}\pgfpathlineto{\pgfxy(-2.3028,1.7992)}\pgfpathlineto{\pgfxy(-2.3397,1.828)}
\pgfpathlineto{\pgfxy(-2.5969,1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3708,1.7616)(-2.4075,1.7256)
\pgfxyline(-2.3708,1.7616)(-2.2399,1.8549)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7461,0.9995)}\pgfpathlineto{\pgfxy(-2.5559,1.4168)}\pgfpathlineto{\pgfxy(-2.5969,1.4395)}
\pgfpathlineto{\pgfxy(-2.7901,1.0155)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfpathmoveto{\pgfxy(-2.9146,0.5665)}\pgfpathlineto{\pgfxy(-2.7901,1.0155)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8448,0.8485)(-2.83,0.8718)
\pgfxyline(-2.8448,0.8485)(-2.8961,0.7289)
\pgfxyline(-2.9007,0.6887)(-2.8843,0.676)
\pgfxyline(-2.851,0.8819)(-2.8934,0.7526)
\pgfxyline(-2.8912,0.7338)(-2.8662,0.7413)
\pgfxyline(-2.8912,0.7338)(-2.8961,0.729)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9674,0.1036)}\pgfpathlineto{\pgfxy(-2.9146,0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9112,0.7144)(-2.9026,0.6902)
\pgfxyline(-2.9135,0.6884)(-2.8961,0.7289)
\pgfxyline(-2.9135,0.6884)(-2.9539,0.5216)
\pgfxyline(-2.9539,0.5216)(-2.9656,0.3497)
\pgfxyline(-2.8949,0.7481)(-2.8934,0.7526)
\pgfxyline(-2.8949,0.7481)(-2.9668,0.3718)
\pgfxyline(-2.9112,0.7144)(-2.8961,0.729)
\pgfxyline(-2.9668,0.3718)(-2.9739,0.254)
\pgfxyline(-2.9656,0.3497)(-2.9535,0.2256)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.947,-0.3619)}\pgfpathlineto{\pgfxy(-2.9674,0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.99,-0.0107)(-2.9739,0.254)
\pgfxyline(-2.99,-0.0107)(-2.9757,-0.2209)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8542,-0.8184)}\pgfpathlineto{\pgfxy(-2.947,-0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9641,-0.3929)(-2.9757,-0.2209)
\pgfxyline(-2.9641,-0.3929)(-2.9084,-0.6732)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.691,-1.2548)}\pgfpathlineto{\pgfxy(-2.8542,-0.8184)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8895,-0.7687)(-2.9084,-0.6732)
\pgfxyline(-2.8895,-0.7687)(-2.7776,-1.1017)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4616,-1.6603)}\pgfpathlineto{\pgfxy(-2.691,-1.2548)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7675,-1.1319)(-2.7776,-1.1017)
\pgfxyline(-2.7675,-1.1319)(-2.6,-1.4765)
\pgfxyline(-2.6,-1.4765)(-2.5634,-1.5323)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1715,-2.025)}\pgfpathlineto{\pgfxy(-2.4616,-1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3898,-1.7969)(-2.5634,-1.5323)
\pgfxyline(-2.3898,-1.7969)(-2.2776,-1.9278)
\pgfxyline(-2.3297,-1.8681)(-2.304,-1.9036)
\pgfxyline(-2.3297,-1.8681)(-2.3851,-1.7564)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.828,-2.3397)}\pgfpathlineto{\pgfxy(-2.1715,-2.025)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9629,-2.2271)(-1.9379,-2.239)
\pgfxyline(-1.9629,-2.2271)(-2.106,-2.1277)
\pgfxyline(-2.106,-2.1277)(-2.2287,-2.0077)
\pgfxyline(-2.1404,-2.0877)(-2.2776,-1.9278)
\pgfxyline(-2.1404,-2.0877)(-1.9519,-2.2578)
\pgfxyline(-2.2287,-2.0077)(-2.304,-1.9036)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4395,-2.5969)}\pgfpathlineto{\pgfxy(-1.828,-2.3397)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5913,-2.5229)(-1.5882,-2.5291)
\pgfxyline(-1.686,-2.4434)(-1.7037,-2.422)
\pgfxyline(-1.686,-2.4434)(-1.5882,-2.5291)
\pgfxyline(-1.5913,-2.5229)(-1.5907,-2.4968)
\pgfxyline(-1.8559,-2.3443)(-1.9519,-2.2578)
\pgfxyline(-1.5514,-2.5459)(-1.5342,-2.5342)
\pgfxyline(-1.8559,-2.3443)(-1.5903,-2.5282)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0155,-2.7901)}\pgfpathlineto{\pgfxy(-1.4395,-2.5969)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.555,-2.5582)(-1.5882,-2.5291)
\pgfxyline(-1.555,-2.5582)(-1.4089,-2.6482)
\pgfxyline(-1.5534,-2.5472)(-1.579,-2.5479)
\pgfxyline(-1.5409,-2.5624)(-1.5903,-2.5282)
\pgfxyline(-1.5409,-2.5624)(-1.2006,-2.7384)
\pgfxyline(-1.579,-2.5479)(-1.5882,-2.5291)
\pgfxyline(-1.2006,-2.7384)(-1.1958,-2.7401)
\pgfxyline(-1.4089,-2.6482)(-1.249,-2.7124)
\pgfxyline(-1.249,-2.7124)(-1.1272,-2.7392)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5665,-2.9146)}\pgfpathlineto{\pgfxy(-1.0155,-2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8405,-2.8694)(-1.1958,-2.7401)
\pgfxyline(-0.8405,-2.8694)(-0.7141,-2.8978)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1036,-2.9674)}\pgfpathlineto{\pgfxy(-0.5665,-2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4667,-2.9534)(-0.7141,-2.8978)
\pgfxyline(-0.4667,-2.9534)(-0.2479,-2.9737)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3619,-2.947)}\pgfpathlineto{\pgfxy(-0.1036,-2.9674)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0852,-2.9888)(-0.2479,-2.9737)
\pgfxyline(-0.0852,-2.9888)(0.2081,-2.9783)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8184,-2.8542)}\pgfpathlineto{\pgfxy(0.3619,-2.947)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2977,-2.9751)(0.2081,-2.9783)
\pgfxyline(0.2977,-2.9751)(0.6511,-2.9167)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2548,-2.691)}\pgfpathlineto{\pgfxy(0.8184,-2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0568,-2.7929)(0.9334,-2.8112)
\pgfxyline(0.6757,-2.9126)(0.6511,-2.9167)
\pgfxyline(0.6757,-2.9126)(1.0426,-2.8023)
\pgfxyline(1.0426,-2.8023)(1.116,-2.7695)
\pgfxyline(1.0568,-2.7929)(1.0984,-2.7795)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6603,-2.4616)}\pgfpathlineto{\pgfxy(1.2548,-2.691)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5115,-2.555)(1.5306,-2.535)
\pgfxyline(1.5115,-2.555)(1.3728,-2.6605)
\pgfxyline(1.3728,-2.6605)(1.2207,-2.74)
\pgfxyline(1.3924,-2.646)(1.116,-2.7695)
\pgfxyline(1.2207,-2.74)(1.0984,-2.7795)
\pgfxyline(1.3924,-2.646)(1.548,-2.5509)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.025,-2.1715)}\pgfpathlineto{\pgfxy(1.6603,-2.4616)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9077,-2.293)(1.9145,-2.292)
\pgfxyline(1.8028,-2.3586)(1.777,-2.3687)
\pgfxyline(1.9419,-2.2622)(1.9361,-2.2423)
\pgfxyline(1.7194,-2.4462)(1.548,-2.5509)
\pgfxyline(1.8028,-2.3586)(1.9146,-2.292)
\pgfxyline(1.7194,-2.4462)(1.9237,-2.2821)
\pgfxyline(1.9077,-2.293)(1.8831,-2.2844)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3397,-1.828)}\pgfpathlineto{\pgfxy(2.025,-2.1715)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9353,-2.2891)(1.9425,-2.2645)
\pgfxyline(1.9525,-2.2694)(1.9146,-2.292)
\pgfxyline(2.0181,-2.2063)(1.9237,-2.2821)
\pgfxyline(1.9353,-2.2891)(1.9145,-2.292)
\pgfxyline(1.9525,-2.2694)(2.0832,-2.1582)
\pgfxyline(2.0181,-2.2063)(2.2469,-1.9682)
\pgfxyline(2.0832,-2.1582)(2.1937,-2.0261)
\pgfxyline(2.1937,-2.0261)(2.2568,-1.9185)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5969,-1.4395)}\pgfpathlineto{\pgfxy(2.3397,-1.828)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2836,-1.9301)(2.2469,-1.9682)
\pgfxyline(2.2836,-1.9301)(2.5117,-1.6222)
\pgfxyline(2.5117,-1.6222)(2.5223,-1.6032)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7901,-1.0155)}\pgfpathlineto{\pgfxy(2.5969,-1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6985,-1.2877)(2.5223,-1.6032)
\pgfxyline(2.6985,-1.2877)(2.7509,-1.157)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9146,-0.5665)}\pgfpathlineto{\pgfxy(2.7901,-1.0155)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.841,-0.9321)(2.7509,-1.157)
\pgfxyline(2.841,-0.9321)(2.8982,-0.7108)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9674,-0.1036)}\pgfpathlineto{\pgfxy(2.9146,-0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9369,-0.5611)(2.8982,-0.7108)
\pgfxyline(2.9369,-0.5611)(2.9743,-0.2625)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.947,0.3619)}\pgfpathlineto{\pgfxy(2.9674,-0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9828,0.142)(2.962,0.019)
\pgfxyline(2.9845,-0.1809)(2.9743,-0.2625)
\pgfxyline(2.9845,-0.1809)(2.9832,0.1841)
\pgfxyline(2.9828,0.142)(2.9829,0.1858)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8542,0.8184)}\pgfpathlineto{\pgfxy(2.947,0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.897,0.648)(2.8839,0.6723)
\pgfxyline(2.897,0.648)(2.9544,0.4835)
\pgfxyline(2.9832,0.2022)(2.9832,0.1841)
\pgfxyline(2.9544,0.4835)(2.9831,0.3143)
\pgfxyline(2.9832,0.2022)(2.9328,0.582)
\pgfxyline(2.9831,0.3143)(2.9829,0.1858)
\pgfxyline(2.9328,0.582)(2.9088,0.6723)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.691,1.2548)}\pgfpathlineto{\pgfxy(2.8542,0.8184)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7703,1.1057)(2.7715,1.1126)
\pgfxyline(2.8002,0.9857)(2.8019,0.9581)
\pgfxyline(2.7516,1.1478)(2.7308,1.1484)
\pgfxyline(2.8343,0.9523)(2.9088,0.6723)
\pgfxyline(2.8002,0.9857)(2.7715,1.1126)
\pgfxyline(2.8343,0.9523)(2.7616,1.13)
\pgfxyline(2.7703,1.1057)(2.7545,1.085)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4616,1.6603)}\pgfpathlineto{\pgfxy(2.691,1.2548)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7751,1.1332)(2.7539,1.1477)
\pgfxyline(2.7617,1.1556)(2.7715,1.1126)
\pgfxyline(2.6893,1.3069)(2.7616,1.13)
\pgfxyline(2.7751,1.1332)(2.7715,1.1126)
\pgfxyline(2.7617,1.1556)(2.6964,1.3143)
\pgfxyline(2.6893,1.3069)(2.5559,1.5418)
\pgfxyline(2.6964,1.3143)(2.6048,1.4602)
\pgfxyline(2.6048,1.4602)(2.522,1.5535)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1715,2.025)}\pgfpathlineto{\pgfxy(2.4616,1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5001,1.6401)(2.5559,1.5418)
\pgfxyline(2.5001,1.6401)(2.2973,1.9097)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.828,2.3397)}\pgfpathlineto{\pgfxy(2.1715,2.025)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2698,1.9463)(2.2973,1.9097)
\pgfxyline(2.2698,1.9463)(2.0023,2.2206)
\pgfxyline(2.0023,2.2206)(1.9729,2.2439)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4395,2.5969)}\pgfpathlineto{\pgfxy(1.828,2.3397)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7019,2.4584)(1.9729,2.2439)
\pgfxyline(1.7019,2.4584)(1.5719,2.5366)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0155,2.7901)}\pgfpathlineto{\pgfxy(1.4395,2.5969)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3735,2.6558)(1.5719,2.5366)
\pgfxyline(1.3735,2.6558)(1.1564,2.7511)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5665,2.9146)}\pgfpathlineto{\pgfxy(1.0155,2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0226,2.8097)(0.7266,2.8964)
\pgfxyline(0.7867,2.8807)(0.8972,2.8229)
\pgfxyline(1.0226,2.8097)(1.1564,2.7511)
\pgfxyline(0.7867,2.8807)(0.7451,2.8943)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.1036,2.9674)}\pgfpathlineto{\pgfxy(0.5665,2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.279,2.9555)(0.2518,2.9505)
\pgfxyline(0.279,2.9555)(0.4532,2.9592)
\pgfxyline(0.4532,2.9592)(0.623,2.9342)
\pgfxyline(0.655,2.9174)(0.7266,2.8964)
\pgfxyline(0.655,2.9174)(0.2878,2.9754)
\pgfxyline(0.623,2.9342)(0.7451,2.8943)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3619,2.947)}\pgfpathlineto{\pgfxy(0.1036,2.9674)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1955,2.9764)(-0.2017,2.9796)
\pgfxyline(-0.0721,2.9678)(-0.2017,2.9796)
\pgfxyline(-0.1955,2.9764)(-0.1807,2.955)
\pgfxyline(0.2765,2.9772)(0.2878,2.9754)
\pgfxyline(-0.0721,2.9678)(-0.0453,2.9609)
\pgfxyline(-0.2413,2.9716)(-0.2483,2.952)
\pgfxyline(0.2765,2.9772)(-0.1065,2.9881)
\pgfxyline(-0.1065,2.9881)(-0.2119,2.9776)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8184,2.8542)}\pgfpathlineto{\pgfxy(-0.3619,2.947)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2456,2.9836)(-0.2017,2.9796)
\pgfxyline(-0.2456,2.9836)(-0.4168,2.9705)
\pgfxyline(-0.2405,2.9738)(-0.2202,2.9894)
\pgfxyline(-0.4877,2.95)(-0.2119,2.9776)
\pgfxyline(-0.2202,2.9894)(-0.2017,2.9796)
\pgfxyline(-0.4877,2.95)(-0.684,2.9044)
\pgfxyline(-0.4168,2.9705)(-0.5838,2.9285)
\pgfxyline(-0.5838,2.9285)(-0.6981,2.8786)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2548,2.691)}\pgfpathlineto{\pgfxy(-0.8184,2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8609,2.8634)(-0.684,2.9044)
\pgfxyline(-0.8609,2.8634)(-1.1215,2.7664)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6603,2.4616)}\pgfpathlineto{\pgfxy(-1.2548,2.691)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.22,2.7298)(-1.1215,2.7664)
\pgfxyline(-1.22,2.7298)(-1.5248,2.5694)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.025,2.1715)}\pgfpathlineto{\pgfxy(-1.6603,2.4616)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5591,2.5513)(-1.5248,2.5694)
\pgfxyline(-1.5591,2.5513)(-1.8725,2.331)
\pgfxyline(-1.8725,2.331)(-1.9113,2.2956)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3397,1.828)}\pgfpathlineto{\pgfxy(-2.025,2.1715)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1553,2.0724)(-1.9113,2.2956)
\pgfxyline(-2.1553,2.0724)(-2.26,1.9485)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5969,1.4395)}\pgfpathlineto{\pgfxy(-2.3397,1.828)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4026,1.7798)(-2.26,1.9485)
\pgfxyline(-2.4026,1.7798)(-2.5358,1.5735)
\pgfxyline(-2.4966,1.6384)(-2.5224,1.603)
\pgfxyline(-2.4966,1.6384)(-2.4075,1.7256)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7901,1.0155)}\pgfpathlineto{\pgfxy(-2.5969,1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7246,1.1786)(-2.7283,1.1512)
\pgfxyline(-2.7246,1.1786)(-2.6744,1.3455)
\pgfxyline(-2.6744,1.3455)(-2.5981,1.4992)
\pgfxyline(-2.6105,1.458)(-2.5358,1.5735)
\pgfxyline(-2.6105,1.458)(-2.7755,1.1122)
\pgfxyline(-2.5981,1.4992)(-2.5224,1.603)
\pgfxyline(-2.7755,1.1122)(-2.851,0.8819)
\pgfsetlinewidth{0.4pt} 
\pgfputat{\pgfxy(-0.9934,0.7255)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_2$}}\pgfstroke
\pgfputat{\pgfxy(1.0391,0.5847)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_4$}}\pgfstroke
\pgfputat{\pgfxy(0.6862,-1.0087)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_5$}}\pgfstroke
\pgfputat{\pgfxy(-0.806,-0.9216)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_6$}}\pgfstroke
\pgfputat{\pgfxy(0.074,1.37)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_3$}}\pgfstroke
\end{pgfpicture}%


==> img/g-emb-hyp-1.pgf <==
% TeXgraph version 1.97
\begin{pgfpicture}{-2cm}{-1.8cm}{2cm}{1.8cm}%
\pgfsetxvec{\pgfxy(0.4,0)}
\pgfsetyvec{\pgfxy(0,0.4)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetroundjoin \pgfxyline(0.0006,-0.0004)(-0.1362,-0.2617)
\pgfxyline(0.2068,-0.2104)(0.0006,0.0005)
\pgfxyline(0.4093,-0.4206)(0.2068,-0.2104)
\pgfxyline(0.6062,-0.6282)(0.4093,-0.4206)
\pgfxyline(0.7955,-0.8311)(0.6062,-0.6282)
\pgfxyline(0.9754,-1.0274)(0.7955,-0.8311)
\pgfxyline(1.1443,-1.2152)(0.9754,-1.0274)
\pgfxyline(1.3004,-1.3927)(1.1443,-1.2152)
\pgfxyline(-2.4829,-0.6116)(-2.4879,-0.3249)
\pgfxyline(-2.4537,-0.8923)(-2.4829,-0.6116)
\pgfxyline(-0.0008,-0)(-0.0437,0.2917)
\pgfxyline(-2.4005,-1.1643)(-2.4537,-0.8923)
\pgfxyline(-2.3238,-1.4249)(-2.4005,-1.1643)
\pgfxyline(-2.2244,-1.6716)(-2.3238,-1.4249)
\pgfxyline(2.7071,1.1491)(2.7308,1.1484)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(0.0842,2.4117)(0.3799,2.3895)
\pgfxyline(0.3799,2.3895)(0.6718,2.344)
\pgfxyline(0.6718,2.344)(0.9572,2.2757)
\pgfxyline(0.9572,2.2757)(1.2332,2.185)
\pgfxyline(1.2332,2.185)(1.4971,2.073)
\pgfxyline(1.4971,2.073)(1.7465,1.9408)
\pgfxyline(1.7465,1.9408)(1.9787,1.7895)
\pgfxyline(1.9787,1.7895)(2.1916,1.6208)
\pgfxyline(2.1916,1.6208)(2.3831,1.4362)
\pgfxyline(2.3831,1.4362)(2.5513,1.2376)
\pgfxyline(2.5513,1.2376)(2.6946,1.0269)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8115,0.8062)(2.8876,0.6654)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(2.6946,1.0269)(2.8115,0.8062)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.425,0.2552)(-2.3578,0.5429)
\pgfxyline(-2.4685,-0.035)(-2.425,0.2552)
\pgfxyline(-2.4879,-0.3249)(-2.4685,-0.035)
\pgfxyline(2.4601,-0.2071)(2.4593,-0.4631)
\pgfxyline(-2.2676,0.8253)(-2.1552,1.0997)
\pgfxyline(-2.3578,0.5429)(-2.2676,0.8253)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-0.2123,2.4102)(0.0842,2.4117)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8195,0.3024)(2.7941,0.1279)
\pgfxyline(2.8293,0.557)(2.8195,0.3024)
\pgfxyline(2.8115,0.8062)(2.8293,0.557)
\pgfxyline(-2.8655,0.6615)(-2.8843,0.676)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-0.5067,2.3852)(-0.2123,2.4102)
\pgfxyline(-0.7961,2.3369)(-0.5067,2.3852)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1021,2.923)(0.2518,2.9505)
\pgfxyline(-0.144,2.88)(0.1021,2.923)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.0778,2.2657)(-0.7961,2.3369)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.291,0.0486)(-0.0002,-0.0007)
\pgfxyline(-0.3887,2.8089)(-0.144,2.88)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.3489,2.1724)(-1.0778,2.2657)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6295,2.7103)(-0.3887,2.8089)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.6068,2.0579)(-1.3489,2.1724)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8642,2.5852)(-0.6295,2.7103)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.8491,1.9232)(-1.6068,2.0579)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0905,2.4349)(-0.8642,2.5852)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.0732,1.7697)(-1.8491,1.9232)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3061,2.2607)(-1.0905,2.4349)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.2771,1.599)(-2.0732,1.7697)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5784,0.0997)(-0.291,0.0486)
\pgfxyline(-1.5089,2.0645)(-1.3061,2.2607)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.4588,1.4126)(-2.2771,1.599)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.697,1.848)(-1.5089,2.0645)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.6164,1.2124)(-2.4588,1.4126)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8685,1.6135)(-1.697,1.848)
\pgfxyline(-2.7484,1.0003)(-2.83,0.8718)
\pgfxyline(0.264,0.1317)(-0.0003,0.0007)
\pgfxyline(-0.8596,0.1519)(-0.5784,0.0997)
\pgfxyline(-1.0362,-1.8532)(-1.1209,-1.9874)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.7484,1.0003)(-2.6164,1.2124)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5265,0.2593)(0.264,0.1317)
\pgfxyline(0.7847,0.3824)(0.5265,0.2593)
\pgfxyline(1.0362,0.4997)(0.7847,0.3824)
\pgfxyline(1.2785,0.6102)(1.0362,0.4997)
\pgfxyline(1.5093,0.7128)(1.2785,0.6102)
\pgfxyline(1.7264,0.8064)(1.5093,0.7128)
\pgfxyline(1.9276,0.8902)(1.7264,0.8064)
\pgfxyline(2.1111,0.9634)(1.9276,0.8902)
\pgfxyline(2.275,1.0252)(2.1111,0.9634)
\pgfxyline(2.4179,1.0751)(2.275,1.0252)
\pgfxyline(2.5382,1.1126)(2.4179,1.0751)
\pgfxyline(2.6349,1.1374)(2.5382,1.1126)
\pgfxyline(2.7071,1.1491)(2.6349,1.1374)
\pgfxyline(1.9765,1.4793)(1.8218,1.7252)
\pgfxyline(1.8218,1.7252)(1.6492,1.9542)
\pgfxyline(-1.4857,-1.9016)(-1.4056,-1.9592)
\pgfxyline(-1.7118,-1.7099)(-1.4857,-1.9016)
\pgfxyline(-1.9213,-1.5015)(-1.7118,-1.7099)
\pgfxyline(1.3004,-1.3927)(1.3114,-1.4055)
\pgfxyline(-2.112,-1.2784)(-1.9213,-1.5015)
\pgfxyline(1.6492,1.9542)(1.4606,2.1641)
\pgfxyline(1.4606,2.1641)(1.2577,2.3529)
\pgfxyline(1.2577,2.3529)(1.0425,2.5186)
\pgfxyline(1.0425,2.5186)(0.817,2.6598)
\pgfxyline(0.817,2.6598)(0.5836,2.7749)
\pgfxyline(0.5836,2.7749)(0.3445,2.863)
\pgfxyline(0.1021,2.923)(-0.0453,2.9609)
\pgfxyline(0.3445,2.863)(0.1021,2.923)
\pgfxyline(-2.282,-1.0429)(-2.112,-1.2784)
\pgfxyline(-2.4297,-0.7971)(-2.282,-1.0429)
\pgfxyline(2.1119,1.2189)(1.9765,1.4793)
\pgfxyline(-2.2244,-1.6716)(-2.2103,-1.6983)
\pgfxyline(-2.5537,-0.5436)(-2.4297,-0.7971)
\pgfxyline(2.2267,0.9467)(2.1119,1.2189)
\pgfxyline(-2.6527,-0.2847)(-2.5537,-0.5436)
\pgfxyline(2.3196,0.6651)(2.2267,0.9467)
\pgfxyline(-2.7257,-0.023)(-2.6527,-0.2847)
\pgfxyline(-1.1321,0.2048)(-0.8596,0.1519)
\pgfxyline(-1.393,0.2578)(-1.1321,0.2048)
\pgfxyline(2.39,0.3771)(2.3196,0.6651)
\pgfxyline(-2.7722,0.2388)(-2.7257,-0.023)
\pgfxyline(-1.64,0.3105)(-1.393,0.2578)
\pgfxyline(-1.8707,0.3624)(-1.64,0.3105)
\pgfxyline(-2.0827,0.4128)(-1.8707,0.3624)
\pgfxyline(2.4369,0.0854)(2.39,0.3771)
\pgfxyline(-0.0437,0.2917)(-0.0839,0.5809)
\pgfxyline(-0.0839,0.5809)(-0.1212,0.8645)
\pgfxyline(-0.1212,0.8645)(-0.1551,1.1399)
\pgfxyline(-0.1551,1.1399)(-0.1853,1.4045)
\pgfxyline(-0.1853,1.4045)(-0.2115,1.6557)
\pgfxyline(-0.2115,1.6557)(-0.2334,1.8911)
\pgfxyline(-0.2334,1.8911)(-0.251,2.1084)
\pgfxyline(2.4601,-0.2071)(2.4369,0.0854)
\pgfxyline(-2.7915,0.4984)(-2.7722,0.2388)
\pgfxyline(-2.2742,0.4615)(-2.0827,0.4128)
\pgfxyline(-2.4432,0.5078)(-2.2742,0.4615)
\pgfxyline(-2.5881,0.5514)(-2.4432,0.5078)
\pgfxyline(-2.7075,0.5918)(-2.5881,0.5514)
\pgfxyline(-2.8002,0.6286)(-2.7075,0.5918)
\pgfxyline(-2.8655,0.6615)(-2.8002,0.6286)
\pgfxyline(-0.2639,2.3055)(-0.272,2.4805)
\pgfxyline(-0.272,2.4805)(-0.2754,2.6318)
\pgfxyline(-0.2754,2.6318)(-0.2738,2.7578)
\pgfxyline(2.8115,0.8062)(2.8019,0.9581)
\pgfxyline(-0.251,2.1084)(-0.2639,2.3055)
\pgfxyline(-2.7836,0.753)(-2.7915,0.4984)
\pgfxyline(-0.2738,2.7578)(-0.2675,2.8574)
\pgfxyline(-2.7484,1.0003)(-2.7836,0.753)
\pgfxyline(-2.7484,1.0003)(-2.7283,1.1512)
\pgfxyline(-0.2675,2.8574)(-0.2563,2.9297)
\pgfxyline(-0.2563,2.9297)(-0.2483,2.952)
\pgfxyline(-2.1552,1.0997)(-2.0217,1.3633)
\pgfxyline(-0.1362,-0.2617)(-0.2735,-0.5192)
\pgfxyline(-0.2735,-0.5192)(-0.4101,-0.7706)
\pgfxyline(-0.4101,-0.7706)(-0.5446,-1.0134)
\pgfxyline(-0.5446,-1.0134)(-0.6757,-1.2452)
\pgfxyline(-0.6757,-1.2452)(-0.8021,-1.4638)
\pgfxyline(-0.8021,-1.4638)(-0.9227,-1.6671)
\pgfxyline(-0.9227,-1.6671)(-1.0362,-1.8532)
\pgfxyline(-2.0217,1.3633)(-1.8685,1.6135)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,0)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(-2.7484,1.0003)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(2.8115,0.8062)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.1021,2.923)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfpathmoveto{\pgfxy(-2.7901,1.0155)}\pgfpathlineto{\pgfxy(-2.9146,0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8448,0.8485)(-2.83,0.8718)
\pgfxyline(-2.8448,0.8485)(-2.8961,0.7289)
\pgfxyline(-2.9007,0.6887)(-2.8843,0.676)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9146,0.5665)}\pgfpathlineto{\pgfxy(-2.9674,0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9135,0.6884)(-2.8961,0.7289)
\pgfxyline(-2.9135,0.6884)(-2.946,0.5543)
\pgfxyline(-2.9026,0.6902)(-2.9108,0.7133)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9674,0.1036)}\pgfpathlineto{\pgfxy(-2.947,-0.3619)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.947,-0.3619)}\pgfpathlineto{\pgfxy(-2.8542,-0.8184)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8542,-0.8184)}\pgfpathlineto{\pgfxy(-2.7349,-1.1374)}\pgfpathlineto{\pgfxy(-2.7851,-1.003)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8354,0.8686)}\pgfpathlineto{\pgfxy(2.691,1.2548)}\pgfpathlineto{\pgfxy(2.7851,1.003)}
\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8002,0.9857)(2.8019,0.9581)
\pgfxyline(2.8002,0.9857)(2.7715,1.1126)
\pgfxyline(2.7516,1.1478)(2.7308,1.1484)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.691,1.2548)}\pgfpathlineto{\pgfxy(2.4616,1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7617,1.1556)(2.7715,1.1126)
\pgfxyline(2.7617,1.1556)(2.7092,1.2832)
\pgfxyline(2.7539,1.1477)(2.7742,1.1338)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4616,1.6603)}\pgfpathlineto{\pgfxy(2.1715,2.025)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.1715,2.025)}\pgfpathlineto{\pgfxy(1.828,2.3397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.828,2.3397)}\pgfpathlineto{\pgfxy(1.4395,2.5969)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4395,2.5969)}\pgfpathlineto{\pgfxy(1.0155,2.7901)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0155,2.7901)}\pgfpathlineto{\pgfxy(0.5665,2.9146)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5665,2.9146)}\pgfpathlineto{\pgfxy(0.1036,2.9674)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.279,2.9555)(0.2518,2.9505)
\pgfxyline(0.279,2.9555)(0.4532,2.9592)
\pgfxyline(0.4532,2.9592)(0.5896,2.9391)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.1036,2.9674)}\pgfpathlineto{\pgfxy(-0.3619,2.947)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0721,2.9678)(-0.0453,2.9609)
\pgfxyline(-0.0721,2.9678)(-0.2017,2.9796)
\pgfxyline(-0.2413,2.9716)(-0.2483,2.952)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3619,2.947)}\pgfpathlineto{\pgfxy(-0.8184,2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2456,2.9836)(-0.2017,2.9796)
\pgfxyline(-0.2456,2.9836)(-0.3832,2.9731)
\pgfxyline(-0.2405,2.9738)(-0.2211,2.9888)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8184,2.8542)}\pgfpathlineto{\pgfxy(-1.2548,2.691)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2548,2.691)}\pgfpathlineto{\pgfxy(-1.6603,2.4616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6603,2.4616)}\pgfpathlineto{\pgfxy(-2.025,2.1715)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.025,2.1715)}\pgfpathlineto{\pgfxy(-2.3397,1.828)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.3397,1.828)}\pgfpathlineto{\pgfxy(-2.5969,1.4395)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.5969,1.4395)}\pgfpathlineto{\pgfxy(-2.7901,1.0155)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7246,1.1786)(-2.7283,1.1512)
\pgfxyline(-2.7246,1.1786)(-2.6744,1.3455)
\pgfxyline(-2.6744,1.3455)(-2.6131,1.469)
\pgfsetstrokecolor{rgb,1:red,0.2431;green,0.2431;blue,0.2431}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{0.5} 
\pgfsetfillopacity{0.5}
\pgfpathmoveto{\pgfxy(-4.2651,-1.536)}\pgfpathlineto{\pgfxy(-4.4636,-2.0814)}\pgfpathlineto{\pgfxy(2.0814,-4.4636)}
\pgfpathlineto{\pgfxy(4.2651,1.536)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.2431;green,0.2431;blue,0.2431}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.5146,-2.5208)(-1.5342,-2.5342)
\pgfxyline(1.3494,-2.0006)(1.0972,-2.1565)
\pgfxyline(1.0972,-2.1565)(0.8343,-2.2913)
\pgfxyline(0.8343,-2.2913)(0.5632,-2.4037)
\pgfxyline(0.5632,-2.4037)(0.2867,-2.4926)
\pgfxyline(0.2867,-2.4926)(0.0073,-2.5571)
\pgfxyline(0.0073,-2.5571)(-0.2722,-2.5967)
\pgfxyline(-0.2722,-2.5967)(-0.549,-2.6108)
\pgfxyline(-0.549,-2.6108)(-0.8204,-2.5995)
\pgfxyline(-0.8204,-2.5995)(-1.0838,-2.5627)
\pgfxyline(-1.0838,-2.5627)(-1.3366,-2.5009)
\pgfxyline(-1.3366,-2.5009)(-1.5763,-2.4146)
\pgfxyline(-1.8007,-2.3048)(-1.9379,-2.239)
\pgfxyline(-1.5763,-2.4146)(-1.8007,-2.3048)
\pgfxyline(1.5884,-1.8251)(1.3494,-2.0006)
\pgfxyline(-2.1032,-1.9019)(-2.2103,-1.6983)
\pgfxyline(-1.9615,-2.1137)(-2.1032,-1.9019)
\pgfxyline(-1.8007,-2.3048)(-1.9615,-2.1137)
\pgfxyline(1.8119,-1.6319)(1.5884,-1.8251)
\pgfxyline(-1.4632,-2.4689)(-1.5146,-2.5208)
\pgfxyline(2.0176,-1.4226)(1.8119,-1.6319)
\pgfxyline(2.2037,-1.1995)(2.0176,-1.4226)
\pgfxyline(-1.3242,-2.291)(-1.3995,-2.3921)
\pgfxyline(-1.3995,-2.3921)(-1.4632,-2.4689)
\pgfxyline(2.3682,-0.9647)(2.2037,-1.1995)
\pgfxyline(-1.1417,-2.0203)(-1.2379,-2.1667)
\pgfxyline(-1.2379,-2.1667)(-1.3242,-2.291)
\pgfxyline(2.5095,-0.7204)(2.3682,-0.9647)
\pgfxyline(2.6264,-0.469)(2.5095,-0.7204)
\pgfxyline(2.7175,-0.2131)(2.6264,-0.469)
\pgfxyline(2.7821,0.0449)(2.7175,-0.2131)
\pgfxyline(-1.8007,-2.3048)(-1.7037,-2.422)
\pgfxyline(-1.245,-2.0747)(-1.4056,-1.9592)
\pgfxyline(1.6355,-2.4248)(1.5306,-2.535)
\pgfxyline(1.9294,-2.2195)(1.9361,-2.2423)
\pgfxyline(-1.245,-2.0747)(-0.9921,-2.2275)
\pgfxyline(-1.1417,-2.0203)(-1.1209,-1.9874)
\pgfxyline(-0.9921,-2.2275)(-0.7295,-2.3585)
\pgfxyline(-0.7295,-2.3585)(-0.4598,-2.4665)
\pgfxyline(-0.4598,-2.4665)(-0.1856,-2.5504)
\pgfxyline(-0.1856,-2.5504)(0.0904,-2.6093)
\pgfxyline(0.0904,-2.6093)(0.3655,-2.6427)
\pgfxyline(0.3655,-2.6427)(0.6371,-2.6504)
\pgfxyline(0.6371,-2.6504)(0.9024,-2.6321)
\pgfxyline(0.9024,-2.6321)(1.1589,-2.588)
\pgfxyline(1.1589,-2.588)(1.4041,-2.5187)
\pgfxyline(1.6355,-2.4248)(1.777,-2.3687)
\pgfxyline(1.4041,-2.5187)(1.6355,-2.4248)
\pgfxyline(2.4591,-0.4976)(2.4593,-0.4631)
\pgfxyline(2.4342,-0.7833)(2.4591,-0.4976)
\pgfxyline(1.4423,-1.5582)(1.3114,-1.4055)
\pgfxyline(1.5686,-1.7101)(1.4423,-1.5582)
\pgfxyline(1.6781,-1.8469)(1.5686,-1.7101)
\pgfxyline(1.7697,-1.9673)(1.6781,-1.8469)
\pgfxyline(1.8425,-2.0702)(1.7697,-1.9673)
\pgfxyline(1.896,-2.1545)(1.8425,-2.0702)
\pgfxyline(1.9294,-2.2195)(1.896,-2.1545)
\pgfxyline(2.7821,0.0449)(2.7941,0.1279)
\pgfxyline(2.3855,-1.0613)(2.4342,-0.7833)
\pgfxyline(2.3134,-1.3289)(2.3855,-1.0613)
\pgfxyline(2.2187,-1.5835)(2.3134,-1.3289)
\pgfxyline(2.1024,-1.8227)(2.2187,-1.5835)
\pgfxyline(1.9655,-2.044)(2.1024,-1.8227)
\pgfxyline(1.8093,-2.2453)(1.9655,-2.044)
\pgfxyline(1.6355,-2.4248)(1.8093,-2.2453)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillopacity{1}
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.6355,-2.4248)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(-1.8007,-2.3048)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfpathmoveto{\pgfxy(-2.7349,-1.1374)}\pgfpathlineto{\pgfxy(-2.691,-1.2548)}\pgfpathlineto{\pgfxy(-2.7851,-1.003)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.691,-1.2548)}\pgfpathlineto{\pgfxy(-2.4616,-1.6603)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4616,-1.6603)}\pgfpathlineto{\pgfxy(-2.1715,-2.025)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1715,-2.025)}\pgfpathlineto{\pgfxy(-1.828,-2.3397)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9629,-2.2271)(-1.9379,-2.239)
\pgfxyline(-1.9629,-2.2271)(-2.106,-2.1277)
\pgfxyline(-2.106,-2.1277)(-2.2046,-2.0312)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.828,-2.3397)}\pgfpathlineto{\pgfxy(-1.4395,-2.5969)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.686,-2.4434)(-1.7037,-2.422)
\pgfxyline(-1.686,-2.4434)(-1.5882,-2.5291)
\pgfxyline(-1.5514,-2.5459)(-1.5342,-2.5342)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4395,-2.5969)}\pgfpathlineto{\pgfxy(-1.0155,-2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.555,-2.5582)(-1.4376,-2.6305)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.2865,-1.5437)(-4.3987,-1.8519)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.555,-2.5582)(-1.5882,-2.5291)
\pgfxyline(-1.5534,-2.5472)(-1.5779,-2.5479)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0155,-2.7901)}\pgfpathlineto{\pgfxy(-0.5665,-2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.486,-2.0919)(-4.3987,-1.8519)
\pgfxyline(-4.486,-2.0919)(-2.9814,-2.6395)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.5665,-2.9146)}\pgfpathlineto{\pgfxy(-0.1036,-2.9674)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.8688,-3.0444)(-2.9814,-2.6395)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.1036,-2.9674)}\pgfpathlineto{\pgfxy(0.3619,-2.947)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.2406,-3.2731)(-1.8688,-3.0444)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.3619,-2.947)}\pgfpathlineto{\pgfxy(0.8184,-2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.765,-3.4462)(-1.2406,-3.2731)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.8184,-2.8542)}\pgfpathlineto{\pgfxy(1.2548,-2.691)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.3481,-3.5979)(-0.765,-3.4462)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(1.2548,-2.691)}\pgfpathlineto{\pgfxy(1.6603,-2.4616)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5115,-2.555)(1.5306,-2.535)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.0497,-3.7427)(-0.3481,-3.5979)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.5115,-2.555)(1.3728,-2.6605)
\pgfxyline(1.3728,-2.6605)(1.2506,-2.7244)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6603,-2.4616)}\pgfpathlineto{\pgfxy(2.025,-2.1715)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8028,-2.3586)(1.9146,-2.292)
\pgfxyline(1.9419,-2.2622)(1.9361,-2.2423)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.4513,-3.8889)(0.0497,-3.7427)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.8028,-2.3586)(1.777,-2.3687)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.025,-2.1715)}\pgfpathlineto{\pgfxy(2.3397,-1.828)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9525,-2.2694)(2.0575,-2.1801)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.8739,-4.0427)(0.4513,-3.8889)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.9525,-2.2694)(1.9146,-2.292)
\pgfxyline(1.9425,-2.2645)(1.9356,-2.288)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3397,-1.828)}\pgfpathlineto{\pgfxy(2.5969,-1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.3342,-4.2102)(0.8739,-4.0427)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.5969,-1.4395)}\pgfpathlineto{\pgfxy(2.7901,-1.0155)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.8519,-4.3987)(1.3342,-4.2102)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.7901,-1.0155)}\pgfpathlineto{\pgfxy(2.9146,-0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.0919,-4.486)(1.8519,-4.3987)
\pgfxyline(2.0919,-4.486)(2.6395,-2.9814)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.9146,-0.5665)}\pgfpathlineto{\pgfxy(2.9674,-0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.0444,-1.8688)(2.6395,-2.9814)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.9674,-0.1036)}\pgfpathlineto{\pgfxy(2.947,0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.2731,-1.2406)(3.0444,-1.8688)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.947,0.3619)}\pgfpathlineto{\pgfxy(2.8542,0.8184)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.897,0.648)(2.9544,0.4835)
\pgfxyline(2.9544,0.4835)(2.9775,0.3475)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.4462,-0.765)(3.2731,-1.2406)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.897,0.648)(2.8876,0.6654)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8542,0.8184)}\pgfpathlineto{\pgfxy(2.8354,0.8686)}\pgfpathlineto{\pgfxy(2.7851,1.003)}
\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.2865,1.5437)(3.4462,-0.765)
\pgfsetstrokecolor{rgb,1:red,0.1137;green,0.1137;blue,0.1137}
\pgfsetlinewidth{0.4pt} 
\pgfsetfillopacity{0.5}
\pgfpathmoveto{\pgfxy(-2.0814,4.4636)}\pgfpathlineto{\pgfxy(-4.4636,-2.0814)}\pgfpathlineto{\pgfxy(2.0814,-4.4636)}
\pgfpathlineto{\pgfxy(4.4636,2.0814)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.1137;green,0.1137;blue,0.1137}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetstrokeopacity{1} 
\pgfsetfillopacity{1}
\pgfpathmoveto{\pgfxy(0.5273,1.9607)}\pgfpathlineto{\pgfxy(0.3886,1.9991)}\pgfpathlineto{\pgfxy(0.378,1.9445)}
\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.378,1.9445)}\pgfpathlineto{\pgfxy(0.3886,1.9991)}\pgfpathlineto{\pgfxy(0.0711,2.0353)}
\pgfpathlineto{\pgfxy(0.0661,1.8917)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0661,1.8917)}\pgfpathlineto{\pgfxy(0.0711,2.0353)}\pgfpathlineto{\pgfxy(-0.2482,2.0214)}
\pgfpathlineto{\pgfxy(-0.224,1.8243)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.224,1.8243)}\pgfpathlineto{\pgfxy(-0.2482,2.0214)}\pgfpathlineto{\pgfxy(-0.5614,1.9577)}
\pgfpathlineto{\pgfxy(-0.4996,1.7423)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4996,1.7423)}\pgfpathlineto{\pgfxy(-0.5614,1.9577)}\pgfpathlineto{\pgfxy(-0.8607,1.8458)}
\pgfpathlineto{\pgfxy(-0.7669,1.6446)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4866,1.8121)(-0.5305,1.7832)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7669,1.6446)}\pgfpathlineto{\pgfxy(-0.8607,1.8458)}\pgfpathlineto{\pgfxy(-1.1388,1.6884)}
\pgfpathlineto{\pgfxy(-1.0314,1.5291)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6386,1.7118)(-0.5305,1.7832)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0314,1.5291)}\pgfpathlineto{\pgfxy(-1.1388,1.6884)}\pgfpathlineto{\pgfxy(-1.3889,1.4894)}
\pgfpathlineto{\pgfxy(-1.2986,1.3926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2986,1.3926)}\pgfpathlineto{\pgfxy(-1.3889,1.4894)}\pgfpathlineto{\pgfxy(-1.6048,1.2538)}
\pgfpathlineto{\pgfxy(-1.5743,1.23)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5743,1.23)}\pgfpathlineto{\pgfxy(-1.6048,1.2538)}\pgfpathlineto{\pgfxy(-1.6578,1.1738)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1472,0.7815)}\pgfpathlineto{\pgfxy(-2.1541,0.784)}\pgfpathlineto{\pgfxy(-2.1576,0.7714)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1664,1.9685)}\pgfpathlineto{\pgfxy(1.1113,2.0049)}\pgfpathlineto{\pgfxy(1.094,1.9736)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.094,1.9736)}\pgfpathlineto{\pgfxy(1.1113,2.0049)}\pgfpathlineto{\pgfxy(0.784,2.1541)}
\pgfpathlineto{\pgfxy(0.7184,1.9739)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3886,1.9991)}\pgfpathlineto{\pgfxy(0.5273,1.9607)}\pgfpathlineto{\pgfxy(0.7184,1.9739)}
\pgfpathlineto{\pgfxy(0.784,2.1541)}\pgfpathlineto{\pgfxy(0.4374,2.2502)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7682,2.008)(0.638,1.9917)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.0711,2.0353)}\pgfpathlineto{\pgfxy(0.3886,1.9991)}\pgfpathlineto{\pgfxy(0.4374,2.2502)}
\pgfpathlineto{\pgfxy(0.08,2.2909)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3116,1.9817)(0.2803,1.9999)
\pgfxyline(0.565,1.9825)(0.638,1.9917)
\pgfxyline(0.3116,1.9817)(0.3475,1.9575)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2482,2.0214)}\pgfpathlineto{\pgfxy(0.0711,2.0353)}\pgfpathlineto{\pgfxy(0.08,2.2909)}
\pgfpathlineto{\pgfxy(-0.2794,2.2752)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0012,1.8948)(-0.1154,1.9331)
\pgfxyline(0.074,2.12)(-0.0165,2.0754)
\pgfxyline(0.074,2.12)(0.2803,1.9999)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.074,2.12)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-0.5614,1.9577)}\pgfpathlineto{\pgfxy(-0.2482,2.0214)}\pgfpathlineto{\pgfxy(-0.2794,2.2752)}
\pgfpathlineto{\pgfxy(-0.6318,2.2035)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4175,1.8577)(-0.4866,1.8121)
\pgfxyline(-0.1448,1.943)(-0.3527,1.9984)
\pgfxyline(-0.1448,1.943)(-0.1154,1.9331)
\pgfxyline(-0.1726,1.9986)(-0.0165,2.0754)
\pgfxyline(-0.4175,1.8577)(-0.1726,1.9986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8607,1.8458)}\pgfpathlineto{\pgfxy(-0.5614,1.9577)}\pgfpathlineto{\pgfxy(-0.6318,2.2035)}
\pgfpathlineto{\pgfxy(-0.9688,2.0775)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4146,2.015)(-0.6263,2.0567)
\pgfxyline(-0.4146,2.015)(-0.3527,1.9984)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1388,1.6884)}\pgfpathlineto{\pgfxy(-0.8607,1.8458)}\pgfpathlineto{\pgfxy(-0.9688,2.0775)}
\pgfpathlineto{\pgfxy(-1.2818,1.9004)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3889,1.4894)}\pgfpathlineto{\pgfxy(-1.1388,1.6884)}\pgfpathlineto{\pgfxy(-1.2818,1.9004)}
\pgfpathlineto{\pgfxy(-1.5634,1.6765)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6048,1.2538)}\pgfpathlineto{\pgfxy(-1.3889,1.4894)}\pgfpathlineto{\pgfxy(-1.5634,1.6765)}
\pgfpathlineto{\pgfxy(-1.8064,1.4113)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6578,1.1738)}\pgfpathlineto{\pgfxy(-1.6048,1.2538)}\pgfpathlineto{\pgfxy(-1.8064,1.4113)}
\pgfpathlineto{\pgfxy(-2.0049,1.1113)}\pgfpathlineto{\pgfxy(-1.8556,1.0286)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.6723,1.3511)(-1.697,1.2222)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8556,1.0286)}\pgfpathlineto{\pgfxy(-2.0049,1.1113)}\pgfpathlineto{\pgfxy(-2.1541,0.784)}
\pgfpathlineto{\pgfxy(-2.1472,0.7815)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.709,1.1599)(-1.697,1.2222)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1576,0.7714)}\pgfpathlineto{\pgfxy(-2.1541,0.784)}\pgfpathlineto{\pgfxy(-2.3604,0.8591)}
\pgfpathlineto{\pgfxy(-2.4658,0.4793)}\pgfpathlineto{\pgfxy(-2.4271,0.4718)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4271,0.4718)}\pgfpathlineto{\pgfxy(-2.4658,0.4793)}\pgfpathlineto{\pgfxy(-2.4736,0.4108)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6412,1.8927)}\pgfpathlineto{\pgfxy(1.5465,1.9794)}\pgfpathlineto{\pgfxy(1.5025,1.9231)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1113,2.0049)}\pgfpathlineto{\pgfxy(1.1664,1.9685)}\pgfpathlineto{\pgfxy(1.5025,1.9231)}
\pgfpathlineto{\pgfxy(1.5465,1.9794)}\pgfpathlineto{\pgfxy(1.2178,2.197)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.784,2.1541)}\pgfpathlineto{\pgfxy(1.1113,2.0049)}\pgfpathlineto{\pgfxy(1.2178,2.197)}
\pgfpathlineto{\pgfxy(0.8591,2.3604)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0837,2.029)(1.2554,2.0252)
\pgfxyline(1.0837,2.029)(0.8229,2.0149)
\pgfxyline(0.8229,2.0149)(0.7682,2.008)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.4374,2.2502)}\pgfpathlineto{\pgfxy(0.784,2.1541)}\pgfpathlineto{\pgfxy(0.8591,2.3604)}
\pgfpathlineto{\pgfxy(0.4793,2.4658)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.08,2.2909)}\pgfpathlineto{\pgfxy(0.4374,2.2502)}\pgfpathlineto{\pgfxy(0.4793,2.4658)}
\pgfpathlineto{\pgfxy(0.0877,2.5104)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2794,2.2752)}\pgfpathlineto{\pgfxy(0.08,2.2909)}\pgfpathlineto{\pgfxy(0.0877,2.5104)}
\pgfpathlineto{\pgfxy(-0.3061,2.4932)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0273,2.3222)(0.0163,2.3651)
\pgfxyline(0.0273,2.3222)(0.0735,2.1271)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6318,2.2035)}\pgfpathlineto{\pgfxy(-0.2794,2.2752)}\pgfpathlineto{\pgfxy(-0.3061,2.4932)}
\pgfpathlineto{\pgfxy(-0.6924,2.4146)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9688,2.0775)}\pgfpathlineto{\pgfxy(-0.6318,2.2035)}\pgfpathlineto{\pgfxy(-0.6924,2.4146)}
\pgfpathlineto{\pgfxy(-1.0616,2.2766)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6804,2.0674)(-0.8164,2.0843)
\pgfxyline(-0.6804,2.0674)(-0.6263,2.0567)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2818,1.9004)}\pgfpathlineto{\pgfxy(-0.9688,2.0775)}\pgfpathlineto{\pgfxy(-1.0616,2.2766)}
\pgfpathlineto{\pgfxy(-1.4046,2.0825)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9395,2.0997)(-1.1111,2.1078)
\pgfxyline(-0.9395,2.0997)(-0.8164,2.0843)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5634,1.6765)}\pgfpathlineto{\pgfxy(-1.2818,1.9004)}\pgfpathlineto{\pgfxy(-1.4046,2.0825)}
\pgfpathlineto{\pgfxy(-1.7131,1.8371)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8064,1.4113)}\pgfpathlineto{\pgfxy(-1.5634,1.6765)}\pgfpathlineto{\pgfxy(-1.7131,1.8371)}
\pgfpathlineto{\pgfxy(-1.9794,1.5465)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5948,1.6577)(-1.5382,1.8198)
\pgfxyline(-1.5948,1.6577)(-1.662,1.4053)
\pgfxyline(-1.662,1.4053)(-1.6723,1.3511)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0049,1.1113)}\pgfpathlineto{\pgfxy(-1.8064,1.4113)}\pgfpathlineto{\pgfxy(-1.9794,1.5465)}
\pgfpathlineto{\pgfxy(-2.197,1.2178)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1541,0.784)}\pgfpathlineto{\pgfxy(-2.0049,1.1113)}\pgfpathlineto{\pgfxy(-2.197,1.2178)}
\pgfpathlineto{\pgfxy(-2.3604,0.8591)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2168,0.7446)(-2.2443,0.7463)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4658,0.4793)}\pgfpathlineto{\pgfxy(-2.3604,0.8591)}\pgfpathlineto{\pgfxy(-2.5296,0.9207)}
\pgfpathlineto{\pgfxy(-2.6424,0.5136)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2933,0.7494)(-2.2443,0.7463)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4736,0.4108)}\pgfpathlineto{\pgfxy(-2.4658,0.4793)}\pgfpathlineto{\pgfxy(-2.6424,0.5136)}
\pgfpathlineto{\pgfxy(-2.6903,0.0939)}\pgfpathlineto{\pgfxy(-2.6751,0.0934)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.6751,0.0934)}\pgfpathlineto{\pgfxy(-2.6903,0.0939)}\pgfpathlineto{\pgfxy(-2.689,0.0659)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.026,1.7639)}\pgfpathlineto{\pgfxy(1.9687,1.8359)}\pgfpathlineto{\pgfxy(1.9332,1.8027)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5465,1.9794)}\pgfpathlineto{\pgfxy(1.6412,1.8927)}\pgfpathlineto{\pgfxy(1.9332,1.8027)}
\pgfpathlineto{\pgfxy(1.9687,1.8359)}\pgfpathlineto{\pgfxy(1.6573,2.1213)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2178,2.197)}\pgfpathlineto{\pgfxy(1.5465,1.9794)}\pgfpathlineto{\pgfxy(1.6573,2.1213)}
\pgfpathlineto{\pgfxy(1.3051,2.3544)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5587,2.008)(1.5124,2.1056)
\pgfxyline(1.5712,1.9982)(1.6771,1.9769)
\pgfxyline(1.5712,1.9982)(1.334,2.0235)
\pgfxyline(1.5587,2.008)(1.5888,1.9256)
\pgfxyline(1.334,2.0235)(1.2554,2.0252)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8591,2.3604)}\pgfpathlineto{\pgfxy(1.2178,2.197)}\pgfpathlineto{\pgfxy(1.3051,2.3544)}
\pgfpathlineto{\pgfxy(0.9207,2.5296)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4793,2.4658)}\pgfpathlineto{\pgfxy(0.8591,2.3604)}\pgfpathlineto{\pgfxy(0.9207,2.5296)}
\pgfpathlineto{\pgfxy(0.5136,2.6424)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0877,2.5104)}\pgfpathlineto{\pgfxy(0.4793,2.4658)}\pgfpathlineto{\pgfxy(0.5136,2.6424)}
\pgfpathlineto{\pgfxy(0.0939,2.6903)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3061,2.4932)}\pgfpathlineto{\pgfxy(0.0877,2.5104)}\pgfpathlineto{\pgfxy(0.0939,2.6903)}
\pgfpathlineto{\pgfxy(-0.3281,2.6718)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0171,2.4952)(-0.0402,2.5775)
\pgfxyline(-0.0171,2.4952)(0.0163,2.3651)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6924,2.4146)}\pgfpathlineto{\pgfxy(-0.3061,2.4932)}\pgfpathlineto{\pgfxy(-0.3281,2.6718)}
\pgfpathlineto{\pgfxy(-0.742,2.5876)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0616,2.2766)}\pgfpathlineto{\pgfxy(-0.6924,2.4146)}\pgfpathlineto{\pgfxy(-0.742,2.5876)}
\pgfpathlineto{\pgfxy(-1.1376,2.4397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4046,2.0825)}\pgfpathlineto{\pgfxy(-1.0616,2.2766)}\pgfpathlineto{\pgfxy(-1.1376,2.4397)}
\pgfpathlineto{\pgfxy(-1.5053,2.2317)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1896,2.1116)(-1.2715,2.1086)
\pgfxyline(-1.1896,2.1116)(-1.1111,2.1078)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7131,1.8371)}\pgfpathlineto{\pgfxy(-1.4046,2.0825)}\pgfpathlineto{\pgfxy(-1.5053,2.2317)}
\pgfpathlineto{\pgfxy(-1.8359,1.9687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4149,2.1118)(-1.3619,2.2059)
\pgfxyline(-1.5122,1.8939)(-1.5382,1.8198)
\pgfxyline(-1.428,2.1029)(-1.5351,2.0891)
\pgfxyline(-1.428,2.1029)(-1.2715,2.1086)
\pgfxyline(-1.4149,2.1118)(-1.5122,1.8939)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9794,1.5465)}\pgfpathlineto{\pgfxy(-1.7131,1.8371)}\pgfpathlineto{\pgfxy(-1.8359,1.9687)}
\pgfpathlineto{\pgfxy(-2.1213,1.6573)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.197,1.2178)}\pgfpathlineto{\pgfxy(-1.9794,1.5465)}\pgfpathlineto{\pgfxy(-2.1213,1.6573)}
\pgfpathlineto{\pgfxy(-2.3544,1.3051)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.3604,0.8591)}\pgfpathlineto{\pgfxy(-2.197,1.2178)}\pgfpathlineto{\pgfxy(-2.3544,1.3051)}
\pgfpathlineto{\pgfxy(-2.5296,0.9207)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3783,0.7548)(-2.2933,0.7494)
\pgfxyline(-2.3783,0.7548)(-2.4637,0.7582)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6424,0.5136)}\pgfpathlineto{\pgfxy(-2.5296,0.9207)}\pgfpathlineto{\pgfxy(-2.6588,0.9677)}
\pgfpathlineto{\pgfxy(-2.7775,0.5399)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5331,0.761)(-2.4637,0.7582)
\pgfxyline(-2.5331,0.761)(-2.5396,0.761)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6903,0.0939)}\pgfpathlineto{\pgfxy(-2.6424,0.5136)}\pgfpathlineto{\pgfxy(-2.7775,0.5399)}
\pgfpathlineto{\pgfxy(-2.8277,0.0987)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.689,0.0659)}\pgfpathlineto{\pgfxy(-2.6903,0.0939)}\pgfpathlineto{\pgfxy(-2.8277,0.0987)}
\pgfpathlineto{\pgfxy(-2.812,-0.262)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9687,1.8359)}\pgfpathlineto{\pgfxy(2.026,1.7639)}\pgfpathlineto{\pgfxy(2.3375,1.5925)}
\pgfpathlineto{\pgfxy(2.0693,1.9297)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6573,2.1213)}\pgfpathlineto{\pgfxy(1.9687,1.8359)}\pgfpathlineto{\pgfxy(2.0693,1.9297)}
\pgfpathlineto{\pgfxy(1.742,2.2296)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9978,1.8899)(2.042,1.8702)
\pgfxyline(1.9978,1.8899)(1.7932,1.9535)
\pgfxyline(1.7932,1.9535)(1.6771,1.9769)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3051,2.3544)}\pgfpathlineto{\pgfxy(1.6573,2.1213)}\pgfpathlineto{\pgfxy(1.742,2.2296)}
\pgfpathlineto{\pgfxy(1.3717,2.4747)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4617,2.2125)(1.4328,2.2601)
\pgfxyline(1.4617,2.2125)(1.5124,2.1056)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9207,2.5296)}\pgfpathlineto{\pgfxy(1.3051,2.3544)}\pgfpathlineto{\pgfxy(1.3717,2.4747)}
\pgfpathlineto{\pgfxy(0.9677,2.6588)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3504,2.3956)(1.3207,2.4338)
\pgfxyline(1.3504,2.3956)(1.4328,2.2601)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5136,2.6424)}\pgfpathlineto{\pgfxy(0.9207,2.5296)}\pgfpathlineto{\pgfxy(0.9677,2.6588)}
\pgfpathlineto{\pgfxy(0.5399,2.7775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0939,2.6903)}\pgfpathlineto{\pgfxy(0.5136,2.6424)}\pgfpathlineto{\pgfxy(0.5399,2.7775)}
\pgfpathlineto{\pgfxy(0.0987,2.8277)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3281,2.6718)}\pgfpathlineto{\pgfxy(0.0939,2.6903)}\pgfpathlineto{\pgfxy(0.0987,2.8277)}
\pgfpathlineto{\pgfxy(-0.3448,2.8084)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.059,2.6442)(-0.0886,2.7375)
\pgfxyline(-0.059,2.6442)(-0.0402,2.5775)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.742,2.5876)}\pgfpathlineto{\pgfxy(-0.3281,2.6718)}\pgfpathlineto{\pgfxy(-0.3448,2.8084)}
\pgfpathlineto{\pgfxy(-0.7799,2.7198)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0912,2.7457)(-0.0886,2.7375)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1376,2.4397)}\pgfpathlineto{\pgfxy(-0.742,2.5876)}\pgfpathlineto{\pgfxy(-0.7799,2.7198)}
\pgfpathlineto{\pgfxy(-1.1958,2.5643)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5053,2.2317)}\pgfpathlineto{\pgfxy(-1.1376,2.4397)}\pgfpathlineto{\pgfxy(-1.1958,2.5643)}
\pgfpathlineto{\pgfxy(-1.5822,2.3457)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.18,2.484)(-1.1477,2.52)
\pgfxyline(-1.18,2.484)(-1.3038,2.3091)
\pgfxyline(-1.3038,2.3091)(-1.3619,2.2059)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8359,1.9687)}\pgfpathlineto{\pgfxy(-1.5053,2.2317)}\pgfpathlineto{\pgfxy(-1.5822,2.3457)}
\pgfpathlineto{\pgfxy(-1.9297,2.0693)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.6526,2.0739)(-1.7067,2.0611)
\pgfxyline(-1.6526,2.0739)(-1.5351,2.0891)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1213,1.6573)}\pgfpathlineto{\pgfxy(-1.8359,1.9687)}\pgfpathlineto{\pgfxy(-1.9297,2.0693)}
\pgfpathlineto{\pgfxy(-2.2296,1.742)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8611,2.0246)(-1.9066,2.0081)
\pgfxyline(-1.8611,2.0246)(-1.7067,2.0611)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3544,1.3051)}\pgfpathlineto{\pgfxy(-2.1213,1.6573)}\pgfpathlineto{\pgfxy(-2.2296,1.742)}
\pgfpathlineto{\pgfxy(-2.4747,1.3717)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.5296,0.9207)}\pgfpathlineto{\pgfxy(-2.3544,1.3051)}\pgfpathlineto{\pgfxy(-2.4747,1.3717)}
\pgfpathlineto{\pgfxy(-2.6588,0.9677)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6395,0.7618)(-2.5396,0.761)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7775,0.5399)}\pgfpathlineto{\pgfxy(-2.6588,0.9677)}\pgfpathlineto{\pgfxy(-2.7461,0.9995)}
\pgfpathlineto{\pgfxy(-2.8687,0.5576)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6628,0.7619)(-2.6395,0.7618)
\pgfxyline(-2.6628,0.7619)(-2.7524,0.7583)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8277,0.0987)}\pgfpathlineto{\pgfxy(-2.7775,0.5399)}\pgfpathlineto{\pgfxy(-2.8687,0.5576)}
\pgfpathlineto{\pgfxy(-2.9206,0.102)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7596,0.758)(-2.7524,0.7583)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.812,-0.262)}\pgfpathlineto{\pgfxy(-2.8277,0.0987)}\pgfpathlineto{\pgfxy(-2.9206,0.102)}
\pgfpathlineto{\pgfxy(-2.9006,-0.3561)}\pgfpathlineto{\pgfxy(-2.8328,-0.3478)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8794,-0.0581)(-2.8404,-0.1513)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8328,-0.3478)}\pgfpathlineto{\pgfxy(-2.9006,-0.3561)}\pgfpathlineto{\pgfxy(-2.8564,-0.5735)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8286,-0.1795)(-2.8404,-0.1513)
\pgfxyline(-2.8286,-0.1795)(-2.8191,-0.1959)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5668,1.3796)}\pgfpathlineto{\pgfxy(2.4227,1.6342)}\pgfpathlineto{\pgfxy(2.3489,1.5844)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0693,1.9297)}\pgfpathlineto{\pgfxy(2.3375,1.5925)}\pgfpathlineto{\pgfxy(2.3489,1.5844)}
\pgfpathlineto{\pgfxy(2.4227,1.6342)}\pgfpathlineto{\pgfxy(2.1373,1.993)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2953,1.7395)(2.209,1.792)
\pgfxyline(2.1189,1.8361)(2.042,1.8702)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.742,2.2296)}\pgfpathlineto{\pgfxy(2.0693,1.9297)}\pgfpathlineto{\pgfxy(2.1373,1.993)}
\pgfpathlineto{\pgfxy(1.7992,2.3028)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1829,1.8078)(2.209,1.792)
\pgfxyline(2.1829,1.8078)(2.1189,1.8361)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3717,2.4747)}\pgfpathlineto{\pgfxy(1.742,2.2296)}\pgfpathlineto{\pgfxy(1.7992,2.3028)}
\pgfpathlineto{\pgfxy(1.4168,2.5559)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9677,2.6588)}\pgfpathlineto{\pgfxy(1.3717,2.4747)}\pgfpathlineto{\pgfxy(1.4168,2.5559)}
\pgfpathlineto{\pgfxy(0.9995,2.7461)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.226,2.5554)(1.172,2.6089)
\pgfxyline(1.226,2.5554)(1.3207,2.4338)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5399,2.7775)}\pgfpathlineto{\pgfxy(0.9677,2.6588)}\pgfpathlineto{\pgfxy(0.9995,2.7461)}
\pgfpathlineto{\pgfxy(0.5576,2.8687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.1325,2.6479)(1.172,2.6089)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.0987,2.8277)}\pgfpathlineto{\pgfxy(0.5399,2.7775)}\pgfpathlineto{\pgfxy(0.5576,2.8687)}
\pgfpathlineto{\pgfxy(0.102,2.9206)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3448,2.8084)}\pgfpathlineto{\pgfxy(0.0987,2.8277)}\pgfpathlineto{\pgfxy(0.102,2.9206)}
\pgfpathlineto{\pgfxy(-0.3561,2.9006)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0982,2.7679)(-0.1294,2.852)
\pgfxyline(-0.0982,2.7679)(-0.0912,2.7457)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7799,2.7198)}\pgfpathlineto{\pgfxy(-0.3448,2.8084)}\pgfpathlineto{\pgfxy(-0.3561,2.9006)}
\pgfpathlineto{\pgfxy(-0.8055,2.8091)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1343,2.8651)(-0.1381,2.8733)
\pgfxyline(-0.1343,2.8651)(-0.1294,2.852)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1958,2.5643)}\pgfpathlineto{\pgfxy(-0.7799,2.7198)}\pgfpathlineto{\pgfxy(-0.8055,2.8091)}
\pgfpathlineto{\pgfxy(-1.235,2.6486)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9451,2.7205)(-1.0216,2.6546)
\pgfxyline(-1.0915,2.5826)(-1.1477,2.52)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5822,2.3457)}\pgfpathlineto{\pgfxy(-1.1958,2.5643)}\pgfpathlineto{\pgfxy(-1.235,2.6486)}
\pgfpathlineto{\pgfxy(-1.6342,2.4227)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0448,2.6347)(-1.0216,2.6546)
\pgfxyline(-1.0448,2.6347)(-1.0915,2.5826)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9297,2.0693)}\pgfpathlineto{\pgfxy(-1.5822,2.3457)}\pgfpathlineto{\pgfxy(-1.6342,2.4227)}
\pgfpathlineto{\pgfxy(-1.993,2.1373)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2296,1.742)}\pgfpathlineto{\pgfxy(-1.9297,2.0693)}\pgfpathlineto{\pgfxy(-1.993,2.1373)}
\pgfpathlineto{\pgfxy(-2.3028,1.7992)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0515,1.9557)(-2.1191,1.9208)
\pgfxyline(-2.0515,1.9557)(-1.9066,2.0081)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4747,1.3717)}\pgfpathlineto{\pgfxy(-2.2296,1.742)}\pgfpathlineto{\pgfxy(-2.3028,1.7992)}
\pgfpathlineto{\pgfxy(-2.5559,1.4168)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1684,1.8954)(-2.1191,1.9208)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6588,0.9677)}\pgfpathlineto{\pgfxy(-2.4747,1.3717)}\pgfpathlineto{\pgfxy(-2.5559,1.4168)}
\pgfpathlineto{\pgfxy(-2.7461,0.9995)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7664,0.7577)(-2.7596,0.758)
\pgfxyline(-2.7664,0.7577)(-2.7754,0.7566)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8687,0.5576)}\pgfpathlineto{\pgfxy(-2.7461,0.9995)}\pgfpathlineto{\pgfxy(-2.7901,1.0155)}
\pgfpathlineto{\pgfxy(-2.9146,0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.841,0.7485)(-2.7754,0.7566)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9206,0.102)}\pgfpathlineto{\pgfxy(-2.8687,0.5576)}\pgfpathlineto{\pgfxy(-2.9146,0.5665)}
\pgfpathlineto{\pgfxy(-2.9674,0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8427,0.7483)(-2.8662,0.7413)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9006,-0.3561)}\pgfpathlineto{\pgfxy(-2.9206,0.102)}\pgfpathlineto{\pgfxy(-2.9674,0.1036)}
\pgfpathlineto{\pgfxy(-2.947,-0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9485,0.1744)(-2.9535,0.2256)
\pgfxyline(-2.9485,0.1744)(-2.9026,-0.0025)
\pgfxyline(-2.9026,-0.0025)(-2.8794,-0.0581)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8564,-0.5735)}\pgfpathlineto{\pgfxy(-2.9006,-0.3561)}\pgfpathlineto{\pgfxy(-2.947,-0.3619)}
\pgfpathlineto{\pgfxy(-2.8542,-0.8184)}\pgfpathlineto{\pgfxy(-2.8458,-0.816)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8458,-0.816)}\pgfpathlineto{\pgfxy(-2.8542,-0.8184)}\pgfpathlineto{\pgfxy(-2.8354,-0.8686)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.7349,1.1374)}\pgfpathlineto{\pgfxy(2.691,1.2548)}\pgfpathlineto{\pgfxy(2.6726,1.2462)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4227,1.6342)}\pgfpathlineto{\pgfxy(2.5668,1.3796)}\pgfpathlineto{\pgfxy(2.6726,1.2462)}
\pgfpathlineto{\pgfxy(2.691,1.2548)}\pgfpathlineto{\pgfxy(2.4616,1.6603)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.1373,1.993)}\pgfpathlineto{\pgfxy(2.4227,1.6342)}\pgfpathlineto{\pgfxy(2.4616,1.6603)}
\pgfpathlineto{\pgfxy(2.1715,2.025)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4879,1.5919)(2.522,1.5535)
\pgfxyline(2.4879,1.5919)(2.3468,1.7082)
\pgfxyline(2.3468,1.7082)(2.2953,1.7395)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7992,2.3028)}\pgfpathlineto{\pgfxy(2.1373,1.993)}\pgfpathlineto{\pgfxy(2.1715,2.025)}
\pgfpathlineto{\pgfxy(1.828,2.3397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4168,2.5559)}\pgfpathlineto{\pgfxy(1.7992,2.3028)}\pgfpathlineto{\pgfxy(1.828,2.3397)}
\pgfpathlineto{\pgfxy(1.4395,2.5969)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9995,2.7461)}\pgfpathlineto{\pgfxy(1.4168,2.5559)}\pgfpathlineto{\pgfxy(1.4395,2.5969)}
\pgfpathlineto{\pgfxy(1.0155,2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0897,2.6903)(1.0719,2.7035)
\pgfxyline(1.0897,2.6903)(1.1325,2.6479)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5576,2.8687)}\pgfpathlineto{\pgfxy(0.9995,2.7461)}\pgfpathlineto{\pgfxy(1.0155,2.7901)}
\pgfpathlineto{\pgfxy(0.5665,2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9428,2.7991)(0.8972,2.8229)
\pgfxyline(0.9428,2.7991)(1.0719,2.7035)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.102,2.9206)}\pgfpathlineto{\pgfxy(0.5576,2.8687)}\pgfpathlineto{\pgfxy(0.5665,2.9146)}
\pgfpathlineto{\pgfxy(0.1036,2.9674)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3561,2.9006)}\pgfpathlineto{\pgfxy(0.102,2.9206)}\pgfpathlineto{\pgfxy(0.1036,2.9674)}
\pgfpathlineto{\pgfxy(-0.3619,2.947)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1661,2.9333)(-0.1381,2.8733)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8055,2.8091)}\pgfpathlineto{\pgfxy(-0.3561,2.9006)}\pgfpathlineto{\pgfxy(-0.3619,2.947)}
\pgfpathlineto{\pgfxy(-0.8184,2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1668,2.9348)(-0.1807,2.955)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.235,2.6486)}\pgfpathlineto{\pgfxy(-0.8055,2.8091)}\pgfpathlineto{\pgfxy(-0.8184,2.8542)}
\pgfpathlineto{\pgfxy(-1.2548,2.691)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7452,2.8581)(-0.6981,2.8786)
\pgfxyline(-0.7452,2.8581)(-0.8994,2.7598)
\pgfxyline(-0.8994,2.7598)(-0.9451,2.7205)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6342,2.4227)}\pgfpathlineto{\pgfxy(-1.235,2.6486)}\pgfpathlineto{\pgfxy(-1.2548,2.691)}
\pgfpathlineto{\pgfxy(-1.6603,2.4616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.993,2.1373)}\pgfpathlineto{\pgfxy(-1.6342,2.4227)}\pgfpathlineto{\pgfxy(-1.6603,2.4616)}
\pgfpathlineto{\pgfxy(-2.025,2.1715)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.3028,1.7992)}\pgfpathlineto{\pgfxy(-1.993,2.1373)}\pgfpathlineto{\pgfxy(-2.025,2.1715)}
\pgfpathlineto{\pgfxy(-2.3397,1.828)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2219,1.8677)(-2.2399,1.8549)
\pgfxyline(-2.2219,1.8677)(-2.1684,1.8954)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5559,1.4168)}\pgfpathlineto{\pgfxy(-2.3028,1.7992)}\pgfpathlineto{\pgfxy(-2.3397,1.828)}
\pgfpathlineto{\pgfxy(-2.5969,1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3708,1.7616)(-2.4075,1.7256)
\pgfxyline(-2.3708,1.7616)(-2.2399,1.8549)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7461,0.9995)}\pgfpathlineto{\pgfxy(-2.5559,1.4168)}\pgfpathlineto{\pgfxy(-2.5969,1.4395)}
\pgfpathlineto{\pgfxy(-2.7901,1.0155)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfpathmoveto{\pgfxy(-2.9146,0.5665)}\pgfpathlineto{\pgfxy(-2.7901,1.0155)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.851,0.8819)(-2.8934,0.7526)
\pgfxyline(-2.8912,0.7338)(-2.8662,0.7413)
\pgfxyline(-2.8912,0.7338)(-2.8961,0.729)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9674,0.1036)}\pgfpathlineto{\pgfxy(-2.9146,0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9539,0.5216)(-2.946,0.5543)
\pgfxyline(-2.9539,0.5216)(-2.9656,0.3497)
\pgfxyline(-2.8949,0.7481)(-2.8934,0.7526)
\pgfxyline(-2.8949,0.7481)(-2.9668,0.3718)
\pgfxyline(-2.9112,0.7144)(-2.8961,0.729)
\pgfxyline(-2.9668,0.3718)(-2.9739,0.254)
\pgfxyline(-2.9656,0.3497)(-2.9535,0.2256)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.947,-0.3619)}\pgfpathlineto{\pgfxy(-2.9674,0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.99,-0.0107)(-2.9739,0.254)
\pgfxyline(-2.99,-0.0107)(-2.9757,-0.2209)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8542,-0.8184)}\pgfpathlineto{\pgfxy(-2.947,-0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9641,-0.3929)(-2.9757,-0.2209)
\pgfxyline(-2.9641,-0.3929)(-2.9084,-0.6732)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8354,-0.8686)}\pgfpathlineto{\pgfxy(-2.8542,-0.8184)}\pgfpathlineto{\pgfxy(-2.7851,-1.003)}
\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8895,-0.7687)(-2.9084,-0.6732)
\pgfxyline(-2.8895,-0.7687)(-2.808,-1.0113)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.691,1.2548)}\pgfpathlineto{\pgfxy(2.7349,1.1374)}\pgfpathlineto{\pgfxy(2.7851,1.003)}
\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8099,1.0119)(2.7616,1.13)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4616,1.6603)}\pgfpathlineto{\pgfxy(2.691,1.2548)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6893,1.3069)(2.7616,1.13)
\pgfxyline(2.7751,1.1332)(2.7729,1.1204)
\pgfxyline(2.6964,1.3143)(2.7092,1.2832)
\pgfxyline(2.6893,1.3069)(2.5559,1.5418)
\pgfxyline(2.6964,1.3143)(2.6048,1.4602)
\pgfxyline(2.6048,1.4602)(2.522,1.5535)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1715,2.025)}\pgfpathlineto{\pgfxy(2.4616,1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5001,1.6401)(2.5559,1.5418)
\pgfxyline(2.5001,1.6401)(2.2973,1.9097)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.828,2.3397)}\pgfpathlineto{\pgfxy(2.1715,2.025)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2698,1.9463)(2.2973,1.9097)
\pgfxyline(2.2698,1.9463)(2.0023,2.2206)
\pgfxyline(2.0023,2.2206)(1.9729,2.2439)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4395,2.5969)}\pgfpathlineto{\pgfxy(1.828,2.3397)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7019,2.4584)(1.9729,2.2439)
\pgfxyline(1.7019,2.4584)(1.5719,2.5366)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0155,2.7901)}\pgfpathlineto{\pgfxy(1.4395,2.5969)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.2865,1.5437)(4.3987,1.8519)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.3735,2.6558)(1.5719,2.5366)
\pgfxyline(1.3735,2.6558)(1.1564,2.7511)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5665,2.9146)}\pgfpathlineto{\pgfxy(1.0155,2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.486,2.0919)(4.3987,1.8519)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.7867,2.8807)(0.8972,2.8229)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.486,2.0919)(2.9814,2.6395)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.0226,2.8097)(0.7266,2.8964)
\pgfxyline(1.0226,2.8097)(1.1564,2.7511)
\pgfxyline(0.7867,2.8807)(0.7451,2.8943)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.1036,2.9674)}\pgfpathlineto{\pgfxy(0.5665,2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.8688,3.0444)(2.9814,2.6395)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.623,2.9342)(0.5896,2.9391)
\pgfxyline(0.655,2.9174)(0.7266,2.8964)
\pgfxyline(0.655,2.9174)(0.2878,2.9754)
\pgfxyline(0.623,2.9342)(0.7451,2.8943)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3619,2.947)}\pgfpathlineto{\pgfxy(0.1036,2.9674)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1955,2.9764)(-0.2017,2.9796)
\pgfxyline(-0.1955,2.9764)(-0.1807,2.955)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.2406,3.2731)(1.8688,3.0444)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2765,2.9772)(0.2878,2.9754)
\pgfxyline(0.2765,2.9772)(-0.1065,2.9881)
\pgfxyline(-0.1065,2.9881)(-0.2119,2.9776)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8184,2.8542)}\pgfpathlineto{\pgfxy(-0.3619,2.947)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2202,2.9894)(-0.2017,2.9796)
\pgfxyline(-0.4168,2.9705)(-0.3832,2.9731)
\pgfxyline(-0.4168,2.9705)(-0.5838,2.9285)
\pgfxyline(-0.5838,2.9285)(-0.6981,2.8786)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.765,3.4462)(1.2406,3.2731)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.4877,2.95)(-0.2119,2.9776)
\pgfxyline(-0.4877,2.95)(-0.684,2.9044)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2548,2.691)}\pgfpathlineto{\pgfxy(-0.8184,2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.3481,3.5979)(0.765,3.4462)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.8609,2.8634)(-0.684,2.9044)
\pgfxyline(-0.8609,2.8634)(-1.1215,2.7664)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6603,2.4616)}\pgfpathlineto{\pgfxy(-1.2548,2.691)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.0497,3.7427)(0.3481,3.5979)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.22,2.7298)(-1.1215,2.7664)
\pgfxyline(-1.22,2.7298)(-1.5248,2.5694)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.025,2.1715)}\pgfpathlineto{\pgfxy(-1.6603,2.4616)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.4513,3.8889)(-0.0497,3.7427)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.5591,2.5513)(-1.5248,2.5694)
\pgfxyline(-1.5591,2.5513)(-1.8725,2.331)
\pgfxyline(-1.8725,2.331)(-1.9113,2.2956)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3397,1.828)}\pgfpathlineto{\pgfxy(-2.025,2.1715)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.8739,4.0427)(-0.4513,3.8889)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.1553,2.0724)(-1.9113,2.2956)
\pgfxyline(-2.1553,2.0724)(-2.26,1.9485)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5969,1.4395)}\pgfpathlineto{\pgfxy(-2.3397,1.828)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.3342,4.2102)(-0.8739,4.0427)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.4026,1.7798)(-2.26,1.9485)
\pgfxyline(-2.4026,1.7798)(-2.5358,1.5735)
\pgfxyline(-2.4966,1.6384)(-2.5224,1.603)
\pgfxyline(-2.4966,1.6384)(-2.4075,1.7256)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7901,1.0155)}\pgfpathlineto{\pgfxy(-2.5969,1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5981,1.4992)(-2.6131,1.469)
\pgfxyline(-2.5981,1.4992)(-2.5224,1.603)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.0919,4.486)(-4.2865,-1.5437)
\pgfxyline(-2.0919,4.486)(-1.3342,4.2102)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.6105,1.458)(-2.5358,1.5735)
\pgfxyline(-2.6105,1.458)(-2.7755,1.1122)
\pgfxyline(-2.7755,1.1122)(-2.851,0.8819)
\pgfsetstrokecolor{rgb,1:red,0.2431;green,0.2431;blue,0.2431}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{0.5} 
\pgfsetfillopacity{0.5}
\pgfpathmoveto{\pgfxy(-2.0814,4.4636)}\pgfpathlineto{\pgfxy(-4.2651,-1.536)}\pgfpathlineto{\pgfxy(4.2651,1.536)}
\pgfpathlineto{\pgfxy(4.4636,2.0814)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.2431;green,0.2431;blue,0.2431}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetstrokeopacity{1} 
\pgfsetfillopacity{1}
\pgfpathmoveto{\pgfxy(-0.366,0.0711)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3504,0.1275)}
\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3726,0.013)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.366,0.0711)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3701,-0.0454)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3726,0.013)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3584,-0.1028)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3701,-0.0454)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3379,-0.1576)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3584,-0.1028)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3091,-0.2085)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3379,-0.1576)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2727,-0.2543)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3091,-0.2085)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2296,-0.2938)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2727,-0.2543)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1808,-0.3261)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2296,-0.2938)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1275,-0.3504)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1808,-0.3261)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0711,-0.366)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1275,-0.3504)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.013,-0.3726)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.0711,-0.366)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0454,-0.3701)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.013,-0.3726)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1028,-0.3584)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.0454,-0.3701)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1576,-0.3379)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1028,-0.3584)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2085,-0.3091)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1576,-0.3379)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2543,-0.2727)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2085,-0.3091)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2938,-0.2296)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2543,-0.2727)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3261,-0.1808)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2938,-0.2296)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3504,-0.1275)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3261,-0.1808)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.366,-0.0711)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3504,-0.1275)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3726,-0.013)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.366,-0.0711)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3701,0.0454)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3726,-0.013)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3584,0.1028)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3701,0.0454)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3379,0.1576)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3584,0.1028)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3091,0.2085)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3379,0.1576)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2727,0.2543)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.3091,0.2085)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2296,0.2938)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2727,0.2543)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1808,0.3261)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.2296,0.2938)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1275,0.3504)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1808,0.3261)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0711,0.366)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.1275,0.3504)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.013,0.3726)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.0711,0.366)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0454,0.3701)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(0.013,0.3726)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1028,0.3584)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.0454,0.3701)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1576,0.3379)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1028,0.3584)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2085,0.3091)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.1576,0.3379)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2543,0.2727)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2085,0.3091)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2938,0.2296)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2543,0.2727)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3261,0.1808)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.2938,0.2296)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3504,0.1275)}\pgfpathlineto{\pgfxy(0,-0)}\pgfpathlineto{\pgfxy(-0.3261,0.1808)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.366,0.0711)}\pgfpathlineto{\pgfxy(-0.3504,0.1275)}\pgfpathlineto{\pgfxy(-0.6952,0.253)}
\pgfpathlineto{\pgfxy(-0.7263,0.1412)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3726,0.013)}\pgfpathlineto{\pgfxy(-0.366,0.0711)}\pgfpathlineto{\pgfxy(-0.7263,0.1412)}
\pgfpathlineto{\pgfxy(-0.7394,0.0258)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3701,-0.0454)}\pgfpathlineto{\pgfxy(-0.3726,0.013)}\pgfpathlineto{\pgfxy(-0.7394,0.0258)}
\pgfpathlineto{\pgfxy(-0.7344,-0.0902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3584,-0.1028)}\pgfpathlineto{\pgfxy(-0.3701,-0.0454)}\pgfpathlineto{\pgfxy(-0.7344,-0.0902)}
\pgfpathlineto{\pgfxy(-0.7112,-0.2039)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3379,-0.1576)}\pgfpathlineto{\pgfxy(-0.3584,-0.1028)}\pgfpathlineto{\pgfxy(-0.7112,-0.2039)}
\pgfpathlineto{\pgfxy(-0.6705,-0.3127)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3091,-0.2085)}\pgfpathlineto{\pgfxy(-0.3379,-0.1576)}\pgfpathlineto{\pgfxy(-0.6705,-0.3127)}
\pgfpathlineto{\pgfxy(-0.6134,-0.4137)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2727,-0.2543)}\pgfpathlineto{\pgfxy(-0.3091,-0.2085)}\pgfpathlineto{\pgfxy(-0.6134,-0.4137)}
\pgfpathlineto{\pgfxy(-0.5411,-0.5046)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2296,-0.2938)}\pgfpathlineto{\pgfxy(-0.2727,-0.2543)}\pgfpathlineto{\pgfxy(-0.5411,-0.5046)}
\pgfpathlineto{\pgfxy(-0.4555,-0.583)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1808,-0.3261)}\pgfpathlineto{\pgfxy(-0.2296,-0.2938)}\pgfpathlineto{\pgfxy(-0.4555,-0.583)}
\pgfpathlineto{\pgfxy(-0.3587,-0.6471)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1275,-0.3504)}\pgfpathlineto{\pgfxy(-0.1808,-0.3261)}\pgfpathlineto{\pgfxy(-0.3587,-0.6471)}
\pgfpathlineto{\pgfxy(-0.253,-0.6952)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0711,-0.366)}\pgfpathlineto{\pgfxy(-0.1275,-0.3504)}\pgfpathlineto{\pgfxy(-0.253,-0.6952)}
\pgfpathlineto{\pgfxy(-0.1412,-0.7263)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.013,-0.3726)}\pgfpathlineto{\pgfxy(-0.0711,-0.366)}\pgfpathlineto{\pgfxy(-0.1412,-0.7263)}
\pgfpathlineto{\pgfxy(-0.0258,-0.7394)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0454,-0.3701)}\pgfpathlineto{\pgfxy(-0.013,-0.3726)}\pgfpathlineto{\pgfxy(-0.0258,-0.7394)}
\pgfpathlineto{\pgfxy(0.0902,-0.7344)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1028,-0.3584)}\pgfpathlineto{\pgfxy(0.0454,-0.3701)}\pgfpathlineto{\pgfxy(0.0902,-0.7344)}
\pgfpathlineto{\pgfxy(0.2039,-0.7112)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1576,-0.3379)}\pgfpathlineto{\pgfxy(0.1028,-0.3584)}\pgfpathlineto{\pgfxy(0.2039,-0.7112)}
\pgfpathlineto{\pgfxy(0.3127,-0.6705)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2085,-0.3091)}\pgfpathlineto{\pgfxy(0.1576,-0.3379)}\pgfpathlineto{\pgfxy(0.3127,-0.6705)}
\pgfpathlineto{\pgfxy(0.4137,-0.6134)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2543,-0.2727)}\pgfpathlineto{\pgfxy(0.2085,-0.3091)}\pgfpathlineto{\pgfxy(0.4137,-0.6134)}
\pgfpathlineto{\pgfxy(0.5046,-0.5411)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2938,-0.2296)}\pgfpathlineto{\pgfxy(0.2543,-0.2727)}\pgfpathlineto{\pgfxy(0.5046,-0.5411)}
\pgfpathlineto{\pgfxy(0.583,-0.4555)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3261,-0.1808)}\pgfpathlineto{\pgfxy(0.2938,-0.2296)}\pgfpathlineto{\pgfxy(0.583,-0.4555)}
\pgfpathlineto{\pgfxy(0.6471,-0.3587)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3504,-0.1275)}\pgfpathlineto{\pgfxy(0.3261,-0.1808)}\pgfpathlineto{\pgfxy(0.6471,-0.3587)}
\pgfpathlineto{\pgfxy(0.6952,-0.253)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.366,-0.0711)}\pgfpathlineto{\pgfxy(0.3504,-0.1275)}\pgfpathlineto{\pgfxy(0.6952,-0.253)}
\pgfpathlineto{\pgfxy(0.7263,-0.1412)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3726,-0.013)}\pgfpathlineto{\pgfxy(0.366,-0.0711)}\pgfpathlineto{\pgfxy(0.7263,-0.1412)}
\pgfpathlineto{\pgfxy(0.7394,-0.0258)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3701,0.0454)}\pgfpathlineto{\pgfxy(0.3726,-0.013)}\pgfpathlineto{\pgfxy(0.7394,-0.0258)}
\pgfpathlineto{\pgfxy(0.7344,0.0902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3584,0.1028)}\pgfpathlineto{\pgfxy(0.3701,0.0454)}\pgfpathlineto{\pgfxy(0.7344,0.0902)}
\pgfpathlineto{\pgfxy(0.7112,0.2039)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3379,0.1576)}\pgfpathlineto{\pgfxy(0.3584,0.1028)}\pgfpathlineto{\pgfxy(0.7112,0.2039)}
\pgfpathlineto{\pgfxy(0.6705,0.3127)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3091,0.2085)}\pgfpathlineto{\pgfxy(0.3379,0.1576)}\pgfpathlineto{\pgfxy(0.6705,0.3127)}
\pgfpathlineto{\pgfxy(0.6134,0.4137)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2727,0.2543)}\pgfpathlineto{\pgfxy(0.3091,0.2085)}\pgfpathlineto{\pgfxy(0.6134,0.4137)}
\pgfpathlineto{\pgfxy(0.5411,0.5046)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2296,0.2938)}\pgfpathlineto{\pgfxy(0.2727,0.2543)}\pgfpathlineto{\pgfxy(0.5411,0.5046)}
\pgfpathlineto{\pgfxy(0.4555,0.583)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1808,0.3261)}\pgfpathlineto{\pgfxy(0.2296,0.2938)}\pgfpathlineto{\pgfxy(0.4555,0.583)}
\pgfpathlineto{\pgfxy(0.3587,0.6471)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1275,0.3504)}\pgfpathlineto{\pgfxy(0.1808,0.3261)}\pgfpathlineto{\pgfxy(0.3587,0.6471)}
\pgfpathlineto{\pgfxy(0.253,0.6952)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0711,0.366)}\pgfpathlineto{\pgfxy(0.1275,0.3504)}\pgfpathlineto{\pgfxy(0.253,0.6952)}
\pgfpathlineto{\pgfxy(0.1412,0.7263)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.013,0.3726)}\pgfpathlineto{\pgfxy(0.0711,0.366)}\pgfpathlineto{\pgfxy(0.1412,0.7263)}
\pgfpathlineto{\pgfxy(0.0258,0.7394)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0454,0.3701)}\pgfpathlineto{\pgfxy(0.013,0.3726)}\pgfpathlineto{\pgfxy(0.0258,0.7394)}
\pgfpathlineto{\pgfxy(-0.0902,0.7344)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1028,0.3584)}\pgfpathlineto{\pgfxy(-0.0454,0.3701)}\pgfpathlineto{\pgfxy(-0.0902,0.7344)}
\pgfpathlineto{\pgfxy(-0.2039,0.7112)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1576,0.3379)}\pgfpathlineto{\pgfxy(-0.1028,0.3584)}\pgfpathlineto{\pgfxy(-0.2039,0.7112)}
\pgfpathlineto{\pgfxy(-0.3127,0.6705)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2085,0.3091)}\pgfpathlineto{\pgfxy(-0.1576,0.3379)}\pgfpathlineto{\pgfxy(-0.3127,0.6705)}
\pgfpathlineto{\pgfxy(-0.4137,0.6134)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2543,0.2727)}\pgfpathlineto{\pgfxy(-0.2085,0.3091)}\pgfpathlineto{\pgfxy(-0.4137,0.6134)}
\pgfpathlineto{\pgfxy(-0.5046,0.5411)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2938,0.2296)}\pgfpathlineto{\pgfxy(-0.2543,0.2727)}\pgfpathlineto{\pgfxy(-0.5046,0.5411)}
\pgfpathlineto{\pgfxy(-0.583,0.4555)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3261,0.1808)}\pgfpathlineto{\pgfxy(-0.2938,0.2296)}\pgfpathlineto{\pgfxy(-0.583,0.4555)}
\pgfpathlineto{\pgfxy(-0.6471,0.3587)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3504,0.1275)}\pgfpathlineto{\pgfxy(-0.3261,0.1808)}\pgfpathlineto{\pgfxy(-0.6471,0.3587)}
\pgfpathlineto{\pgfxy(-0.6952,0.253)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7263,0.1412)}\pgfpathlineto{\pgfxy(-0.6952,0.253)}\pgfpathlineto{\pgfxy(-1.0291,0.3746)}
\pgfpathlineto{\pgfxy(-1.0751,0.209)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7394,0.0258)}\pgfpathlineto{\pgfxy(-0.7263,0.1412)}\pgfpathlineto{\pgfxy(-1.0751,0.209)}
\pgfpathlineto{\pgfxy(-1.0945,0.0382)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7344,-0.0902)}\pgfpathlineto{\pgfxy(-0.7394,0.0258)}\pgfpathlineto{\pgfxy(-1.0945,0.0382)}
\pgfpathlineto{\pgfxy(-1.087,-0.1335)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7112,-0.2039)}\pgfpathlineto{\pgfxy(-0.7344,-0.0902)}\pgfpathlineto{\pgfxy(-1.087,-0.1335)}
\pgfpathlineto{\pgfxy(-1.0528,-0.3019)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6705,-0.3127)}\pgfpathlineto{\pgfxy(-0.7112,-0.2039)}\pgfpathlineto{\pgfxy(-1.0528,-0.3019)}
\pgfpathlineto{\pgfxy(-0.9926,-0.4628)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6134,-0.4137)}\pgfpathlineto{\pgfxy(-0.6705,-0.3127)}\pgfpathlineto{\pgfxy(-0.9926,-0.4628)}
\pgfpathlineto{\pgfxy(-0.908,-0.6124)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5411,-0.5046)}\pgfpathlineto{\pgfxy(-0.6134,-0.4137)}\pgfpathlineto{\pgfxy(-0.908,-0.6124)}
\pgfpathlineto{\pgfxy(-0.801,-0.7469)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4555,-0.583)}\pgfpathlineto{\pgfxy(-0.5411,-0.5046)}\pgfpathlineto{\pgfxy(-0.801,-0.7469)}
\pgfpathlineto{\pgfxy(-0.6743,-0.863)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3587,-0.6471)}\pgfpathlineto{\pgfxy(-0.4555,-0.583)}\pgfpathlineto{\pgfxy(-0.6743,-0.863)}
\pgfpathlineto{\pgfxy(-0.531,-0.9579)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.253,-0.6952)}\pgfpathlineto{\pgfxy(-0.3587,-0.6471)}\pgfpathlineto{\pgfxy(-0.531,-0.9579)}
\pgfpathlineto{\pgfxy(-0.3746,-1.0291)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1412,-0.7263)}\pgfpathlineto{\pgfxy(-0.253,-0.6952)}\pgfpathlineto{\pgfxy(-0.3746,-1.0291)}
\pgfpathlineto{\pgfxy(-0.209,-1.0751)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0258,-0.7394)}\pgfpathlineto{\pgfxy(-0.1412,-0.7263)}\pgfpathlineto{\pgfxy(-0.209,-1.0751)}
\pgfpathlineto{\pgfxy(-0.0382,-1.0945)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0902,-0.7344)}\pgfpathlineto{\pgfxy(-0.0258,-0.7394)}\pgfpathlineto{\pgfxy(-0.0382,-1.0945)}
\pgfpathlineto{\pgfxy(0.1335,-1.087)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2039,-0.7112)}\pgfpathlineto{\pgfxy(0.0902,-0.7344)}\pgfpathlineto{\pgfxy(0.1335,-1.087)}
\pgfpathlineto{\pgfxy(0.3019,-1.0528)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3127,-0.6705)}\pgfpathlineto{\pgfxy(0.2039,-0.7112)}\pgfpathlineto{\pgfxy(0.3019,-1.0528)}
\pgfpathlineto{\pgfxy(0.4628,-0.9926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4137,-0.6134)}\pgfpathlineto{\pgfxy(0.3127,-0.6705)}\pgfpathlineto{\pgfxy(0.4628,-0.9926)}
\pgfpathlineto{\pgfxy(0.6124,-0.908)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5046,-0.5411)}\pgfpathlineto{\pgfxy(0.4137,-0.6134)}\pgfpathlineto{\pgfxy(0.6124,-0.908)}
\pgfpathlineto{\pgfxy(0.7469,-0.801)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.583,-0.4555)}\pgfpathlineto{\pgfxy(0.5046,-0.5411)}\pgfpathlineto{\pgfxy(0.7469,-0.801)}
\pgfpathlineto{\pgfxy(0.863,-0.6743)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6471,-0.3587)}\pgfpathlineto{\pgfxy(0.583,-0.4555)}\pgfpathlineto{\pgfxy(0.863,-0.6743)}
\pgfpathlineto{\pgfxy(0.9579,-0.531)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6952,-0.253)}\pgfpathlineto{\pgfxy(0.6471,-0.3587)}\pgfpathlineto{\pgfxy(0.9579,-0.531)}
\pgfpathlineto{\pgfxy(1.0291,-0.3746)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7263,-0.1412)}\pgfpathlineto{\pgfxy(0.6952,-0.253)}\pgfpathlineto{\pgfxy(1.0291,-0.3746)}
\pgfpathlineto{\pgfxy(1.0751,-0.209)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7394,-0.0258)}\pgfpathlineto{\pgfxy(0.7263,-0.1412)}\pgfpathlineto{\pgfxy(1.0751,-0.209)}
\pgfpathlineto{\pgfxy(1.0945,-0.0382)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7344,0.0902)}\pgfpathlineto{\pgfxy(0.7394,-0.0258)}\pgfpathlineto{\pgfxy(1.0945,-0.0382)}
\pgfpathlineto{\pgfxy(1.087,0.1335)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7112,0.2039)}\pgfpathlineto{\pgfxy(0.7344,0.0902)}\pgfpathlineto{\pgfxy(1.087,0.1335)}
\pgfpathlineto{\pgfxy(1.0528,0.3019)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6705,0.3127)}\pgfpathlineto{\pgfxy(0.7112,0.2039)}\pgfpathlineto{\pgfxy(1.0528,0.3019)}
\pgfpathlineto{\pgfxy(0.9926,0.4628)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6134,0.4137)}\pgfpathlineto{\pgfxy(0.6705,0.3127)}\pgfpathlineto{\pgfxy(0.9926,0.4628)}
\pgfpathlineto{\pgfxy(0.908,0.6124)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5411,0.5046)}\pgfpathlineto{\pgfxy(0.6134,0.4137)}\pgfpathlineto{\pgfxy(0.908,0.6124)}
\pgfpathlineto{\pgfxy(0.801,0.7469)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4555,0.583)}\pgfpathlineto{\pgfxy(0.5411,0.5046)}\pgfpathlineto{\pgfxy(0.801,0.7469)}
\pgfpathlineto{\pgfxy(0.6743,0.863)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3587,0.6471)}\pgfpathlineto{\pgfxy(0.4555,0.583)}\pgfpathlineto{\pgfxy(0.6743,0.863)}
\pgfpathlineto{\pgfxy(0.531,0.9579)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.253,0.6952)}\pgfpathlineto{\pgfxy(0.3587,0.6471)}\pgfpathlineto{\pgfxy(0.531,0.9579)}
\pgfpathlineto{\pgfxy(0.3746,1.0291)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1412,0.7263)}\pgfpathlineto{\pgfxy(0.253,0.6952)}\pgfpathlineto{\pgfxy(0.3746,1.0291)}
\pgfpathlineto{\pgfxy(0.209,1.0751)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0258,0.7394)}\pgfpathlineto{\pgfxy(0.1412,0.7263)}\pgfpathlineto{\pgfxy(0.209,1.0751)}
\pgfpathlineto{\pgfxy(0.0382,1.0945)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0902,0.7344)}\pgfpathlineto{\pgfxy(0.0258,0.7394)}\pgfpathlineto{\pgfxy(0.0382,1.0945)}
\pgfpathlineto{\pgfxy(-0.1335,1.087)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2039,0.7112)}\pgfpathlineto{\pgfxy(-0.0902,0.7344)}\pgfpathlineto{\pgfxy(-0.1335,1.087)}
\pgfpathlineto{\pgfxy(-0.3019,1.0528)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3127,0.6705)}\pgfpathlineto{\pgfxy(-0.2039,0.7112)}\pgfpathlineto{\pgfxy(-0.3019,1.0528)}
\pgfpathlineto{\pgfxy(-0.4628,0.9926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4137,0.6134)}\pgfpathlineto{\pgfxy(-0.3127,0.6705)}\pgfpathlineto{\pgfxy(-0.4628,0.9926)}
\pgfpathlineto{\pgfxy(-0.6124,0.908)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5046,0.5411)}\pgfpathlineto{\pgfxy(-0.4137,0.6134)}\pgfpathlineto{\pgfxy(-0.6124,0.908)}
\pgfpathlineto{\pgfxy(-0.7469,0.801)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.583,0.4555)}\pgfpathlineto{\pgfxy(-0.5046,0.5411)}\pgfpathlineto{\pgfxy(-0.7469,0.801)}
\pgfpathlineto{\pgfxy(-0.863,0.6743)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6471,0.3587)}\pgfpathlineto{\pgfxy(-0.583,0.4555)}\pgfpathlineto{\pgfxy(-0.863,0.6743)}
\pgfpathlineto{\pgfxy(-0.9579,0.531)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6952,0.253)}\pgfpathlineto{\pgfxy(-0.6471,0.3587)}\pgfpathlineto{\pgfxy(-0.9579,0.531)}
\pgfpathlineto{\pgfxy(-1.0291,0.3746)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0751,0.209)}\pgfpathlineto{\pgfxy(-1.0291,0.3746)}\pgfpathlineto{\pgfxy(-1.3468,0.4902)}
\pgfpathlineto{\pgfxy(-1.4069,0.2735)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0945,0.0382)}\pgfpathlineto{\pgfxy(-1.0751,0.209)}\pgfpathlineto{\pgfxy(-1.4069,0.2735)}
\pgfpathlineto{\pgfxy(-1.4324,0.05)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.087,-0.1335)}\pgfpathlineto{\pgfxy(-1.0945,0.0382)}\pgfpathlineto{\pgfxy(-1.4324,0.05)}
\pgfpathlineto{\pgfxy(-1.4226,-0.1747)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0528,-0.3019)}\pgfpathlineto{\pgfxy(-1.087,-0.1335)}\pgfpathlineto{\pgfxy(-1.4226,-0.1747)}
\pgfpathlineto{\pgfxy(-1.3777,-0.3951)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9926,-0.4628)}\pgfpathlineto{\pgfxy(-1.0528,-0.3019)}\pgfpathlineto{\pgfxy(-1.3777,-0.3951)}
\pgfpathlineto{\pgfxy(-1.299,-0.6057)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.908,-0.6124)}\pgfpathlineto{\pgfxy(-0.9926,-0.4628)}\pgfpathlineto{\pgfxy(-1.299,-0.6057)}
\pgfpathlineto{\pgfxy(-1.1882,-0.8015)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.801,-0.7469)}\pgfpathlineto{\pgfxy(-0.908,-0.6124)}\pgfpathlineto{\pgfxy(-1.1882,-0.8015)}
\pgfpathlineto{\pgfxy(-1.0482,-0.9775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6743,-0.863)}\pgfpathlineto{\pgfxy(-0.801,-0.7469)}\pgfpathlineto{\pgfxy(-1.0482,-0.9775)}
\pgfpathlineto{\pgfxy(-0.8824,-1.1294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.531,-0.9579)}\pgfpathlineto{\pgfxy(-0.6743,-0.863)}\pgfpathlineto{\pgfxy(-0.8824,-1.1294)}
\pgfpathlineto{\pgfxy(-0.6948,-1.2535)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3746,-1.0291)}\pgfpathlineto{\pgfxy(-0.531,-0.9579)}\pgfpathlineto{\pgfxy(-0.6948,-1.2535)}
\pgfpathlineto{\pgfxy(-0.4902,-1.3468)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.209,-1.0751)}\pgfpathlineto{\pgfxy(-0.3746,-1.0291)}\pgfpathlineto{\pgfxy(-0.4902,-1.3468)}
\pgfpathlineto{\pgfxy(-0.2735,-1.4069)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0382,-1.0945)}\pgfpathlineto{\pgfxy(-0.209,-1.0751)}\pgfpathlineto{\pgfxy(-0.2735,-1.4069)}
\pgfpathlineto{\pgfxy(-0.05,-1.4324)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1335,-1.087)}\pgfpathlineto{\pgfxy(-0.0382,-1.0945)}\pgfpathlineto{\pgfxy(-0.05,-1.4324)}
\pgfpathlineto{\pgfxy(0.1747,-1.4226)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3019,-1.0528)}\pgfpathlineto{\pgfxy(0.1335,-1.087)}\pgfpathlineto{\pgfxy(0.1747,-1.4226)}
\pgfpathlineto{\pgfxy(0.3951,-1.3777)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4628,-0.9926)}\pgfpathlineto{\pgfxy(0.3019,-1.0528)}\pgfpathlineto{\pgfxy(0.3951,-1.3777)}
\pgfpathlineto{\pgfxy(0.6057,-1.299)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6124,-0.908)}\pgfpathlineto{\pgfxy(0.4628,-0.9926)}\pgfpathlineto{\pgfxy(0.6057,-1.299)}
\pgfpathlineto{\pgfxy(0.8015,-1.1882)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7469,-0.801)}\pgfpathlineto{\pgfxy(0.6124,-0.908)}\pgfpathlineto{\pgfxy(0.8015,-1.1882)}
\pgfpathlineto{\pgfxy(0.9775,-1.0482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.863,-0.6743)}\pgfpathlineto{\pgfxy(0.7469,-0.801)}\pgfpathlineto{\pgfxy(0.9775,-1.0482)}
\pgfpathlineto{\pgfxy(1.1294,-0.8824)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9579,-0.531)}\pgfpathlineto{\pgfxy(0.863,-0.6743)}\pgfpathlineto{\pgfxy(1.1294,-0.8824)}
\pgfpathlineto{\pgfxy(1.2535,-0.6948)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0291,-0.3746)}\pgfpathlineto{\pgfxy(0.9579,-0.531)}\pgfpathlineto{\pgfxy(1.2535,-0.6948)}
\pgfpathlineto{\pgfxy(1.3468,-0.4902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0751,-0.209)}\pgfpathlineto{\pgfxy(1.0291,-0.3746)}\pgfpathlineto{\pgfxy(1.3468,-0.4902)}
\pgfpathlineto{\pgfxy(1.4069,-0.2735)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0945,-0.0382)}\pgfpathlineto{\pgfxy(1.0751,-0.209)}\pgfpathlineto{\pgfxy(1.4069,-0.2735)}
\pgfpathlineto{\pgfxy(1.4324,-0.05)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.087,0.1335)}\pgfpathlineto{\pgfxy(1.0945,-0.0382)}\pgfpathlineto{\pgfxy(1.4324,-0.05)}
\pgfpathlineto{\pgfxy(1.4226,0.1747)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0528,0.3019)}\pgfpathlineto{\pgfxy(1.087,0.1335)}\pgfpathlineto{\pgfxy(1.4226,0.1747)}
\pgfpathlineto{\pgfxy(1.3777,0.3951)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9926,0.4628)}\pgfpathlineto{\pgfxy(1.0528,0.3019)}\pgfpathlineto{\pgfxy(1.3777,0.3951)}
\pgfpathlineto{\pgfxy(1.299,0.6057)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.908,0.6124)}\pgfpathlineto{\pgfxy(0.9926,0.4628)}\pgfpathlineto{\pgfxy(1.299,0.6057)}
\pgfpathlineto{\pgfxy(1.1882,0.8015)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.801,0.7469)}\pgfpathlineto{\pgfxy(0.908,0.6124)}\pgfpathlineto{\pgfxy(1.1882,0.8015)}
\pgfpathlineto{\pgfxy(1.0482,0.9775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6743,0.863)}\pgfpathlineto{\pgfxy(0.801,0.7469)}\pgfpathlineto{\pgfxy(1.0482,0.9775)}
\pgfpathlineto{\pgfxy(0.8824,1.1294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.531,0.9579)}\pgfpathlineto{\pgfxy(0.6743,0.863)}\pgfpathlineto{\pgfxy(0.8824,1.1294)}
\pgfpathlineto{\pgfxy(0.6948,1.2535)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3746,1.0291)}\pgfpathlineto{\pgfxy(0.531,0.9579)}\pgfpathlineto{\pgfxy(0.6948,1.2535)}
\pgfpathlineto{\pgfxy(0.4902,1.3468)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.209,1.0751)}\pgfpathlineto{\pgfxy(0.3746,1.0291)}\pgfpathlineto{\pgfxy(0.4902,1.3468)}
\pgfpathlineto{\pgfxy(0.2735,1.4069)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0382,1.0945)}\pgfpathlineto{\pgfxy(0.209,1.0751)}\pgfpathlineto{\pgfxy(0.2735,1.4069)}
\pgfpathlineto{\pgfxy(0.05,1.4324)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1335,1.087)}\pgfpathlineto{\pgfxy(0.0382,1.0945)}\pgfpathlineto{\pgfxy(0.05,1.4324)}
\pgfpathlineto{\pgfxy(-0.1747,1.4226)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3019,1.0528)}\pgfpathlineto{\pgfxy(-0.1335,1.087)}\pgfpathlineto{\pgfxy(-0.1747,1.4226)}
\pgfpathlineto{\pgfxy(-0.3951,1.3777)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4628,0.9926)}\pgfpathlineto{\pgfxy(-0.3019,1.0528)}\pgfpathlineto{\pgfxy(-0.3951,1.3777)}
\pgfpathlineto{\pgfxy(-0.6057,1.299)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6124,0.908)}\pgfpathlineto{\pgfxy(-0.4628,0.9926)}\pgfpathlineto{\pgfxy(-0.6057,1.299)}
\pgfpathlineto{\pgfxy(-0.8015,1.1882)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7469,0.801)}\pgfpathlineto{\pgfxy(-0.6124,0.908)}\pgfpathlineto{\pgfxy(-0.8015,1.1882)}
\pgfpathlineto{\pgfxy(-0.9775,1.0482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.863,0.6743)}\pgfpathlineto{\pgfxy(-0.7469,0.801)}\pgfpathlineto{\pgfxy(-0.9775,1.0482)}
\pgfpathlineto{\pgfxy(-1.1294,0.8824)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9579,0.531)}\pgfpathlineto{\pgfxy(-0.863,0.6743)}\pgfpathlineto{\pgfxy(-1.1294,0.8824)}
\pgfpathlineto{\pgfxy(-1.2535,0.6948)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0291,0.3746)}\pgfpathlineto{\pgfxy(-0.9579,0.531)}\pgfpathlineto{\pgfxy(-1.2535,0.6948)}
\pgfpathlineto{\pgfxy(-1.3468,0.4902)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4069,0.2735)}\pgfpathlineto{\pgfxy(-1.3468,0.4902)}\pgfpathlineto{\pgfxy(-1.6432,0.5981)}
\pgfpathlineto{\pgfxy(-1.7166,0.3337)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4324,0.05)}\pgfpathlineto{\pgfxy(-1.4069,0.2735)}\pgfpathlineto{\pgfxy(-1.7166,0.3337)}
\pgfpathlineto{\pgfxy(-1.7476,0.061)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4226,-0.1747)}\pgfpathlineto{\pgfxy(-1.4324,0.05)}\pgfpathlineto{\pgfxy(-1.7476,0.061)}
\pgfpathlineto{\pgfxy(-1.7357,-0.2131)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3777,-0.3951)}\pgfpathlineto{\pgfxy(-1.4226,-0.1747)}\pgfpathlineto{\pgfxy(-1.7357,-0.2131)}
\pgfpathlineto{\pgfxy(-1.6809,-0.482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.299,-0.6057)}\pgfpathlineto{\pgfxy(-1.3777,-0.3951)}\pgfpathlineto{\pgfxy(-1.6809,-0.482)}
\pgfpathlineto{\pgfxy(-1.5849,-0.739)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1882,-0.8015)}\pgfpathlineto{\pgfxy(-1.299,-0.6057)}\pgfpathlineto{\pgfxy(-1.5849,-0.739)}
\pgfpathlineto{\pgfxy(-1.4497,-0.9779)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0482,-0.9775)}\pgfpathlineto{\pgfxy(-1.1882,-0.8015)}\pgfpathlineto{\pgfxy(-1.4497,-0.9779)}
\pgfpathlineto{\pgfxy(-1.2789,-1.1926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8824,-1.1294)}\pgfpathlineto{\pgfxy(-1.0482,-0.9775)}\pgfpathlineto{\pgfxy(-1.2789,-1.1926)}
\pgfpathlineto{\pgfxy(-1.0766,-1.378)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6948,-1.2535)}\pgfpathlineto{\pgfxy(-0.8824,-1.1294)}\pgfpathlineto{\pgfxy(-1.0766,-1.378)}
\pgfpathlineto{\pgfxy(-0.8478,-1.5294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4902,-1.3468)}\pgfpathlineto{\pgfxy(-0.6948,-1.2535)}\pgfpathlineto{\pgfxy(-0.8478,-1.5294)}
\pgfpathlineto{\pgfxy(-0.5981,-1.6432)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2735,-1.4069)}\pgfpathlineto{\pgfxy(-0.4902,-1.3468)}\pgfpathlineto{\pgfxy(-0.5981,-1.6432)}
\pgfpathlineto{\pgfxy(-0.3337,-1.7166)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.05,-1.4324)}\pgfpathlineto{\pgfxy(-0.2735,-1.4069)}\pgfpathlineto{\pgfxy(-0.3337,-1.7166)}
\pgfpathlineto{\pgfxy(-0.061,-1.7476)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1747,-1.4226)}\pgfpathlineto{\pgfxy(-0.05,-1.4324)}\pgfpathlineto{\pgfxy(-0.061,-1.7476)}
\pgfpathlineto{\pgfxy(0.2131,-1.7357)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3951,-1.3777)}\pgfpathlineto{\pgfxy(0.1747,-1.4226)}\pgfpathlineto{\pgfxy(0.2131,-1.7357)}
\pgfpathlineto{\pgfxy(0.482,-1.6809)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6057,-1.299)}\pgfpathlineto{\pgfxy(0.3951,-1.3777)}\pgfpathlineto{\pgfxy(0.482,-1.6809)}
\pgfpathlineto{\pgfxy(0.739,-1.5849)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8015,-1.1882)}\pgfpathlineto{\pgfxy(0.6057,-1.299)}\pgfpathlineto{\pgfxy(0.739,-1.5849)}
\pgfpathlineto{\pgfxy(0.9779,-1.4497)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9775,-1.0482)}\pgfpathlineto{\pgfxy(0.8015,-1.1882)}\pgfpathlineto{\pgfxy(0.9779,-1.4497)}
\pgfpathlineto{\pgfxy(1.1926,-1.2789)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1294,-0.8824)}\pgfpathlineto{\pgfxy(0.9775,-1.0482)}\pgfpathlineto{\pgfxy(1.1926,-1.2789)}
\pgfpathlineto{\pgfxy(1.378,-1.0766)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2535,-0.6948)}\pgfpathlineto{\pgfxy(1.1294,-0.8824)}\pgfpathlineto{\pgfxy(1.378,-1.0766)}
\pgfpathlineto{\pgfxy(1.5294,-0.8478)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3468,-0.4902)}\pgfpathlineto{\pgfxy(1.2535,-0.6948)}\pgfpathlineto{\pgfxy(1.5294,-0.8478)}
\pgfpathlineto{\pgfxy(1.6432,-0.5981)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4069,-0.2735)}\pgfpathlineto{\pgfxy(1.3468,-0.4902)}\pgfpathlineto{\pgfxy(1.6432,-0.5981)}
\pgfpathlineto{\pgfxy(1.7166,-0.3337)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4324,-0.05)}\pgfpathlineto{\pgfxy(1.4069,-0.2735)}\pgfpathlineto{\pgfxy(1.7166,-0.3337)}
\pgfpathlineto{\pgfxy(1.7476,-0.061)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4226,0.1747)}\pgfpathlineto{\pgfxy(1.4324,-0.05)}\pgfpathlineto{\pgfxy(1.7476,-0.061)}
\pgfpathlineto{\pgfxy(1.7357,0.2131)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3777,0.3951)}\pgfpathlineto{\pgfxy(1.4226,0.1747)}\pgfpathlineto{\pgfxy(1.7357,0.2131)}
\pgfpathlineto{\pgfxy(1.6809,0.482)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.299,0.6057)}\pgfpathlineto{\pgfxy(1.3777,0.3951)}\pgfpathlineto{\pgfxy(1.6809,0.482)}
\pgfpathlineto{\pgfxy(1.5849,0.739)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1882,0.8015)}\pgfpathlineto{\pgfxy(1.299,0.6057)}\pgfpathlineto{\pgfxy(1.5849,0.739)}
\pgfpathlineto{\pgfxy(1.4497,0.9779)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0482,0.9775)}\pgfpathlineto{\pgfxy(1.1882,0.8015)}\pgfpathlineto{\pgfxy(1.4497,0.9779)}
\pgfpathlineto{\pgfxy(1.2789,1.1926)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8824,1.1294)}\pgfpathlineto{\pgfxy(1.0482,0.9775)}\pgfpathlineto{\pgfxy(1.2789,1.1926)}
\pgfpathlineto{\pgfxy(1.0766,1.378)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6948,1.2535)}\pgfpathlineto{\pgfxy(0.8824,1.1294)}\pgfpathlineto{\pgfxy(1.0766,1.378)}
\pgfpathlineto{\pgfxy(0.8478,1.5294)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4902,1.3468)}\pgfpathlineto{\pgfxy(0.6948,1.2535)}\pgfpathlineto{\pgfxy(0.8478,1.5294)}
\pgfpathlineto{\pgfxy(0.5981,1.6432)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2735,1.4069)}\pgfpathlineto{\pgfxy(0.4902,1.3468)}\pgfpathlineto{\pgfxy(0.5981,1.6432)}
\pgfpathlineto{\pgfxy(0.3337,1.7166)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.05,1.4324)}\pgfpathlineto{\pgfxy(0.2735,1.4069)}\pgfpathlineto{\pgfxy(0.3337,1.7166)}
\pgfpathlineto{\pgfxy(0.061,1.7476)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1747,1.4226)}\pgfpathlineto{\pgfxy(0.05,1.4324)}\pgfpathlineto{\pgfxy(0.061,1.7476)}
\pgfpathlineto{\pgfxy(-0.2131,1.7357)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.3951,1.3777)}\pgfpathlineto{\pgfxy(-0.1747,1.4226)}\pgfpathlineto{\pgfxy(-0.2131,1.7357)}
\pgfpathlineto{\pgfxy(-0.482,1.6809)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6057,1.299)}\pgfpathlineto{\pgfxy(-0.3951,1.3777)}\pgfpathlineto{\pgfxy(-0.482,1.6809)}
\pgfpathlineto{\pgfxy(-0.739,1.5849)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8015,1.1882)}\pgfpathlineto{\pgfxy(-0.6057,1.299)}\pgfpathlineto{\pgfxy(-0.739,1.5849)}
\pgfpathlineto{\pgfxy(-0.9779,1.4497)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9775,1.0482)}\pgfpathlineto{\pgfxy(-0.8015,1.1882)}\pgfpathlineto{\pgfxy(-0.9779,1.4497)}
\pgfpathlineto{\pgfxy(-1.1926,1.2789)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1294,0.8824)}\pgfpathlineto{\pgfxy(-0.9775,1.0482)}\pgfpathlineto{\pgfxy(-1.1926,1.2789)}
\pgfpathlineto{\pgfxy(-1.378,1.0766)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2535,0.6948)}\pgfpathlineto{\pgfxy(-1.1294,0.8824)}\pgfpathlineto{\pgfxy(-1.378,1.0766)}
\pgfpathlineto{\pgfxy(-1.5294,0.8478)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3468,0.4902)}\pgfpathlineto{\pgfxy(-1.2535,0.6948)}\pgfpathlineto{\pgfxy(-1.5294,0.8478)}
\pgfpathlineto{\pgfxy(-1.6432,0.5981)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7166,0.3337)}\pgfpathlineto{\pgfxy(-1.6432,0.5981)}\pgfpathlineto{\pgfxy(-1.9137,0.6965)}
\pgfpathlineto{\pgfxy(-1.9991,0.3886)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7476,0.061)}\pgfpathlineto{\pgfxy(-1.7166,0.3337)}\pgfpathlineto{\pgfxy(-1.9991,0.3886)}
\pgfpathlineto{\pgfxy(-2.0353,0.0711)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7647,0.3682)(-1.7647,0.3241)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7357,-0.2131)}\pgfpathlineto{\pgfxy(-1.7476,0.061)}\pgfpathlineto{\pgfxy(-2.0353,0.0711)}
\pgfpathlineto{\pgfxy(-2.0214,-0.2482)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7647,0.2855)(-1.7647,0.3241)
\pgfxyline(-1.8738,0.0972)(-1.8598,0.0465)
\pgfxyline(-1.7647,0.2855)(-1.7497,0.0256)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6809,-0.482)}\pgfpathlineto{\pgfxy(-1.7357,-0.2131)}\pgfpathlineto{\pgfxy(-2.0214,-0.2482)}
\pgfpathlineto{\pgfxy(-1.9577,-0.5614)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7477,-0.0084)(-1.7497,0.0256)
\pgfxyline(-1.8191,-0.1011)(-1.7676,-0.2522)
\pgfxyline(-1.8191,-0.1011)(-1.8598,0.0465)
\pgfxyline(-1.7477,-0.0084)(-1.7191,-0.2562)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5849,-0.739)}\pgfpathlineto{\pgfxy(-1.6809,-0.482)}\pgfpathlineto{\pgfxy(-1.9577,-0.5614)}
\pgfpathlineto{\pgfxy(-1.8458,-0.8607)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7137,-0.3022)(-1.7191,-0.2562)
\pgfxyline(-1.7247,-0.3783)(-1.6624,-0.5316)
\pgfxyline(-1.7247,-0.3783)(-1.7676,-0.2522)
\pgfxyline(-1.7137,-0.3022)(-1.6753,-0.5232)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4497,-0.9779)}\pgfpathlineto{\pgfxy(-1.5849,-0.739)}\pgfpathlineto{\pgfxy(-1.8458,-0.8607)}
\pgfpathlineto{\pgfxy(-1.6884,-1.1388)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.6631,-0.5931)(-1.6181,-0.785)
\pgfxyline(-1.6135,-0.6519)(-1.5498,-0.786)
\pgfxyline(-1.6631,-0.5931)(-1.6753,-0.5232)
\pgfxyline(-1.6135,-0.6519)(-1.6624,-0.5316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2789,-1.1926)}\pgfpathlineto{\pgfxy(-1.4497,-0.9779)}\pgfpathlineto{\pgfxy(-1.6884,-1.1388)}
\pgfpathlineto{\pgfxy(-1.4894,-1.3889)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5963,-0.8782)(-1.5424,-1.0591)
\pgfxyline(-1.4866,-0.919)(-1.4311,-1.0204)
\pgfxyline(-1.4866,-0.919)(-1.5498,-0.786)
\pgfxyline(-1.5963,-0.8782)(-1.6181,-0.785)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0766,-1.378)}\pgfpathlineto{\pgfxy(-1.2789,-1.1926)}\pgfpathlineto{\pgfxy(-1.4894,-1.3889)}
\pgfpathlineto{\pgfxy(-1.2538,-1.6048)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3453,-1.1773)(-1.3014,-1.2474)
\pgfxyline(-1.3453,-1.1773)(-1.4311,-1.0204)
\pgfxyline(-1.5376,-1.0754)(-1.5424,-1.0591)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8478,-1.5294)}\pgfpathlineto{\pgfxy(-1.0766,-1.378)}\pgfpathlineto{\pgfxy(-1.2538,-1.6048)}
\pgfpathlineto{\pgfxy(-0.9873,-1.7812)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1916,-1.4229)(-1.3014,-1.2474)
\pgfxyline(-1.173,-1.4688)(-1.1452,-1.4797)
\pgfxyline(-1.1888,-1.427)(-1.146,-1.487)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5981,-1.6432)}\pgfpathlineto{\pgfxy(-0.8478,-1.5294)}\pgfpathlineto{\pgfxy(-0.9873,-1.7812)}
\pgfpathlineto{\pgfxy(-0.6965,-1.9137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1414,-1.4935)(-1.146,-1.487)
\pgfxyline(-1.097,-1.4987)(-1.1452,-1.4797)
\pgfxyline(-1.0923,-1.5004)(-0.8536,-1.5782)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3337,-1.7166)}\pgfpathlineto{\pgfxy(-0.5981,-1.6432)}\pgfpathlineto{\pgfxy(-0.6965,-1.9137)}
\pgfpathlineto{\pgfxy(-0.3886,-1.9991)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8168,-1.5901)(-0.8536,-1.5782)
\pgfxyline(-0.8168,-1.5901)(-0.565,-1.6561)
\pgfxyline(-0.6715,-1.752)(-0.619,-1.7544)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.061,-1.7476)}\pgfpathlineto{\pgfxy(-0.3337,-1.7166)}\pgfpathlineto{\pgfxy(-0.3886,-1.9991)}
\pgfpathlineto{\pgfxy(-0.0711,-2.0353)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4659,-1.7613)(-0.619,-1.7544)
\pgfxyline(-0.5321,-1.6648)(-0.565,-1.6561)
\pgfxyline(-0.5321,-1.6648)(-0.2876,-1.7141)
\pgfxyline(-0.4659,-1.7613)(-0.3064,-1.759)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2131,-1.7357)}\pgfpathlineto{\pgfxy(-0.061,-1.7476)}\pgfpathlineto{\pgfxy(-0.0711,-2.0353)}
\pgfpathlineto{\pgfxy(0.2482,-2.0214)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1731,-1.7572)(-0.3064,-1.759)
\pgfxyline(-0.2422,-1.7232)(-0.2876,-1.7141)
\pgfxyline(-0.1731,-1.7572)(-0.0081,-1.7453)
\pgfxyline(-0.2422,-1.7232)(-0.0201,-1.7549)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.482,-1.6809)}\pgfpathlineto{\pgfxy(0.2131,-1.7357)}\pgfpathlineto{\pgfxy(0.2482,-2.0214)}
\pgfpathlineto{\pgfxy(0.5614,-1.9577)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1214,-1.7359)(0.2686,-1.7168)
\pgfxyline(0.0501,-1.765)(-0.0201,-1.7549)
\pgfxyline(0.0501,-1.765)(0.2466,-1.7815)
\pgfxyline(0.1214,-1.7359)(-0.0081,-1.7453)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.739,-1.5849)}\pgfpathlineto{\pgfxy(0.482,-1.6809)}\pgfpathlineto{\pgfxy(0.5614,-1.9577)}
\pgfpathlineto{\pgfxy(0.8607,-1.8458)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4147,-1.6978)(0.5282,-1.6764)
\pgfxyline(0.3419,-1.7895)(0.2466,-1.7815)
\pgfxyline(0.3419,-1.7895)(0.5306,-1.7942)
\pgfxyline(0.4147,-1.6978)(0.2686,-1.7168)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9779,-1.4497)}\pgfpathlineto{\pgfxy(0.739,-1.5849)}\pgfpathlineto{\pgfxy(0.8607,-1.8458)}
\pgfpathlineto{\pgfxy(1.1388,-1.6884)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7039,-1.6432)(0.7842,-1.6232)
\pgfxyline(0.5476,-1.7946)(0.5306,-1.7942)
\pgfxyline(0.7039,-1.6432)(0.5282,-1.6764)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1926,-1.2789)}\pgfpathlineto{\pgfxy(0.9779,-1.4497)}\pgfpathlineto{\pgfxy(1.1388,-1.6884)}
\pgfpathlineto{\pgfxy(1.3889,-1.4894)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0344,-1.5695)(1.0534,-1.5465)
\pgfxyline(0.9898,-1.5716)(1.0601,-1.5494)
\pgfxyline(0.985,-1.573)(0.7842,-1.6232)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.378,-1.0766)}\pgfpathlineto{\pgfxy(1.1926,-1.2789)}\pgfpathlineto{\pgfxy(1.3889,-1.4894)}
\pgfpathlineto{\pgfxy(1.6048,-1.2538)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0895,-1.5025)(1.2372,-1.2995)
\pgfxyline(1.0677,-1.547)(1.0601,-1.5494)
\pgfxyline(1.0864,-1.5064)(1.0534,-1.5465)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5294,-0.8478)}\pgfpathlineto{\pgfxy(1.378,-1.0766)}\pgfpathlineto{\pgfxy(1.6048,-1.2538)}
\pgfpathlineto{\pgfxy(1.7812,-0.9873)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2599,-1.2682)(1.2372,-1.2995)
\pgfxyline(1.2599,-1.2682)(1.4005,-1.0492)
\pgfxyline(1.4588,-1.18)(1.4773,-1.1308)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6432,-0.5981)}\pgfpathlineto{\pgfxy(1.5294,-0.8478)}\pgfpathlineto{\pgfxy(1.7812,-0.9873)}
\pgfpathlineto{\pgfxy(1.9137,-0.6965)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5311,-0.9874)(1.4773,-1.1308)
\pgfxyline(1.4189,-1.0205)(1.4005,-1.0492)
\pgfxyline(1.4189,-1.0205)(1.5413,-0.8032)
\pgfxyline(1.5311,-0.9874)(1.5783,-0.835)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7166,-0.3337)}\pgfpathlineto{\pgfxy(1.6432,-0.5981)}\pgfpathlineto{\pgfxy(1.9137,-0.6965)}
\pgfpathlineto{\pgfxy(1.9991,-0.3886)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6177,-0.7076)(1.5783,-0.835)
\pgfxyline(1.5641,-0.7628)(1.5413,-0.8032)
\pgfxyline(1.6177,-0.7076)(1.6573,-0.5471)
\pgfxyline(1.5641,-0.7628)(1.6628,-0.5615)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7476,-0.061)}\pgfpathlineto{\pgfxy(1.7166,-0.3337)}\pgfpathlineto{\pgfxy(1.9991,-0.3886)}
\pgfpathlineto{\pgfxy(2.0353,-0.0711)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6885,-0.421)(1.7158,-0.2751)
\pgfxyline(1.6941,-0.4977)(1.6628,-0.5615)
\pgfxyline(1.6941,-0.4977)(1.7705,-0.316)
\pgfxyline(1.6885,-0.421)(1.6573,-0.5471)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7357,0.2131)}\pgfpathlineto{\pgfxy(1.7476,-0.061)}\pgfpathlineto{\pgfxy(2.0353,-0.0711)}
\pgfpathlineto{\pgfxy(2.0214,0.2482)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7429,-0.1303)(1.7576,-0.0157)
\pgfxyline(1.8076,-0.2278)(1.7705,-0.316)
\pgfxyline(1.8076,-0.2278)(1.8703,-0.0498)
\pgfxyline(1.7429,-0.1303)(1.7158,-0.2751)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6809,0.482)}\pgfpathlineto{\pgfxy(1.7357,0.2131)}\pgfpathlineto{\pgfxy(2.0214,0.2482)}
\pgfpathlineto{\pgfxy(1.9577,0.5614)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7803,0.1617)(1.7861,0.2442)
\pgfxyline(1.876,-0.0337)(1.8703,-0.0498)
\pgfxyline(1.7803,0.1617)(1.7576,-0.0157)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5849,0.739)}\pgfpathlineto{\pgfxy(1.6809,0.482)}\pgfpathlineto{\pgfxy(1.9577,0.5614)}
\pgfpathlineto{\pgfxy(1.8458,0.8607)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8004,0.4507)(1.7861,0.2442)
\pgfxyline(1.8123,0.4988)(1.7963,0.524)
\pgfxyline(1.8005,0.4557)(1.8012,0.5294)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4497,0.9779)}\pgfpathlineto{\pgfxy(1.5849,0.739)}\pgfpathlineto{\pgfxy(1.8458,0.8607)}
\pgfpathlineto{\pgfxy(1.6884,1.1388)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8013,0.5374)(1.8012,0.5294)
\pgfxyline(1.7684,0.5677)(1.7963,0.524)
\pgfxyline(1.7657,0.5718)(1.6182,0.7751)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2789,1.1926)}\pgfpathlineto{\pgfxy(1.4497,0.9779)}\pgfpathlineto{\pgfxy(1.6884,1.1388)}
\pgfpathlineto{\pgfxy(1.4894,1.3889)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5955,0.8063)(1.6182,0.7751)
\pgfxyline(1.5731,1.0227)(1.532,1.0555)
\pgfxyline(1.5955,0.8063)(1.4306,1.0077)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0766,1.378)}\pgfpathlineto{\pgfxy(1.2789,1.1926)}\pgfpathlineto{\pgfxy(1.4894,1.3889)}
\pgfpathlineto{\pgfxy(1.2538,1.6048)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.409,1.0341)(1.4306,1.0077)
\pgfxyline(1.4122,1.1511)(1.2818,1.243)
\pgfxyline(1.4122,1.1511)(1.532,1.0555)
\pgfxyline(1.409,1.0341)(1.2402,1.2177)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8478,1.5294)}\pgfpathlineto{\pgfxy(1.0766,1.378)}\pgfpathlineto{\pgfxy(1.2538,1.6048)}
\pgfpathlineto{\pgfxy(0.9873,1.7812)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2088,1.2518)(1.2402,1.2177)
\pgfxyline(1.1729,1.3198)(1.0324,1.4072)
\pgfxyline(1.1729,1.3198)(1.2818,1.243)
\pgfxyline(1.2088,1.2518)(1.0478,1.4079)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5981,1.6432)}\pgfpathlineto{\pgfxy(0.8478,1.5294)}\pgfpathlineto{\pgfxy(0.9873,1.7812)}
\pgfpathlineto{\pgfxy(0.6965,1.9137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9969,1.4574)(0.8476,1.5862)
\pgfxyline(0.9222,1.4757)(0.7918,1.5468)
\pgfxyline(0.9969,1.4574)(1.0478,1.4079)
\pgfxyline(0.9222,1.4757)(1.0324,1.4072)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3337,1.7166)}\pgfpathlineto{\pgfxy(0.5981,1.6432)}\pgfpathlineto{\pgfxy(0.6965,1.9137)}
\pgfpathlineto{\pgfxy(0.5273,1.9607)}\pgfpathlineto{\pgfxy(0.378,1.9445)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7752,1.6487)(0.6253,1.7634)
\pgfxyline(0.6625,1.6173)(0.558,1.6667)
\pgfxyline(0.6625,1.6173)(0.7918,1.5468)
\pgfxyline(0.7752,1.6487)(0.8476,1.5862)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.061,1.7476)}\pgfpathlineto{\pgfxy(0.3337,1.7166)}\pgfpathlineto{\pgfxy(0.378,1.9445)}
\pgfpathlineto{\pgfxy(0.0661,1.8917)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3964,1.7432)(0.3197,1.7741)
\pgfxyline(0.3964,1.7432)(0.558,1.6667)
\pgfxyline(0.6118,1.7738)(0.6253,1.7634)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2131,1.7357)}\pgfpathlineto{\pgfxy(0.061,1.7476)}\pgfpathlineto{\pgfxy(0.0661,1.8917)}
\pgfpathlineto{\pgfxy(-0.224,1.8243)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1264,1.8521)(0.0531,1.8766)
\pgfxyline(0.1264,1.8521)(0.3197,1.7741)
\pgfxyline(0.25,1.9204)(0.0568,1.8703)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.482,1.6809)}\pgfpathlineto{\pgfxy(-0.2131,1.7357)}\pgfpathlineto{\pgfxy(-0.224,1.8243)}
\pgfpathlineto{\pgfxy(-0.4996,1.7423)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0031,1.8564)(0.0568,1.8703)
\pgfxyline(-0.0012,1.8948)(0.0531,1.8766)
\pgfxyline(0.0031,1.8564)(-0.2371,1.7785)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.739,1.5849)}\pgfpathlineto{\pgfxy(-0.482,1.6809)}\pgfpathlineto{\pgfxy(-0.4996,1.7423)}
\pgfpathlineto{\pgfxy(-0.7669,1.6446)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2738,1.7666)(-0.2371,1.7785)
\pgfxyline(-0.2738,1.7666)(-0.5163,1.672)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9779,1.4497)}\pgfpathlineto{\pgfxy(-0.739,1.5849)}\pgfpathlineto{\pgfxy(-0.7669,1.6446)}
\pgfpathlineto{\pgfxy(-1.0314,1.5291)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6583,1.6988)(-0.6386,1.7118)
\pgfxyline(-0.5481,1.6596)(-0.5163,1.672)
\pgfxyline(-0.5481,1.6596)(-0.7748,1.5558)
\pgfxyline(-0.6583,1.6988)(-0.7861,1.6032)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1926,1.2789)}\pgfpathlineto{\pgfxy(-0.9779,1.4497)}\pgfpathlineto{\pgfxy(-1.0314,1.5291)}
\pgfpathlineto{\pgfxy(-1.2986,1.3926)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8928,1.5233)(-0.7861,1.6032)
\pgfxyline(-0.817,1.5365)(-0.7748,1.5558)
\pgfxyline(-0.8928,1.5233)(-1.0193,1.4167)
\pgfxyline(-0.817,1.5365)(-1.0152,1.4316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.378,1.0766)}\pgfpathlineto{\pgfxy(-1.1926,1.2789)}\pgfpathlineto{\pgfxy(-1.2986,1.3926)}
\pgfpathlineto{\pgfxy(-1.5743,1.23)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1185,1.3331)(-1.2264,1.2311)
\pgfxyline(-1.078,1.3984)(-1.0152,1.4316)
\pgfxyline(-1.078,1.3984)(-1.2466,1.2963)
\pgfxyline(-1.1185,1.3331)(-1.0193,1.4167)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5294,0.8478)}\pgfpathlineto{\pgfxy(-1.378,1.0766)}\pgfpathlineto{\pgfxy(-1.5743,1.23)}
\pgfpathlineto{\pgfxy(-1.6578,1.1738)}\pgfpathlineto{\pgfxy(-1.7812,0.9873)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3334,1.1299)(-1.4127,1.0458)
\pgfxyline(-1.3285,1.2468)(-1.2466,1.2963)
\pgfxyline(-1.3285,1.2468)(-1.4839,1.1397)
\pgfxyline(-1.3334,1.1299)(-1.2264,1.2311)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6432,0.5981)}\pgfpathlineto{\pgfxy(-1.5294,0.8478)}\pgfpathlineto{\pgfxy(-1.7812,0.9873)}
\pgfpathlineto{\pgfxy(-1.9137,0.6965)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7594,0.6617)(-1.7643,0.5802)
\pgfxyline(-1.7646,0.5752)(-1.7647,0.3682)
\pgfxyline(-1.5354,0.9156)(-1.7215,0.6936)
\pgfxyline(-1.7245,0.6897)(-1.7731,0.624)
\pgfxyline(-1.4979,1.13)(-1.4839,1.1397)
\pgfxyline(-1.5354,0.9156)(-1.4127,1.0458)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9991,0.3886)}\pgfpathlineto{\pgfxy(-1.9137,0.6965)}\pgfpathlineto{\pgfxy(-2.1472,0.7815)}
\pgfpathlineto{\pgfxy(-2.1576,0.7714)}\pgfpathlineto{\pgfxy(-2.2502,0.4374)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8742,0.4876)(-1.7731,0.624)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0353,0.0711)}\pgfpathlineto{\pgfxy(-1.9991,0.3886)}\pgfpathlineto{\pgfxy(-2.2502,0.4374)}
\pgfpathlineto{\pgfxy(-2.2909,0.08)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8926,0.4627)(-1.8742,0.4876)
\pgfxyline(-1.9541,0.4535)(-1.9593,0.4893)
\pgfxyline(-1.8958,0.177)(-1.8738,0.0972)
\pgfxyline(-1.8958,0.177)(-1.9541,0.4535)
\pgfxyline(-1.8926,0.4627)(-2.0096,0.2821)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0214,-0.2482)}\pgfpathlineto{\pgfxy(-2.0353,0.0711)}\pgfpathlineto{\pgfxy(-2.2909,0.08)}
\pgfpathlineto{\pgfxy(-2.2752,-0.2794)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0445,0.2283)(-2.1496,0.0399)
\pgfxyline(-2.0445,0.2283)(-2.0096,0.2821)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9577,-0.5614)}\pgfpathlineto{\pgfxy(-2.0214,-0.2482)}\pgfpathlineto{\pgfxy(-2.2752,-0.2794)}
\pgfpathlineto{\pgfxy(-2.2035,-0.6318)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8458,-0.8607)}\pgfpathlineto{\pgfxy(-1.9577,-0.5614)}\pgfpathlineto{\pgfxy(-2.2035,-0.6318)}
\pgfpathlineto{\pgfxy(-2.0775,-0.9688)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6884,-1.1388)}\pgfpathlineto{\pgfxy(-1.8458,-0.8607)}\pgfpathlineto{\pgfxy(-2.0775,-0.9688)}
\pgfpathlineto{\pgfxy(-1.9004,-1.2818)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4894,-1.3889)}\pgfpathlineto{\pgfxy(-1.6884,-1.1388)}\pgfpathlineto{\pgfxy(-1.9004,-1.2818)}
\pgfpathlineto{\pgfxy(-1.6765,-1.5634)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5139,-1.1548)(-1.4814,-1.2436)
\pgfxyline(-1.8018,-1.173)(-1.6868,-1.2363)
\pgfxyline(-1.5139,-1.1548)(-1.5376,-1.0754)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2538,-1.6048)}\pgfpathlineto{\pgfxy(-1.4894,-1.3889)}\pgfpathlineto{\pgfxy(-1.6765,-1.5634)}
\pgfpathlineto{\pgfxy(-1.4113,-1.8064)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4169,-1.4201)(-1.4023,-1.4532)
\pgfxyline(-1.6128,-1.277)(-1.6868,-1.2363)
\pgfxyline(-1.6128,-1.277)(-1.3598,-1.3953)
\pgfxyline(-1.4169,-1.4201)(-1.4814,-1.2436)
\pgfxyline(-1.3598,-1.3953)(-1.173,-1.4688)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9873,-1.7812)}\pgfpathlineto{\pgfxy(-1.2538,-1.6048)}\pgfpathlineto{\pgfxy(-1.4113,-1.8064)}
\pgfpathlineto{\pgfxy(-1.1113,-2.0049)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.306,-1.6716)(-1.4023,-1.4532)
\pgfxyline(-1.306,-1.6716)(-1.2065,-1.6888)
\pgfxyline(-1.0429,-1.6318)(-1.1414,-1.4935)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-1.306,-1.6716)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-0.6965,-1.9137)}\pgfpathlineto{\pgfxy(-0.9873,-1.7812)}\pgfpathlineto{\pgfxy(-1.1113,-2.0049)}
\pgfpathlineto{\pgfxy(-0.784,-2.1541)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0249,-1.657)(-1.0429,-1.6318)
\pgfxyline(-1.0351,-1.7183)(-1.2065,-1.6888)
\pgfxyline(-0.7542,-1.7483)(-0.6715,-1.752)
\pgfxyline(-0.7542,-1.7483)(-1.0351,-1.7183)
\pgfxyline(-1.0249,-1.657)(-0.8893,-1.8241)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3886,-1.9991)}\pgfpathlineto{\pgfxy(-0.6965,-1.9137)}\pgfpathlineto{\pgfxy(-0.784,-2.1541)}
\pgfpathlineto{\pgfxy(-0.4374,-2.2502)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8489,-1.8738)(-0.7022,-2.032)
\pgfxyline(-0.8489,-1.8738)(-0.8893,-1.8241)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0711,-2.0353)}\pgfpathlineto{\pgfxy(-0.3886,-1.9991)}\pgfpathlineto{\pgfxy(-0.4374,-2.2502)}
\pgfpathlineto{\pgfxy(-0.08,-2.2909)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2482,-2.0214)}\pgfpathlineto{\pgfxy(-0.0711,-2.0353)}\pgfpathlineto{\pgfxy(-0.08,-2.2909)}
\pgfpathlineto{\pgfxy(0.2794,-2.2752)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5614,-1.9577)}\pgfpathlineto{\pgfxy(0.2482,-2.0214)}\pgfpathlineto{\pgfxy(0.2794,-2.2752)}
\pgfpathlineto{\pgfxy(0.6318,-2.2035)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8607,-1.8458)}\pgfpathlineto{\pgfxy(0.5614,-1.9577)}\pgfpathlineto{\pgfxy(0.6318,-2.2035)}
\pgfpathlineto{\pgfxy(0.9688,-2.0775)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6304,-1.7967)(0.5476,-1.7946)
\pgfxyline(0.6304,-1.7967)(0.725,-1.7932)
\pgfxyline(0.5588,-2.0761)(0.6545,-1.9863)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1388,-1.6884)}\pgfpathlineto{\pgfxy(0.8607,-1.8458)}\pgfpathlineto{\pgfxy(0.9688,-2.0775)}
\pgfpathlineto{\pgfxy(1.2818,-1.9004)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7162,-1.9285)(0.6545,-1.9863)
\pgfxyline(0.9068,-1.7245)(1.0344,-1.5695)
\pgfxyline(0.9128,-1.7863)(0.725,-1.7932)
\pgfxyline(0.9128,-1.7863)(0.9488,-1.7827)
\pgfxyline(0.7162,-1.9285)(0.9068,-1.7245)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3889,-1.4894)}\pgfpathlineto{\pgfxy(1.1388,-1.6884)}\pgfpathlineto{\pgfxy(1.2818,-1.9004)}
\pgfpathlineto{\pgfxy(1.5634,-1.6765)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.1862,-1.7587)(0.9488,-1.7827)
\pgfxyline(1.2296,-1.4961)(1.0677,-1.547)
\pgfxyline(1.1862,-1.7587)(1.2333,-1.6693)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.1862,-1.7587)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(1.6048,-1.2538)}\pgfpathlineto{\pgfxy(1.3889,-1.4894)}\pgfpathlineto{\pgfxy(1.5634,-1.6765)}
\pgfpathlineto{\pgfxy(1.8064,-1.4113)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4297,-1.2575)(1.4588,-1.18)
\pgfxyline(1.2592,-1.4868)(1.46,-1.4095)
\pgfxyline(1.2592,-1.4868)(1.2296,-1.4961)
\pgfxyline(1.3143,-1.5155)(1.2333,-1.6693)
\pgfxyline(1.4297,-1.2575)(1.3143,-1.5155)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7812,-0.9873)}\pgfpathlineto{\pgfxy(1.6048,-1.2538)}\pgfpathlineto{\pgfxy(1.8064,-1.4113)}
\pgfpathlineto{\pgfxy(2.0049,-1.1113)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5198,-1.3864)(1.7156,-1.2958)
\pgfxyline(1.5198,-1.3864)(1.46,-1.4095)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9137,-0.6965)}\pgfpathlineto{\pgfxy(1.7812,-0.9873)}\pgfpathlineto{\pgfxy(2.0049,-1.1113)}
\pgfpathlineto{\pgfxy(2.1541,-0.784)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9991,-0.3886)}\pgfpathlineto{\pgfxy(1.9137,-0.6965)}\pgfpathlineto{\pgfxy(2.1541,-0.784)}
\pgfpathlineto{\pgfxy(2.2502,-0.4374)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0353,-0.0711)}\pgfpathlineto{\pgfxy(1.9991,-0.3886)}\pgfpathlineto{\pgfxy(2.2502,-0.4374)}
\pgfpathlineto{\pgfxy(2.2909,-0.08)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0214,0.2482)}\pgfpathlineto{\pgfxy(2.0353,-0.0711)}\pgfpathlineto{\pgfxy(2.2909,-0.08)}
\pgfpathlineto{\pgfxy(2.2752,0.2794)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9035,0.0444)(1.9295,0.1353)
\pgfxyline(2.1471,-0.1101)(2.0913,0.0087)
\pgfxyline(1.9035,0.0444)(1.876,-0.0337)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9577,0.5614)}\pgfpathlineto{\pgfxy(2.0214,0.2482)}\pgfpathlineto{\pgfxy(2.2752,0.2794)}
\pgfpathlineto{\pgfxy(2.2035,0.6318)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.981,0.3161)(1.9886,0.3514)
\pgfxyline(2.0554,0.0852)(2.0913,0.0087)
\pgfxyline(2.0554,0.0852)(1.9203,0.3295)
\pgfxyline(1.981,0.3161)(1.9295,0.1353)
\pgfxyline(1.9203,0.3295)(1.8123,0.4988)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8458,0.8607)}\pgfpathlineto{\pgfxy(1.9577,0.5614)}\pgfpathlineto{\pgfxy(2.2035,0.6318)}
\pgfpathlineto{\pgfxy(2.0775,0.9688)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0391,0.5847)(1.9687,0.6571)
\pgfxyline(2.0391,0.5847)(1.9886,0.3514)
\pgfxyline(1.8028,0.7071)(1.8013,0.5374)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(2.0391,0.5847)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(1.6884,1.1388)}\pgfpathlineto{\pgfxy(1.8458,0.8607)}\pgfpathlineto{\pgfxy(2.0775,0.9688)}
\pgfpathlineto{\pgfxy(1.9004,1.2818)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8031,0.7381)(1.8028,0.7071)
\pgfxyline(1.8475,0.7817)(1.9687,0.6571)
\pgfxyline(1.6378,0.9711)(1.5731,1.0227)
\pgfxyline(1.6378,0.9711)(1.8475,0.7817)
\pgfxyline(1.8031,0.7381)(1.7916,0.953)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4894,1.3889)}\pgfpathlineto{\pgfxy(1.6884,1.1388)}\pgfpathlineto{\pgfxy(1.9004,1.2818)}
\pgfpathlineto{\pgfxy(1.6765,1.5634)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7882,1.017)(1.7625,1.2312)
\pgfxyline(1.7882,1.017)(1.7916,0.953)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2538,1.6048)}\pgfpathlineto{\pgfxy(1.4894,1.3889)}\pgfpathlineto{\pgfxy(1.6765,1.5634)}
\pgfpathlineto{\pgfxy(1.4113,1.8064)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9873,1.7812)}\pgfpathlineto{\pgfxy(1.2538,1.6048)}\pgfpathlineto{\pgfxy(1.4113,1.8064)}
\pgfpathlineto{\pgfxy(1.1664,1.9685)}\pgfpathlineto{\pgfxy(1.094,1.9736)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6965,1.9137)}\pgfpathlineto{\pgfxy(0.9873,1.7812)}\pgfpathlineto{\pgfxy(1.094,1.9736)}
\pgfpathlineto{\pgfxy(0.7184,1.9739)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5273,1.9607)}\pgfpathlineto{\pgfxy(0.6965,1.9137)}\pgfpathlineto{\pgfxy(0.7184,1.9739)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.546,1.8241)(0.6118,1.7738)
\pgfxyline(0.5542,1.9811)(0.565,1.9825)
\pgfxyline(0.5542,1.9811)(0.28,1.9281)
\pgfxyline(0.28,1.9281)(0.25,1.9204)
\pgfxyline(0.546,1.8241)(0.3475,1.9575)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7812,0.9873)}\pgfpathlineto{\pgfxy(-1.6578,1.1738)}\pgfpathlineto{\pgfxy(-1.8556,1.0286)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5661,1.083)(-1.4979,1.13)
\pgfxyline(-1.5661,1.083)(-1.6405,1.0246)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9137,0.6965)}\pgfpathlineto{\pgfxy(-1.7812,0.9873)}\pgfpathlineto{\pgfxy(-1.8556,1.0286)}
\pgfpathlineto{\pgfxy(-2.1472,0.7815)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7129,1.1392)(-1.709,1.1599)
\pgfxyline(-1.9934,0.7255)(-1.9593,0.4893)
\pgfxyline(-1.7472,0.8621)(-1.7594,0.6617)
\pgfxyline(-1.7884,0.9087)(-1.6405,1.0246)
\pgfxyline(-1.7884,0.9087)(-1.9934,0.7255)
\pgfxyline(-1.7129,1.1392)(-1.7472,0.8621)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-1.9934,0.7255)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-2.2502,0.4374)}\pgfpathlineto{\pgfxy(-2.1576,0.7714)}\pgfpathlineto{\pgfxy(-2.4271,0.4718)}
\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2002,0.7435)(-2.2168,0.7446)
\pgfxyline(-2.0002,0.7272)(-2.2002,0.7435)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2909,0.08)}\pgfpathlineto{\pgfxy(-2.2502,0.4374)}\pgfpathlineto{\pgfxy(-2.4271,0.4718)}
\pgfpathlineto{\pgfxy(-2.4736,0.4108)}\pgfpathlineto{\pgfxy(-2.5104,0.0877)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2752,-0.2794)}\pgfpathlineto{\pgfxy(-2.2909,0.08)}\pgfpathlineto{\pgfxy(-2.5104,0.0877)}
\pgfpathlineto{\pgfxy(-2.4932,-0.3061)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1764,-0.0082)(-2.2346,-0.1324)
\pgfxyline(-2.1764,-0.0082)(-2.1496,0.0399)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2035,-0.6318)}\pgfpathlineto{\pgfxy(-2.2752,-0.2794)}\pgfpathlineto{\pgfxy(-2.4932,-0.3061)}
\pgfpathlineto{\pgfxy(-2.4146,-0.6924)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2873,-0.2447)(-2.348,-0.4053)
\pgfxyline(-2.2873,-0.2447)(-2.2346,-0.1324)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0775,-0.9688)}\pgfpathlineto{\pgfxy(-2.2035,-0.6318)}\pgfpathlineto{\pgfxy(-2.4146,-0.6924)}
\pgfpathlineto{\pgfxy(-2.2766,-1.0616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.9004,-1.2818)}\pgfpathlineto{\pgfxy(-2.0775,-0.9688)}\pgfpathlineto{\pgfxy(-2.2766,-1.0616)}
\pgfpathlineto{\pgfxy(-2.0825,-1.4046)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0694,-1.0045)(-2.206,-0.9005)
\pgfxyline(-2.0694,-1.0045)(-1.8501,-1.1464)
\pgfxyline(-1.8501,-1.1464)(-1.8018,-1.173)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6765,-1.5634)}\pgfpathlineto{\pgfxy(-1.9004,-1.2818)}\pgfpathlineto{\pgfxy(-2.0825,-1.4046)}
\pgfpathlineto{\pgfxy(-1.8371,-1.7131)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4113,-1.8064)}\pgfpathlineto{\pgfxy(-1.6765,-1.5634)}\pgfpathlineto{\pgfxy(-1.8371,-1.7131)}
\pgfpathlineto{\pgfxy(-1.5465,-1.9794)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1113,-2.0049)}\pgfpathlineto{\pgfxy(-1.4113,-1.8064)}\pgfpathlineto{\pgfxy(-1.5465,-1.9794)}
\pgfpathlineto{\pgfxy(-1.2178,-2.197)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.387,-1.8627)(-1.4033,-1.9039)
\pgfxyline(-1.387,-1.8627)(-1.3097,-1.6776)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.784,-2.1541)}\pgfpathlineto{\pgfxy(-1.1113,-2.0049)}\pgfpathlineto{\pgfxy(-1.2178,-2.197)}
\pgfpathlineto{\pgfxy(-0.8591,-2.3604)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4374,-2.2502)}\pgfpathlineto{\pgfxy(-0.784,-2.1541)}\pgfpathlineto{\pgfxy(-0.8591,-2.3604)}
\pgfpathlineto{\pgfxy(-0.4793,-2.4658)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6647,-2.0725)(-0.5646,-2.1662)
\pgfxyline(-0.6647,-2.0725)(-0.7022,-2.032)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.08,-2.2909)}\pgfpathlineto{\pgfxy(-0.4374,-2.2502)}\pgfpathlineto{\pgfxy(-0.4793,-2.4658)}
\pgfpathlineto{\pgfxy(-0.0877,-2.5104)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4741,-2.2509)(-0.3401,-2.3583)
\pgfxyline(-0.4741,-2.2509)(-0.5646,-2.1662)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2794,-2.2752)}\pgfpathlineto{\pgfxy(-0.08,-2.2909)}\pgfpathlineto{\pgfxy(-0.0877,-2.5104)}
\pgfpathlineto{\pgfxy(0.3061,-2.4932)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6318,-2.2035)}\pgfpathlineto{\pgfxy(0.2794,-2.2752)}\pgfpathlineto{\pgfxy(0.3061,-2.4932)}
\pgfpathlineto{\pgfxy(0.6924,-2.4146)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3159,-2.2785)(0.1748,-2.3763)
\pgfxyline(0.3159,-2.2785)(0.5185,-2.1138)
\pgfxyline(0.5185,-2.1138)(0.5588,-2.0761)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9688,-2.0775)}\pgfpathlineto{\pgfxy(0.6318,-2.2035)}\pgfpathlineto{\pgfxy(0.6924,-2.4146)}
\pgfpathlineto{\pgfxy(1.0616,-2.2766)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2818,-1.9004)}\pgfpathlineto{\pgfxy(0.9688,-2.0775)}\pgfpathlineto{\pgfxy(1.0616,-2.2766)}
\pgfpathlineto{\pgfxy(1.4046,-2.0825)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5634,-1.6765)}\pgfpathlineto{\pgfxy(1.2818,-1.9004)}\pgfpathlineto{\pgfxy(1.4046,-2.0825)}
\pgfpathlineto{\pgfxy(1.7131,-1.8371)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3429,-1.8947)(1.377,-1.923)
\pgfxyline(1.1908,-1.764)(1.3429,-1.8947)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8064,-1.4113)}\pgfpathlineto{\pgfxy(1.5634,-1.6765)}\pgfpathlineto{\pgfxy(1.7131,-1.8371)}
\pgfpathlineto{\pgfxy(1.9794,-1.5465)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0049,-1.1113)}\pgfpathlineto{\pgfxy(1.8064,-1.4113)}\pgfpathlineto{\pgfxy(1.9794,-1.5465)}
\pgfpathlineto{\pgfxy(2.197,-1.2178)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7656,-1.2726)(1.8857,-1.2064)
\pgfxyline(1.7656,-1.2726)(1.7156,-1.2958)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1541,-0.784)}\pgfpathlineto{\pgfxy(2.0049,-1.1113)}\pgfpathlineto{\pgfxy(2.197,-1.2178)}
\pgfpathlineto{\pgfxy(2.3604,-0.8591)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9943,-1.1464)(2.1378,-1.0522)
\pgfxyline(1.9943,-1.1464)(1.8857,-1.2064)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2502,-0.4374)}\pgfpathlineto{\pgfxy(2.1541,-0.784)}\pgfpathlineto{\pgfxy(2.3604,-0.8591)}
\pgfpathlineto{\pgfxy(2.4658,-0.4793)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2909,-0.08)}\pgfpathlineto{\pgfxy(2.2502,-0.4374)}\pgfpathlineto{\pgfxy(2.4658,-0.4793)}
\pgfpathlineto{\pgfxy(2.5104,-0.0877)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2646,-0.4037)(2.314,-0.5681)
\pgfxyline(2.2646,-0.4037)(2.1706,-0.16)
\pgfxyline(2.1706,-0.16)(2.1471,-0.1101)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2752,0.2794)}\pgfpathlineto{\pgfxy(2.2909,-0.08)}\pgfpathlineto{\pgfxy(2.5104,-0.0877)}
\pgfpathlineto{\pgfxy(2.4932,0.3061)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2035,0.6318)}\pgfpathlineto{\pgfxy(2.2752,0.2794)}\pgfpathlineto{\pgfxy(2.4932,0.3061)}
\pgfpathlineto{\pgfxy(2.4146,0.6924)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0775,0.9688)}\pgfpathlineto{\pgfxy(2.2035,0.6318)}\pgfpathlineto{\pgfxy(2.4146,0.6924)}
\pgfpathlineto{\pgfxy(2.2766,1.0616)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.217,0.6917)(2.2544,0.7154)
\pgfxyline(2.0457,0.5874)(2.217,0.6917)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9004,1.2818)}\pgfpathlineto{\pgfxy(2.0775,0.9688)}\pgfpathlineto{\pgfxy(2.2766,1.0616)}
\pgfpathlineto{\pgfxy(2.0825,1.4046)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6765,1.5634)}\pgfpathlineto{\pgfxy(1.9004,1.2818)}\pgfpathlineto{\pgfxy(2.0825,1.4046)}
\pgfpathlineto{\pgfxy(1.8371,1.7131)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7559,1.2859)(1.73,1.4206)
\pgfxyline(1.7559,1.2859)(1.7625,1.2312)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4113,1.8064)}\pgfpathlineto{\pgfxy(1.6765,1.5634)}\pgfpathlineto{\pgfxy(1.8371,1.7131)}
\pgfpathlineto{\pgfxy(1.6412,1.8927)}\pgfpathlineto{\pgfxy(1.5025,1.9231)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7066,1.5424)(1.6613,1.708)
\pgfxyline(1.7066,1.5424)(1.73,1.4206)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1664,1.9685)}\pgfpathlineto{\pgfxy(1.4113,1.8064)}\pgfpathlineto{\pgfxy(1.5025,1.9231)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.5104,0.0877)}\pgfpathlineto{\pgfxy(-2.4736,0.4108)}\pgfpathlineto{\pgfxy(-2.6751,0.0934)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4932,-0.3061)}\pgfpathlineto{\pgfxy(-2.5104,0.0877)}\pgfpathlineto{\pgfxy(-2.6751,0.0934)}
\pgfpathlineto{\pgfxy(-2.689,0.0659)}\pgfpathlineto{\pgfxy(-2.6718,-0.3281)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4146,-0.6924)}\pgfpathlineto{\pgfxy(-2.4932,-0.3061)}\pgfpathlineto{\pgfxy(-2.6718,-0.3281)}
\pgfpathlineto{\pgfxy(-2.5876,-0.742)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3758,-0.4788)(-2.3983,-0.5577)
\pgfxyline(-2.3758,-0.4788)(-2.348,-0.4053)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2766,-1.0616)}\pgfpathlineto{\pgfxy(-2.4146,-0.6924)}\pgfpathlineto{\pgfxy(-2.5876,-0.742)}
\pgfpathlineto{\pgfxy(-2.4397,-1.1376)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4413,-0.7083)(-2.4612,-0.8144)
\pgfxyline(-2.4457,-0.693)(-2.5188,-0.6136)
\pgfxyline(-2.4457,-0.693)(-2.2685,-0.8529)
\pgfxyline(-2.4413,-0.7083)(-2.3983,-0.5577)
\pgfxyline(-2.2685,-0.8529)(-2.206,-0.9005)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0825,-1.4046)}\pgfpathlineto{\pgfxy(-2.2766,-1.0616)}\pgfpathlineto{\pgfxy(-2.4397,-1.1376)}
\pgfpathlineto{\pgfxy(-2.2317,-1.5053)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8371,-1.7131)}\pgfpathlineto{\pgfxy(-2.0825,-1.4046)}\pgfpathlineto{\pgfxy(-2.2317,-1.5053)}
\pgfpathlineto{\pgfxy(-1.9687,-1.8359)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5465,-1.9794)}\pgfpathlineto{\pgfxy(-1.8371,-1.7131)}\pgfpathlineto{\pgfxy(-1.9687,-1.8359)}
\pgfpathlineto{\pgfxy(-1.6573,-2.1213)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2178,-2.197)}\pgfpathlineto{\pgfxy(-1.5465,-1.9794)}\pgfpathlineto{\pgfxy(-1.6573,-2.1213)}
\pgfpathlineto{\pgfxy(-1.3051,-2.3544)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4528,-2.0287)(-1.4824,-2.1089)
\pgfxyline(-1.4528,-2.0287)(-1.4033,-1.9039)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8591,-2.3604)}\pgfpathlineto{\pgfxy(-1.2178,-2.197)}\pgfpathlineto{\pgfxy(-1.3051,-2.3544)}
\pgfpathlineto{\pgfxy(-0.9207,-2.5296)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4793,-2.4658)}\pgfpathlineto{\pgfxy(-0.8591,-2.3604)}\pgfpathlineto{\pgfxy(-0.9207,-2.5296)}
\pgfpathlineto{\pgfxy(-0.5136,-2.6424)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0877,-2.5104)}\pgfpathlineto{\pgfxy(-0.4793,-2.4658)}\pgfpathlineto{\pgfxy(-0.5136,-2.6424)}
\pgfpathlineto{\pgfxy(-0.0939,-2.6903)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2788,-2.4075)(-0.2107,-2.4533)
\pgfxyline(-0.2788,-2.4075)(-0.3401,-2.3583)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3061,-2.4932)}\pgfpathlineto{\pgfxy(-0.0877,-2.5104)}\pgfpathlineto{\pgfxy(-0.0939,-2.6903)}
\pgfpathlineto{\pgfxy(0.3281,-2.6718)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0966,-2.5401)(-0.1948,-2.5851)
\pgfxyline(0.1102,-2.4211)(0.1748,-2.3763)
\pgfxyline(-0.0808,-2.5407)(0.014,-2.5924)
\pgfxyline(-0.0808,-2.5407)(-0.2107,-2.4533)
\pgfxyline(-0.0966,-2.5401)(0.1102,-2.4211)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6924,-2.4146)}\pgfpathlineto{\pgfxy(0.3061,-2.4932)}\pgfpathlineto{\pgfxy(0.3281,-2.6718)}
\pgfpathlineto{\pgfxy(0.742,-2.5876)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0616,-2.2766)}\pgfpathlineto{\pgfxy(0.6924,-2.4146)}\pgfpathlineto{\pgfxy(0.742,-2.5876)}
\pgfpathlineto{\pgfxy(1.1376,-2.4397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4046,-2.0825)}\pgfpathlineto{\pgfxy(1.0616,-2.2766)}\pgfpathlineto{\pgfxy(1.1376,-2.4397)}
\pgfpathlineto{\pgfxy(1.5053,-2.2317)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7131,-1.8371)}\pgfpathlineto{\pgfxy(1.4046,-2.0825)}\pgfpathlineto{\pgfxy(1.5053,-2.2317)}
\pgfpathlineto{\pgfxy(1.8359,-1.9687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4804,-2.0086)(1.377,-1.923)
\pgfxyline(1.4804,-2.0086)(1.5475,-2.0616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9794,-1.5465)}\pgfpathlineto{\pgfxy(1.7131,-1.8371)}\pgfpathlineto{\pgfxy(1.8359,-1.9687)}
\pgfpathlineto{\pgfxy(2.1213,-1.6573)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.197,-1.2178)}\pgfpathlineto{\pgfxy(1.9794,-1.5465)}\pgfpathlineto{\pgfxy(2.1213,-1.6573)}
\pgfpathlineto{\pgfxy(2.3544,-1.3051)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.3604,-0.8591)}\pgfpathlineto{\pgfxy(2.197,-1.2178)}\pgfpathlineto{\pgfxy(2.3544,-1.3051)}
\pgfpathlineto{\pgfxy(2.5296,-0.9207)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2035,-1.0091)(2.2681,-0.9585)
\pgfxyline(2.2035,-1.0091)(2.1378,-1.0522)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4658,-0.4793)}\pgfpathlineto{\pgfxy(2.3604,-0.8591)}\pgfpathlineto{\pgfxy(2.5296,-0.9207)}
\pgfpathlineto{\pgfxy(2.6424,-0.5136)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3859,-0.8768)(2.3984,-0.9841)
\pgfxyline(2.3366,-0.6434)(2.314,-0.5681)
\pgfxyline(2.3914,-0.862)(2.4699,-0.7878)
\pgfxyline(2.3914,-0.862)(2.2681,-0.9585)
\pgfxyline(2.3859,-0.8768)(2.3366,-0.6434)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5104,-0.0877)}\pgfpathlineto{\pgfxy(2.4658,-0.4793)}\pgfpathlineto{\pgfxy(2.6424,-0.5136)}
\pgfpathlineto{\pgfxy(2.6903,-0.0939)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4932,0.3061)}\pgfpathlineto{\pgfxy(2.5104,-0.0877)}\pgfpathlineto{\pgfxy(2.6903,-0.0939)}
\pgfpathlineto{\pgfxy(2.6718,0.3281)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4146,0.6924)}\pgfpathlineto{\pgfxy(2.4932,0.3061)}\pgfpathlineto{\pgfxy(2.6718,0.3281)}
\pgfpathlineto{\pgfxy(2.5876,0.742)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2766,1.0616)}\pgfpathlineto{\pgfxy(2.4146,0.6924)}\pgfpathlineto{\pgfxy(2.5876,0.742)}
\pgfpathlineto{\pgfxy(2.4397,1.1376)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3678,0.7873)(2.2544,0.7154)
\pgfxyline(2.3678,0.7873)(2.4389,0.8348)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.0825,1.4046)}\pgfpathlineto{\pgfxy(2.2766,1.0616)}\pgfpathlineto{\pgfxy(2.4397,1.1376)}
\pgfpathlineto{\pgfxy(2.2317,1.5053)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8371,1.7131)}\pgfpathlineto{\pgfxy(2.0825,1.4046)}\pgfpathlineto{\pgfxy(2.2317,1.5053)}
\pgfpathlineto{\pgfxy(2.026,1.7639)}\pgfpathlineto{\pgfxy(1.9332,1.8027)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6412,1.8927)}\pgfpathlineto{\pgfxy(1.8371,1.7131)}\pgfpathlineto{\pgfxy(1.9332,1.8027)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6406,1.7838)(1.5888,1.9256)
\pgfxyline(1.6406,1.7838)(1.6613,1.708)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6718,-0.3281)}\pgfpathlineto{\pgfxy(-2.689,0.0659)}\pgfpathlineto{\pgfxy(-2.812,-0.262)}
\pgfpathlineto{\pgfxy(-2.8084,-0.3448)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.5876,-0.742)}\pgfpathlineto{\pgfxy(-2.6718,-0.3281)}\pgfpathlineto{\pgfxy(-2.8084,-0.3448)}
\pgfpathlineto{\pgfxy(-2.7198,-0.7799)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7271,-0.3547)(-2.7513,-0.3128)
\pgfxyline(-2.7271,-0.3547)(-2.599,-0.5264)
\pgfxyline(-2.599,-0.5264)(-2.5188,-0.6136)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4397,-1.1376)}\pgfpathlineto{\pgfxy(-2.5876,-0.742)}\pgfpathlineto{\pgfxy(-2.7198,-0.7799)}
\pgfpathlineto{\pgfxy(-2.5643,-1.1958)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.483,-0.9308)(-2.4876,-0.9863)
\pgfxyline(-2.483,-0.9308)(-2.4612,-0.8144)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2317,-1.5053)}\pgfpathlineto{\pgfxy(-2.4397,-1.1376)}\pgfpathlineto{\pgfxy(-2.5643,-1.1958)}
\pgfpathlineto{\pgfxy(-2.3457,-1.5822)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5006,-1.1443)(-2.499,-1.1927)
\pgfxyline(-2.5006,-1.1443)(-2.4876,-0.9863)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9687,-1.8359)}\pgfpathlineto{\pgfxy(-2.2317,-1.5053)}\pgfpathlineto{\pgfxy(-2.3457,-1.5822)}
\pgfpathlineto{\pgfxy(-2.0693,-1.9297)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6573,-2.1213)}\pgfpathlineto{\pgfxy(-1.9687,-1.8359)}\pgfpathlineto{\pgfxy(-2.0693,-1.9297)}
\pgfpathlineto{\pgfxy(-1.742,-2.2296)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3051,-2.3544)}\pgfpathlineto{\pgfxy(-1.6573,-2.1213)}\pgfpathlineto{\pgfxy(-1.742,-2.2296)}
\pgfpathlineto{\pgfxy(-1.3717,-2.4747)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5065,-2.1739)(-1.5374,-2.2668)
\pgfxyline(-1.5065,-2.1739)(-1.4824,-2.1089)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9207,-2.5296)}\pgfpathlineto{\pgfxy(-1.3051,-2.3544)}\pgfpathlineto{\pgfxy(-1.3717,-2.4747)}
\pgfpathlineto{\pgfxy(-0.9677,-2.6588)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5401,-2.2749)(-1.5374,-2.2668)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5136,-2.6424)}\pgfpathlineto{\pgfxy(-0.9207,-2.5296)}\pgfpathlineto{\pgfxy(-0.9677,-2.6588)}
\pgfpathlineto{\pgfxy(-0.5399,-2.7775)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0939,-2.6903)}\pgfpathlineto{\pgfxy(-0.5136,-2.6424)}\pgfpathlineto{\pgfxy(-0.5399,-2.7775)}
\pgfpathlineto{\pgfxy(-0.0987,-2.8277)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5054,-2.7032)(-0.5527,-2.7133)
\pgfxyline(-0.5054,-2.7032)(-0.3025,-2.6345)
\pgfxyline(-0.3025,-2.6345)(-0.1948,-2.5851)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3281,-2.6718)}\pgfpathlineto{\pgfxy(-0.0939,-2.6903)}\pgfpathlineto{\pgfxy(-0.0987,-2.8277)}
\pgfpathlineto{\pgfxy(0.3448,-2.8084)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.118,-2.6491)(0.1693,-2.6706)
\pgfxyline(0.118,-2.6491)(0.014,-2.5924)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.742,-2.5876)}\pgfpathlineto{\pgfxy(0.3281,-2.6718)}\pgfpathlineto{\pgfxy(0.3448,-2.8084)}
\pgfpathlineto{\pgfxy(0.7799,-2.7198)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3156,-2.7319)(0.3621,-2.7453)
\pgfxyline(0.3156,-2.7319)(0.1693,-2.6706)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1376,-2.4397)}\pgfpathlineto{\pgfxy(0.742,-2.5876)}\pgfpathlineto{\pgfxy(0.7799,-2.7198)}
\pgfpathlineto{\pgfxy(1.1958,-2.5643)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5053,-2.2317)}\pgfpathlineto{\pgfxy(1.1376,-2.4397)}\pgfpathlineto{\pgfxy(1.1958,-2.5643)}
\pgfpathlineto{\pgfxy(1.5822,-2.3457)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8359,-1.9687)}\pgfpathlineto{\pgfxy(1.5053,-2.2317)}\pgfpathlineto{\pgfxy(1.5822,-2.3457)}
\pgfpathlineto{\pgfxy(1.9297,-2.0693)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.602,-2.1045)(1.5475,-2.0616)
\pgfxyline(1.602,-2.1045)(1.6808,-2.1626)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1213,-1.6573)}\pgfpathlineto{\pgfxy(1.8359,-1.9687)}\pgfpathlineto{\pgfxy(1.9297,-2.0693)}
\pgfpathlineto{\pgfxy(2.2296,-1.742)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6877,-2.1677)(1.6808,-2.1626)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3544,-1.3051)}\pgfpathlineto{\pgfxy(2.1213,-1.6573)}\pgfpathlineto{\pgfxy(2.2296,-1.742)}
\pgfpathlineto{\pgfxy(2.4747,-1.3717)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5296,-0.9207)}\pgfpathlineto{\pgfxy(2.3544,-1.3051)}\pgfpathlineto{\pgfxy(2.4747,-1.3717)}
\pgfpathlineto{\pgfxy(2.6588,-0.9677)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4147,-1.316)(2.4097,-1.3641)
\pgfxyline(2.4147,-1.316)(2.412,-1.1018)
\pgfxyline(2.412,-1.1018)(2.3984,-0.9841)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6424,-0.5136)}\pgfpathlineto{\pgfxy(2.5296,-0.9207)}\pgfpathlineto{\pgfxy(2.6588,-0.9677)}
\pgfpathlineto{\pgfxy(2.7775,-0.5399)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5559,-0.7064)(2.5922,-0.6642)
\pgfxyline(2.5559,-0.7064)(2.4699,-0.7878)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6903,-0.0939)}\pgfpathlineto{\pgfxy(2.6424,-0.5136)}\pgfpathlineto{\pgfxy(2.7775,-0.5399)}
\pgfpathlineto{\pgfxy(2.8277,-0.0987)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6957,-0.544)(2.7228,-0.504)
\pgfxyline(2.6957,-0.544)(2.5922,-0.6642)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6718,0.3281)}\pgfpathlineto{\pgfxy(2.6903,-0.0939)}\pgfpathlineto{\pgfxy(2.8277,-0.0987)}
\pgfpathlineto{\pgfxy(2.8084,0.3448)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5876,0.742)}\pgfpathlineto{\pgfxy(2.6718,0.3281)}\pgfpathlineto{\pgfxy(2.8084,0.3448)}
\pgfpathlineto{\pgfxy(2.7198,0.7799)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4397,1.1376)}\pgfpathlineto{\pgfxy(2.5876,0.742)}\pgfpathlineto{\pgfxy(2.7198,0.7799)}
\pgfpathlineto{\pgfxy(2.5643,1.1958)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4966,0.8733)(2.4389,0.8348)
\pgfxyline(2.4966,0.8733)(2.5762,0.9302)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2317,1.5053)}\pgfpathlineto{\pgfxy(2.4397,1.1376)}\pgfpathlineto{\pgfxy(2.5643,1.1958)}
\pgfpathlineto{\pgfxy(2.3457,1.5822)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5832,0.9352)(2.5762,0.9302)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.026,1.7639)}\pgfpathlineto{\pgfxy(2.2317,1.5053)}\pgfpathlineto{\pgfxy(2.3457,1.5822)}
\pgfpathlineto{\pgfxy(2.3375,1.5925)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.3074,4.2005)(-1.6947,4.3415)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.8084,-0.3448)}\pgfpathlineto{\pgfxy(-2.812,-0.262)}\pgfpathlineto{\pgfxy(-2.8328,-0.3478)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7935,-0.24)(-2.7513,-0.3128)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.0919,4.486)(-2.4231,3.576)
\pgfxyline(-2.0919,4.486)(-1.6947,4.3415)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.7198,-0.7799)}\pgfpathlineto{\pgfxy(-2.8084,-0.3448)}\pgfpathlineto{\pgfxy(-2.8328,-0.3478)}
\pgfpathlineto{\pgfxy(-2.8564,-0.5735)}\pgfpathlineto{\pgfxy(-2.8091,-0.8055)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.8191,-0.1959)(-2.7935,-0.24)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.9715,2.0691)(-2.4231,3.576)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.5643,-1.1958)}\pgfpathlineto{\pgfxy(-2.7198,-0.7799)}\pgfpathlineto{\pgfxy(-2.8091,-0.8055)}
\pgfpathlineto{\pgfxy(-2.6486,-1.235)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.3457,-1.5822)}\pgfpathlineto{\pgfxy(-2.5643,-1.1958)}\pgfpathlineto{\pgfxy(-2.6486,-1.235)}
\pgfpathlineto{\pgfxy(-2.4227,-1.6342)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4939,-1.3467)(-2.4816,-1.4218)
\pgfxyline(-2.4939,-1.3467)(-2.499,-1.1927)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0693,-1.9297)}\pgfpathlineto{\pgfxy(-2.3457,-1.5822)}\pgfpathlineto{\pgfxy(-2.4227,-1.6342)}
\pgfpathlineto{\pgfxy(-2.1373,-1.993)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4727,-1.4765)(-2.4816,-1.4218)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.742,-2.2296)}\pgfpathlineto{\pgfxy(-2.0693,-1.9297)}\pgfpathlineto{\pgfxy(-2.1373,-1.993)}
\pgfpathlineto{\pgfxy(-1.7992,-2.3028)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3717,-2.4747)}\pgfpathlineto{\pgfxy(-1.742,-2.2296)}\pgfpathlineto{\pgfxy(-1.7992,-2.3028)}
\pgfpathlineto{\pgfxy(-1.4168,-2.5559)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5475,-2.297)(-1.5717,-2.3833)
\pgfxyline(-1.5475,-2.297)(-1.5401,-2.2749)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9677,-2.6588)}\pgfpathlineto{\pgfxy(-1.3717,-2.4747)}\pgfpathlineto{\pgfxy(-1.4168,-2.5559)}
\pgfpathlineto{\pgfxy(-0.9995,-2.7461)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5754,-2.3968)(-1.5772,-2.4057)
\pgfxyline(-1.5754,-2.3968)(-1.5717,-2.3833)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5399,-2.7775)}\pgfpathlineto{\pgfxy(-0.9677,-2.6588)}\pgfpathlineto{\pgfxy(-0.9995,-2.7461)}
\pgfpathlineto{\pgfxy(-0.5576,-2.8687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8345,-2.7564)(-0.7338,-2.7481)
\pgfxyline(-0.635,-2.731)(-0.5527,-2.7133)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0987,-2.8277)}\pgfpathlineto{\pgfxy(-0.5399,-2.7775)}\pgfpathlineto{\pgfxy(-0.5576,-2.8687)}
\pgfpathlineto{\pgfxy(-0.102,-2.9206)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7034,-2.7456)(-0.7338,-2.7481)
\pgfxyline(-0.7034,-2.7456)(-0.635,-2.731)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3448,-2.8084)}\pgfpathlineto{\pgfxy(-0.0987,-2.8277)}\pgfpathlineto{\pgfxy(-0.102,-2.9206)}
\pgfpathlineto{\pgfxy(0.3561,-2.9006)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7799,-2.7198)}\pgfpathlineto{\pgfxy(0.3448,-2.8084)}\pgfpathlineto{\pgfxy(0.3561,-2.9006)}
\pgfpathlineto{\pgfxy(0.8055,-2.8091)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5102,-2.788)(0.5853,-2.7995)
\pgfxyline(0.5102,-2.788)(0.3621,-2.7453)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1958,-2.5643)}\pgfpathlineto{\pgfxy(0.7799,-2.7198)}\pgfpathlineto{\pgfxy(0.8055,-2.8091)}
\pgfpathlineto{\pgfxy(1.235,-2.6486)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6402,-2.8079)(0.5853,-2.7995)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5822,-2.3457)}\pgfpathlineto{\pgfxy(1.1958,-2.5643)}\pgfpathlineto{\pgfxy(1.235,-2.6486)}
\pgfpathlineto{\pgfxy(1.6342,-2.4227)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9297,-2.0693)}\pgfpathlineto{\pgfxy(1.5822,-2.3457)}\pgfpathlineto{\pgfxy(1.6342,-2.4227)}
\pgfpathlineto{\pgfxy(1.993,-2.1373)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7064,-2.1816)(1.6877,-2.1677)
\pgfxyline(1.7064,-2.1816)(1.781,-2.2312)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2296,-1.742)}\pgfpathlineto{\pgfxy(1.9297,-2.0693)}\pgfpathlineto{\pgfxy(1.993,-2.1373)}
\pgfpathlineto{\pgfxy(2.3028,-1.7992)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7927,-2.239)(1.781,-2.2312)
\pgfxyline(1.7927,-2.239)(1.8006,-2.2434)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4747,-1.3717)}\pgfpathlineto{\pgfxy(2.2296,-1.742)}\pgfpathlineto{\pgfxy(2.3028,-1.7992)}
\pgfpathlineto{\pgfxy(2.5559,-1.4168)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3636,-1.6454)(2.3869,-1.5471)
\pgfxyline(2.4011,-1.4478)(2.4097,-1.3641)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6588,-0.9677)}\pgfpathlineto{\pgfxy(2.4747,-1.3717)}\pgfpathlineto{\pgfxy(2.5559,-1.4168)}
\pgfpathlineto{\pgfxy(2.7461,-0.9995)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3939,-1.5174)(2.3869,-1.5471)
\pgfxyline(2.3939,-1.5174)(2.4011,-1.4478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7775,-0.5399)}\pgfpathlineto{\pgfxy(2.6588,-0.9677)}\pgfpathlineto{\pgfxy(2.7461,-0.9995)}
\pgfpathlineto{\pgfxy(2.8687,-0.5576)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8277,-0.0987)}\pgfpathlineto{\pgfxy(2.7775,-0.5399)}\pgfpathlineto{\pgfxy(2.8687,-0.5576)}
\pgfpathlineto{\pgfxy(2.9206,-0.102)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8092,-0.3763)(2.8434,-0.3084)
\pgfxyline(2.8092,-0.3763)(2.7228,-0.504)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8084,0.3448)}\pgfpathlineto{\pgfxy(2.8277,-0.0987)}\pgfpathlineto{\pgfxy(2.9206,-0.102)}
\pgfpathlineto{\pgfxy(2.9006,0.3561)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8683,-0.2589)(2.8434,-0.3084)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7198,0.7799)}\pgfpathlineto{\pgfxy(2.8084,0.3448)}\pgfpathlineto{\pgfxy(2.9006,0.3561)}
\pgfpathlineto{\pgfxy(2.8091,0.8055)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5643,1.1958)}\pgfpathlineto{\pgfxy(2.7198,0.7799)}\pgfpathlineto{\pgfxy(2.8091,0.8055)}
\pgfpathlineto{\pgfxy(2.6486,1.235)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6021,0.9488)(2.5832,0.9352)
\pgfxyline(2.6021,0.9488)(2.6724,1.0044)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3457,1.5822)}\pgfpathlineto{\pgfxy(2.5643,1.1958)}\pgfpathlineto{\pgfxy(2.6486,1.235)}
\pgfpathlineto{\pgfxy(2.5668,1.3796)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6834,1.0131)(2.6724,1.0044)
\pgfxyline(2.6834,1.0131)(2.69,1.0192)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3375,1.5925)}\pgfpathlineto{\pgfxy(2.3489,1.5844)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.9923,3.3635)(-1.3074,4.2005)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.8091,-0.8055)}\pgfpathlineto{\pgfxy(-2.8564,-0.5735)}\pgfpathlineto{\pgfxy(-2.8458,-0.816)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.2594,1.2782)(-2.9715,2.0691)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.6486,-1.235)}\pgfpathlineto{\pgfxy(-2.8091,-0.8055)}\pgfpathlineto{\pgfxy(-2.8458,-0.816)}
\pgfpathlineto{\pgfxy(-2.8354,-0.8686)}\pgfpathlineto{\pgfxy(-2.691,-1.2548)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.4462,0.765)(-3.2594,1.2782)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.4227,-1.6342)}\pgfpathlineto{\pgfxy(-2.6486,-1.235)}\pgfpathlineto{\pgfxy(-2.691,-1.2548)}
\pgfpathlineto{\pgfxy(-2.4616,-1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4629,-1.536)(-2.4563,-1.5571)
\pgfxyline(-2.4629,-1.536)(-2.4727,-1.4765)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1373,-1.993)}\pgfpathlineto{\pgfxy(-2.4227,-1.6342)}\pgfpathlineto{\pgfxy(-2.4616,-1.6603)}
\pgfpathlineto{\pgfxy(-2.1715,-2.025)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.408,-1.7104)(-2.3851,-1.7564)
\pgfxyline(-2.408,-1.7104)(-2.4563,-1.5571)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7992,-2.3028)}\pgfpathlineto{\pgfxy(-2.1373,-1.993)}\pgfpathlineto{\pgfxy(-2.1715,-2.025)}
\pgfpathlineto{\pgfxy(-1.828,-2.3397)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4168,-2.5559)}\pgfpathlineto{\pgfxy(-1.7992,-2.3028)}\pgfpathlineto{\pgfxy(-1.828,-2.3397)}
\pgfpathlineto{\pgfxy(-1.4395,-2.5969)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5898,-2.4707)(-1.5772,-2.4057)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9995,-2.7461)}\pgfpathlineto{\pgfxy(-1.4168,-2.5559)}\pgfpathlineto{\pgfxy(-1.4395,-2.5969)}
\pgfpathlineto{\pgfxy(-1.0155,-2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5901,-2.4724)(-1.5907,-2.4968)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5576,-2.8687)}\pgfpathlineto{\pgfxy(-0.9995,-2.7461)}\pgfpathlineto{\pgfxy(-1.0155,-2.7901)}
\pgfpathlineto{\pgfxy(-0.5665,-2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.077,-2.7503)(-1.1272,-2.7392)
\pgfxyline(-1.077,-2.7503)(-0.8946,-2.7614)
\pgfxyline(-0.8946,-2.7614)(-0.8345,-2.7564)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.102,-2.9206)}\pgfpathlineto{\pgfxy(-0.5576,-2.8687)}\pgfpathlineto{\pgfxy(-0.5665,-2.9146)}
\pgfpathlineto{\pgfxy(-0.1036,-2.9674)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3561,-2.9006)}\pgfpathlineto{\pgfxy(-0.102,-2.9206)}\pgfpathlineto{\pgfxy(-0.1036,-2.9674)}
\pgfpathlineto{\pgfxy(0.3619,-2.947)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8055,-2.8091)}\pgfpathlineto{\pgfxy(0.3561,-2.9006)}\pgfpathlineto{\pgfxy(0.3619,-2.947)}
\pgfpathlineto{\pgfxy(0.8184,-2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6998,-2.817)(0.7219,-2.8172)
\pgfxyline(0.6998,-2.817)(0.6402,-2.8079)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.235,-2.6486)}\pgfpathlineto{\pgfxy(0.8055,-2.8091)}\pgfpathlineto{\pgfxy(0.8184,-2.8542)}
\pgfpathlineto{\pgfxy(1.2548,-2.691)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8826,-2.8187)(0.9334,-2.8112)
\pgfxyline(0.8826,-2.8187)(0.7219,-2.8172)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6342,-2.4227)}\pgfpathlineto{\pgfxy(1.235,-2.6486)}\pgfpathlineto{\pgfxy(1.2548,-2.691)}
\pgfpathlineto{\pgfxy(1.6603,-2.4616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.993,-2.1373)}\pgfpathlineto{\pgfxy(1.6342,-2.4227)}\pgfpathlineto{\pgfxy(1.6603,-2.4616)}
\pgfpathlineto{\pgfxy(2.025,-2.1715)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8585,-2.2754)(1.8006,-2.2434)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3028,-1.7992)}\pgfpathlineto{\pgfxy(1.993,-2.1373)}\pgfpathlineto{\pgfxy(2.025,-2.1715)}
\pgfpathlineto{\pgfxy(2.3397,-1.828)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.86,-2.2763)(1.8831,-2.2844)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5559,-1.4168)}\pgfpathlineto{\pgfxy(2.3028,-1.7992)}\pgfpathlineto{\pgfxy(2.3397,-1.828)}
\pgfpathlineto{\pgfxy(2.5969,-1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2828,-1.8742)(2.2568,-1.9185)
\pgfxyline(2.2828,-1.8742)(2.3498,-1.7041)
\pgfxyline(2.3498,-1.7041)(2.3636,-1.6454)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7461,-0.9995)}\pgfpathlineto{\pgfxy(2.5559,-1.4168)}\pgfpathlineto{\pgfxy(2.5969,-1.4395)}
\pgfpathlineto{\pgfxy(2.7901,-1.0155)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8687,-0.5576)}\pgfpathlineto{\pgfxy(2.7461,-0.9995)}\pgfpathlineto{\pgfxy(2.7901,-1.0155)}
\pgfpathlineto{\pgfxy(2.9146,-0.5665)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.9206,-0.102)}\pgfpathlineto{\pgfxy(2.8687,-0.5576)}\pgfpathlineto{\pgfxy(2.9146,-0.5665)}
\pgfpathlineto{\pgfxy(2.9674,-0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8954,-0.205)(2.9024,-0.1841)
\pgfxyline(2.8954,-0.205)(2.8683,-0.2589)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9006,0.3561)}\pgfpathlineto{\pgfxy(2.9206,-0.102)}\pgfpathlineto{\pgfxy(2.9674,-0.1036)}
\pgfpathlineto{\pgfxy(2.947,0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9535,-0.0317)(2.962,0.019)
\pgfxyline(2.9535,-0.0317)(2.9024,-0.1841)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8091,0.8055)}\pgfpathlineto{\pgfxy(2.9006,0.3561)}\pgfpathlineto{\pgfxy(2.947,0.3619)}
\pgfpathlineto{\pgfxy(2.8542,0.8184)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.6486,1.235)}\pgfpathlineto{\pgfxy(2.8091,0.8055)}\pgfpathlineto{\pgfxy(2.8542,0.8184)}
\pgfpathlineto{\pgfxy(2.7349,1.1374)}\pgfpathlineto{\pgfxy(2.6726,1.2462)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7384,1.0644)(2.69,1.0192)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5668,1.3796)}\pgfpathlineto{\pgfxy(2.6486,1.235)}\pgfpathlineto{\pgfxy(2.6726,1.2462)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.046,2.9799)(0.9923,3.3635)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.7396,1.0656)(2.7545,1.085)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.691,-1.2548)}\pgfpathlineto{\pgfxy(-2.8354,-0.8686)}\pgfpathlineto{\pgfxy(-2.7851,-1.003)}
\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.808,-1.0113)(-2.7776,-1.1017)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.5979,0.3481)(-3.4462,0.765)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.4616,-1.6603)}\pgfpathlineto{\pgfxy(-2.691,-1.2548)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7675,-1.1319)(-2.6,-1.4765)
\pgfxyline(-2.6,-1.4765)(-2.5634,-1.5323)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.7427,-0.0497)(-3.5979,0.3481)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.7675,-1.1319)(-2.7776,-1.1017)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1715,-2.025)}\pgfpathlineto{\pgfxy(-2.4616,-1.6603)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3898,-1.7969)(-2.2776,-1.9278)
\pgfxyline(-2.3297,-1.8681)(-2.304,-1.9036)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.8889,-0.4513)(-3.7427,-0.0497)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.3898,-1.7969)(-2.5634,-1.5323)
\pgfxyline(-2.3297,-1.8681)(-2.3851,-1.7564)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.828,-2.3397)}\pgfpathlineto{\pgfxy(-2.1715,-2.025)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1404,-2.0877)(-1.9519,-2.2578)
\pgfxyline(-2.2287,-2.0077)(-2.2046,-2.0312)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.0427,-0.8739)(-3.8889,-0.4513)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.1404,-2.0877)(-2.2776,-1.9278)
\pgfxyline(-2.2287,-2.0077)(-2.304,-1.9036)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4395,-2.5969)}\pgfpathlineto{\pgfxy(-1.828,-2.3397)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8559,-2.3443)(-1.5903,-2.5282)
\pgfxyline(-1.5913,-2.5229)(-1.5882,-2.5291)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.2102,-1.3342)(-4.0427,-0.8739)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.5913,-2.5229)(-1.5907,-2.4968)
\pgfxyline(-1.8559,-2.3443)(-1.9519,-2.2578)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0155,-2.7901)}\pgfpathlineto{\pgfxy(-1.4395,-2.5969)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4089,-2.6482)(-1.4376,-2.6305)
\pgfxyline(-1.4089,-2.6482)(-1.249,-2.7124)
\pgfxyline(-1.249,-2.7124)(-1.1272,-2.7392)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.2865,-1.5437)(-4.3987,-1.8519)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.5409,-2.5624)(-1.2006,-2.7384)
\pgfxyline(-1.2006,-2.7384)(-1.1958,-2.7401)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.2865,-1.5437)(-4.2102,-1.3342)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.5409,-2.5624)(-1.5903,-2.5282)
\pgfxyline(-1.579,-2.5479)(-1.5882,-2.5291)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5665,-2.9146)}\pgfpathlineto{\pgfxy(-1.0155,-2.7901)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.486,-2.0919)(-4.3987,-1.8519)
\pgfxyline(-4.486,-2.0919)(-2.9814,-2.6395)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.8405,-2.8694)(-1.1958,-2.7401)
\pgfxyline(-0.8405,-2.8694)(-0.7141,-2.8978)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1036,-2.9674)}\pgfpathlineto{\pgfxy(-0.5665,-2.9146)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.8688,-3.0444)(-2.9814,-2.6395)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.4667,-2.9534)(-0.7141,-2.8978)
\pgfxyline(-0.4667,-2.9534)(-0.2479,-2.9737)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3619,-2.947)}\pgfpathlineto{\pgfxy(-0.1036,-2.9674)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.2406,-3.2731)(-1.8688,-3.0444)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.0852,-2.9888)(-0.2479,-2.9737)
\pgfxyline(-0.0852,-2.9888)(0.2081,-2.9783)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8184,-2.8542)}\pgfpathlineto{\pgfxy(0.3619,-2.947)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.765,-3.4462)(-1.2406,-3.2731)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2977,-2.9751)(0.2081,-2.9783)
\pgfxyline(0.2977,-2.9751)(0.6511,-2.9167)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2548,-2.691)}\pgfpathlineto{\pgfxy(0.8184,-2.8542)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.3481,-3.5979)(-0.765,-3.4462)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.0568,-2.7929)(0.9334,-2.8112)
\pgfxyline(0.6757,-2.9126)(0.6511,-2.9167)
\pgfxyline(0.6757,-2.9126)(1.0426,-2.8023)
\pgfxyline(1.0426,-2.8023)(1.116,-2.7695)
\pgfxyline(1.0568,-2.7929)(1.0984,-2.7795)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6603,-2.4616)}\pgfpathlineto{\pgfxy(1.2548,-2.691)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.0497,-3.7427)(-0.3481,-3.5979)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.2207,-2.74)(1.2506,-2.7244)
\pgfxyline(1.3924,-2.646)(1.116,-2.7695)
\pgfxyline(1.2207,-2.74)(1.0984,-2.7795)
\pgfxyline(1.3924,-2.646)(1.548,-2.5509)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.025,-2.1715)}\pgfpathlineto{\pgfxy(1.6603,-2.4616)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.4513,-3.8889)(0.0497,-3.7427)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.9077,-2.293)(1.9145,-2.292)
\pgfxyline(1.7194,-2.4462)(1.548,-2.5509)
\pgfxyline(1.7194,-2.4462)(1.9237,-2.2821)
\pgfxyline(1.9077,-2.293)(1.8831,-2.2844)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3397,-1.828)}\pgfpathlineto{\pgfxy(2.025,-2.1715)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0832,-2.1582)(2.0575,-2.1801)
\pgfxyline(2.0832,-2.1582)(2.1937,-2.0261)
\pgfxyline(2.1937,-2.0261)(2.2568,-1.9185)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.8739,-4.0427)(0.4513,-3.8889)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.0181,-2.2063)(1.9237,-2.2821)
\pgfxyline(1.9353,-2.2891)(1.9145,-2.292)
\pgfxyline(2.0181,-2.2063)(2.2469,-1.9682)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5969,-1.4395)}\pgfpathlineto{\pgfxy(2.3397,-1.828)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.3342,-4.2102)(0.8739,-4.0427)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.2836,-1.9301)(2.2469,-1.9682)
\pgfxyline(2.2836,-1.9301)(2.5117,-1.6222)
\pgfxyline(2.5117,-1.6222)(2.5223,-1.6032)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7901,-1.0155)}\pgfpathlineto{\pgfxy(2.5969,-1.4395)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.8519,-4.3987)(1.3342,-4.2102)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.6985,-1.2877)(2.5223,-1.6032)
\pgfxyline(2.6985,-1.2877)(2.7509,-1.157)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9146,-0.5665)}\pgfpathlineto{\pgfxy(2.7901,-1.0155)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.0919,-4.486)(1.8519,-4.3987)
\pgfxyline(2.0919,-4.486)(2.6395,-2.9814)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.841,-0.9321)(2.7509,-1.157)
\pgfxyline(2.841,-0.9321)(2.8982,-0.7108)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9674,-0.1036)}\pgfpathlineto{\pgfxy(2.9146,-0.5665)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.0444,-1.8688)(2.6395,-2.9814)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.9369,-0.5611)(2.8982,-0.7108)
\pgfxyline(2.9369,-0.5611)(2.9743,-0.2625)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.947,0.3619)}\pgfpathlineto{\pgfxy(2.9674,-0.1036)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.2731,-1.2406)(3.0444,-1.8688)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.9828,0.142)(2.962,0.019)
\pgfxyline(2.9845,-0.1809)(2.9743,-0.2625)
\pgfxyline(2.9845,-0.1809)(2.9832,0.1841)
\pgfxyline(2.9828,0.142)(2.9829,0.1858)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8542,0.8184)}\pgfpathlineto{\pgfxy(2.947,0.3619)}\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.4462,-0.765)(3.2731,-1.2406)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.9832,0.2022)(2.9832,0.1841)
\pgfxyline(2.9831,0.3143)(2.9775,0.3475)
\pgfxyline(2.9832,0.2022)(2.9328,0.582)
\pgfxyline(2.9831,0.3143)(2.9829,0.1858)
\pgfxyline(2.9328,0.582)(2.9088,0.6723)
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7349,1.1374)}\pgfpathlineto{\pgfxy(2.8542,0.8184)}\pgfpathlineto{\pgfxy(2.7851,1.003)}
\pgfclosepath
\pgffillstroke
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7703,1.1057)(2.7545,1.085)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.2865,1.5437)(3.4462,-0.765)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.8343,0.9523)(2.8099,1.0119)
\pgfxyline(2.7703,1.1057)(2.7729,1.1204)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.486,2.0919)(4.2865,1.5437)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.8343,0.9523)(2.9088,0.6723)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.486,2.0919)(2.046,2.9799)
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.9293,0.5694)}\pgfpathlineto{\pgfxy(-2.9823,0.1041)}\pgfpathlineto{\pgfxy(-2.9619,-0.3637)}
\pgfpathlineto{\pgfxy(-2.8685,-0.8225)}\pgfpathlineto{\pgfxy(-2.7045,-1.2611)}\pgfpathlineto{\pgfxy(-2.4739,-1.6687)}
\pgfpathlineto{\pgfxy(-2.1824,-2.0352)}\pgfpathlineto{\pgfxy(-1.8372,-2.3515)}\pgfpathlineto{\pgfxy(-1.4467,-2.61)}
\pgfpathlineto{\pgfxy(-1.0206,-2.8041)}\pgfpathlineto{\pgfxy(-0.5694,-2.9293)}\pgfpathlineto{\pgfxy(-0.1041,-2.9823)}
\pgfpathlineto{\pgfxy(0.3637,-2.9619)}\pgfpathlineto{\pgfxy(0.8225,-2.8685)}\pgfpathlineto{\pgfxy(1.2611,-2.7045)}
\pgfpathlineto{\pgfxy(1.6687,-2.4739)}\pgfpathlineto{\pgfxy(2.0352,-2.1824)}\pgfpathlineto{\pgfxy(2.3515,-1.8372)}
\pgfpathlineto{\pgfxy(2.61,-1.4467)}\pgfpathlineto{\pgfxy(2.8041,-1.0206)}\pgfpathlineto{\pgfxy(2.9293,-0.5694)}
\pgfpathlineto{\pgfxy(2.9823,-0.1041)}\pgfpathlineto{\pgfxy(2.9619,0.3637)}\pgfpathlineto{\pgfxy(2.8685,0.8225)}
\pgfpathlineto{\pgfxy(2.7045,1.2611)}\pgfpathlineto{\pgfxy(2.4739,1.6687)}\pgfpathlineto{\pgfxy(2.1824,2.0352)}
\pgfpathlineto{\pgfxy(1.8372,2.3515)}\pgfpathlineto{\pgfxy(1.4467,2.61)}\pgfpathlineto{\pgfxy(1.0206,2.8041)}
\pgfpathlineto{\pgfxy(0.5694,2.9293)}\pgfpathlineto{\pgfxy(0.1041,2.9823)}\pgfpathlineto{\pgfxy(-0.3637,2.9619)}
\pgfpathlineto{\pgfxy(-0.8225,2.8685)}\pgfpathlineto{\pgfxy(-1.2611,2.7045)}\pgfpathlineto{\pgfxy(-1.6687,2.4739)}
\pgfpathlineto{\pgfxy(-2.0352,2.1824)}\pgfpathlineto{\pgfxy(-2.3515,1.8372)}\pgfpathlineto{\pgfxy(-2.61,1.4467)}
\pgfpathlineto{\pgfxy(-2.8041,1.0206)}\pgfpathlineto{\pgfxy(-2.9293,0.5694)}
\pgfstroke
\pgfpathmoveto{\pgfxy(-2.7486,-1.1432)}\pgfpathlineto{\pgfxy(-2.8496,-0.873)}\pgfpathlineto{\pgfxy(-2.8601,-0.8201)}
\pgfpathlineto{\pgfxy(-2.8707,-0.5764)}\pgfpathlineto{\pgfxy(-2.847,-0.3496)}\pgfpathlineto{\pgfxy(-2.8261,-0.2633)}
\pgfpathlineto{\pgfxy(-2.7026,0.0662)}\pgfpathlineto{\pgfxy(-2.6886,0.0939)}\pgfpathlineto{\pgfxy(-2.486,0.4129)}
\pgfpathlineto{\pgfxy(-2.4393,0.4742)}\pgfpathlineto{\pgfxy(-2.1684,0.7753)}\pgfpathlineto{\pgfxy(-2.158,0.7854)}
\pgfpathlineto{\pgfxy(-1.8649,1.0337)}\pgfpathlineto{\pgfxy(-1.6662,1.1797)}\pgfpathlineto{\pgfxy(-1.5822,1.2362)}
\pgfpathlineto{\pgfxy(-1.3051,1.3996)}\pgfpathlineto{\pgfxy(-1.0366,1.5368)}\pgfpathlineto{\pgfxy(-0.7707,1.6528)}
\pgfpathlineto{\pgfxy(-0.5021,1.751)}\pgfpathlineto{\pgfxy(-0.2251,1.8334)}\pgfpathlineto{\pgfxy(0.0664,1.9012)}
\pgfpathlineto{\pgfxy(0.3799,1.9543)}\pgfpathlineto{\pgfxy(0.5299,1.9705)}\pgfpathlineto{\pgfxy(0.722,1.9838)}
\pgfpathlineto{\pgfxy(1.0995,1.9835)}\pgfpathlineto{\pgfxy(1.1722,1.9784)}\pgfpathlineto{\pgfxy(1.51,1.9327)}
\pgfpathlineto{\pgfxy(1.6494,1.9022)}\pgfpathlineto{\pgfxy(1.9429,1.8118)}\pgfpathlineto{\pgfxy(2.0362,1.7728)}
\pgfpathlineto{\pgfxy(2.3493,1.6005)}\pgfpathlineto{\pgfxy(2.3607,1.5923)}\pgfpathlineto{\pgfxy(2.5797,1.3865)}
\pgfpathlineto{\pgfxy(2.686,1.2525)}\pgfpathlineto{\pgfxy(2.7486,1.1432)}\pgfpathlineto{\pgfxy(2.8496,0.873)}
\pgfstroke
\end{pgfpicture}%


==> img/g-emb-hyp-2.pgf <==
% TeXgraph version 1.97
\begin{pgfpicture}{-2cm}{-1.8cm}{2cm}{1.8cm}%
\pgfsetxvec{\pgfxy(0.4,0)}
\pgfsetyvec{\pgfxy(0,0.4)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetroundjoin \pgfxyline(0.0371,0.3432)(-0.2516,0.2787)
\pgfxyline(-0.3533,0.3561)(-0.0885,0.488)
\pgfxyline(-0.6147,0.2208)(-0.3533,0.3561)
\pgfxyline(-1.809,-1.0044)(-1.8363,-0.7231)
\pgfxyline(-1.7642,-1.276)(-1.809,-1.0044)
\pgfxyline(-1.7022,-1.5352)(-1.7642,-1.276)
\pgfxyline(0.5354,1.0013)(0.4432,0.7386)
\pgfxyline(-1.6236,-1.7794)(-1.7022,-1.5352)
\pgfxyline(0.6202,1.255)(0.5354,1.0013)
\pgfxyline(0.697,1.4972)(0.6202,1.255)
\pgfxyline(-1.5293,-2.0063)(-1.6236,-1.7794)
\pgfxyline(1.5403,1.7516)(1.6511,1.5034)
\pgfxyline(0.7649,1.7256)(0.697,1.4972)
\pgfxyline(0.8234,1.9381)(0.7649,1.7256)
\pgfxyline(0.8719,2.1324)(0.8234,1.9381)
\pgfxyline(0.9098,2.3068)(0.8719,2.1324)
\pgfxyline(-1.4201,-2.2138)(-1.5293,-2.0063)
\pgfxyline(-0.0664,2.4416)(-0.2376,2.2869)
\pgfxyline(0.1054,2.5725)(-0.0664,2.4416)
\pgfxyline(1.275,2.1946)(1.4145,1.9828)
\pgfxyline(1.123,2.3852)(1.275,2.1946)
\pgfxyline(0.9369,2.4597)(0.9098,2.3068)
\pgfxyline(-0.2516,0.2787)(-0.5378,0.2114)
\pgfxyline(1.4145,1.9828)(1.5403,1.7516)
\pgfxyline(-1.3375,-2.2932)(-1.4523,-2.2146)
\pgfxyline(-1.2971,-2.3997)(-1.4201,-2.2138)
\pgfxyline(-1.1614,-2.5623)(-1.2971,-2.3997)
\pgfxyline(0.1436,-2.9131)(0.3704,-2.8442)
\pgfxyline(-0.0846,-2.9537)(0.1436,-2.9131)
\pgfxyline(0.1948,0.5383)(0.4461,0.3822)
\pgfxyline(0.3254,0.4044)(0.0371,0.3432)
\pgfxyline(1.6511,1.5034)(1.7459,1.2406)
\pgfxyline(0.4461,0.3822)(0.693,0.2225)
\pgfxyline(-1.8363,-0.7231)(-1.8457,-0.4347)
\pgfxyline(1.7459,1.2406)(1.8237,0.9658)
\pgfxyline(0.693,0.2225)(0.9333,0.0606)
\pgfxyline(-1.8457,-0.4347)(-1.8371,-0.1421)
\pgfxyline(1.8237,0.9658)(1.8837,0.6815)
\pgfxyline(0.9333,0.0606)(1.1644,-0.1019)
\pgfxyline(-1.9838,0.0899)(-1.9953,0.1113)
\pgfxyline(1.1644,-0.1019)(1.3843,-0.2634)
\pgfxyline(1.3843,-0.2634)(1.5906,-0.4224)
\pgfxyline(1.5906,-0.4224)(1.7815,-0.5772)
\pgfxyline(1.7815,-0.5772)(1.9551,-0.7265)
\pgfxyline(1.9551,-0.7265)(2.1097,-0.8686)
\pgfxyline(-0.0584,0.6891)(0.1948,0.5383)
\pgfxyline(-0.4065,2.11)(-0.5714,1.9125)
\pgfxyline(-0.2376,2.2869)(-0.4065,2.11)
\pgfxyline(-1.8428,-0.1421)(-1.9838,0.0899)
\pgfxyline(1.9485,0.0959)(1.9526,-0.1997)
\pgfxyline(1.9526,-0.1997)(1.9377,-0.4934)
\pgfxyline(1.9377,-0.4934)(1.9039,-0.7822)
\pgfxyline(1.9039,-0.7822)(1.8516,-1.0635)
\pgfxyline(1.8516,-1.0635)(1.7814,-1.3344)
\pgfxyline(1.7814,-1.3344)(1.6938,-1.5924)
\pgfxyline(1.6938,-1.5924)(1.5897,-1.8349)
\pgfxyline(1.9255,0.3906)(1.9485,0.0959)
\pgfxyline(1.8837,0.6815)(1.9255,0.3906)
\pgfxyline(-0.8131,-2.559)(-0.5377,-2.6551)
\pgfxyline(0.5936,-2.7477)(0.811,-2.6245)
\pgfxyline(-0.311,0.8332)(-0.0584,0.6891)
\pgfxyline(-0.7307,1.6965)(-0.883,1.464)
\pgfxyline(-0.5714,1.9125)(-0.7307,1.6965)
\pgfxyline(-0.5377,-2.6551)(-0.2571,-2.7255)
\pgfxyline(-0.2571,-2.7255)(0.026,-2.7694)
\pgfxyline(1.0205,-2.4757)(1.2201,-2.3029)
\pgfxyline(0.811,-2.6245)(1.0205,-2.4757)
\pgfxyline(-0.5607,0.9692)(-0.311,0.8332)
\pgfxyline(2.7012,-1.2351)(2.5602,-1.4688)
\pgfxyline(0.026,-2.7694)(0.3088,-2.7863)
\pgfxyline(0.3088,-2.7863)(0.5887,-2.7761)
\pgfxyline(-0.883,1.464)(-1.0267,1.2172)
\pgfxyline(0.5887,-2.7761)(0.8628,-2.739)
\pgfxyline(1.2201,-2.3029)(1.4079,-2.1077)
\pgfxyline(-0.8048,1.0957)(-0.5607,0.9692)
\pgfxyline(-1.0267,1.2172)(-1.1604,0.9586)
\pgfxyline(2.5602,-1.4688)(2.3944,-1.6883)
\pgfxyline(1.4079,-2.1077)(1.5819,-1.8919)
\pgfxyline(-1.0411,1.2117)(-0.8048,1.0957)
\pgfxyline(1.5819,-1.8919)(1.7406,-1.6578)
\pgfxyline(2.3944,-1.6883)(2.2054,-1.8914)
\pgfxyline(-1.2673,1.3158)(-1.0411,1.2117)
\pgfxyline(1.7406,-1.6578)(1.8823,-1.4076)
\pgfxyline(-1.0463,-2.5368)(-1.2762,-2.4423)
\pgfxyline(-1.4812,1.4071)(-1.662,1.4775)
\pgfxyline(-1.4812,1.4071)(-1.2673,1.3158)
\pgfxyline(0.865,-2.7483)(0.8952,-2.8116)
\pgfxyline(0.8952,-2.8116)(0.9189,-2.8472)
\pgfxyline(1.1896,-2.4467)(1.0312,-2.6055)
\pgfxyline(1.0312,-2.6055)(0.8628,-2.739)
\pgfxyline(-0.5378,0.2114)(-0.8188,0.1421)
\pgfxyline(0.9369,2.4597)(0.9375,2.4652)
\pgfxyline(-0.0885,0.488)(0.1771,0.6152)
\pgfxyline(1.123,2.3852)(1.0911,2.418)
\pgfxyline(0.1054,2.5725)(0.1389,2.5933)
\pgfxyline(0.1771,0.6152)(0.441,0.7363)
\pgfxyline(-0.0846,-2.9537)(-0.2405,-2.9618)
\pgfxyline(0.6509,0.5279)(0.441,0.7363)
\pgfxyline(-1.1604,0.9586)(-1.2828,0.6907)
\pgfxyline(-0.1819,-2.7206)(-0.4756,-2.6853)
\pgfxyline(-0.4756,-2.6853)(-0.7647,-2.6238)
\pgfxyline(-0.7647,-2.6238)(-1.0463,-2.5368)
\pgfxyline(0.1135,-2.7296)(-0.1819,-2.7206)
\pgfxyline(0.4079,-2.7119)(0.1135,-2.7296)
\pgfxyline(0.6983,-2.6679)(0.4079,-2.7119)
\pgfxyline(0.9819,-2.598)(0.6983,-2.6679)
\pgfxyline(1.256,-2.5028)(0.9819,-2.598)
\pgfxyline(2.1167,-0.8722)(2.3147,-0.792)
\pgfxyline(1.5178,-2.3833)(1.256,-2.5028)
\pgfxyline(2.3147,-0.792)(2.4903,-0.7021)
\pgfxyline(1.7649,-2.2406)(1.5178,-2.3833)
\pgfxyline(2.4903,-0.7021)(2.6419,-0.6036)
\pgfxyline(1.9948,-2.0761)(1.7649,-2.2406)
\pgfxyline(2.6419,-0.6036)(2.768,-0.4973)
\pgfxyline(2.2054,-1.8914)(1.9948,-2.0761)
\pgfxyline(2.768,-0.4973)(2.8675,-0.3843)
\pgfxyline(2.8675,-0.3843)(2.9393,-0.2656)
\pgfxyline(-1.3927,0.4161)(-1.4891,0.1374)
\pgfxyline(-1.2828,0.6907)(-1.3927,0.4161)
\pgfxyline(2.9393,-0.2656)(2.9828,-0.1424)
\pgfxyline(1.5897,-1.8349)(1.4702,-2.0595)
\pgfxyline(1.4702,-2.0595)(1.3364,-2.2641)
\pgfxyline(1.3364,-2.2641)(1.1896,-2.4467)
\pgfxyline(-1.3375,-2.2932)(-1.0806,-2.4379)
\pgfxyline(-1.0806,-2.4379)(-0.8131,-2.559)
\pgfxyline(0.8545,0.3144)(0.6509,0.5279)
\pgfxyline(0.9189,-2.8472)(0.9282,-2.8514)
\pgfxyline(1.8823,-1.4076)(2.0058,-1.1437)
\pgfxyline(1.0497,0.0979)(0.8545,0.3144)
\pgfxyline(1.2348,-0.1197)(1.0497,0.0979)
\pgfxyline(1.4078,-0.336)(1.2348,-0.1197)
\pgfxyline(1.5672,-0.5491)(1.4078,-0.336)
\pgfxyline(1.7113,-0.7569)(1.5672,-0.5491)
\pgfxyline(1.8387,-0.9573)(1.7113,-0.7569)
\pgfxyline(1.9483,-1.1483)(1.8387,-0.9573)
\pgfxyline(2.039,-1.3283)(1.9483,-1.1483)
\pgfxyline(2.1098,-1.4953)(2.039,-1.3283)
\pgfxyline(2.1601,-1.6477)(2.1098,-1.4953)
\pgfxyline(2.0058,-1.1437)(2.1097,-0.8686)
\pgfxyline(-0.8188,0.1421)(-1.0918,0.0714)
\pgfxyline(-1.0918,0.0714)(-1.3542,-0)
\pgfxyline(-1.3542,-0)(-1.6035,-0.0714)
\pgfxyline(-1.6035,-0.0714)(-1.8371,-0.1421)
\pgfxyline(2.7012,-1.2351)(2.7798,-1.0665)
\pgfxyline(-1.4891,0.1374)(-1.571,-0.1426)
\pgfxyline(-1.571,-0.1426)(-1.6376,-0.4212)
\pgfxyline(2.9828,-0.1424)(2.9864,-0.111)
\pgfxyline(-1.6376,-0.4212)(-1.6883,-0.6957)
\pgfxyline(-1.6883,-0.6957)(-1.7226,-0.9635)
\pgfxyline(-1.7226,-0.9635)(-1.7402,-1.2219)
\pgfxyline(-1.7402,-1.2219)(-1.7408,-1.4684)
\pgfxyline(-1.7408,-1.4684)(-1.7245,-1.7006)
\pgfxyline(-1.7245,-1.7006)(-1.7218,-1.7183)
\pgfxyline(0.8482,-2.8612)(0.8321,-2.8663)
\pgfxyline(0.3704,-2.8442)(0.5936,-2.7477)
\pgfxyline(0.6106,0.4617)(0.3254,0.4044)
\pgfxyline(0.8898,0.5145)(0.6106,0.4617)
\pgfxyline(1.1603,0.5623)(0.8898,0.5145)
\pgfxyline(1.4196,0.6046)(1.1603,0.5623)
\pgfxyline(1.6651,0.6411)(1.4196,0.6046)
\pgfxyline(1.8943,0.6713)(1.6651,0.6411)
\pgfxyline(-1.9738,-0.5896)(-1.7835,-0.4614)
\pgfxyline(2.1052,0.695)(1.8943,0.6713)
\pgfxyline(-0.8701,0.0833)(-0.6147,0.2208)
\pgfxyline(-1.117,-0.055)(-0.8701,0.0833)
\pgfxyline(-1.353,-0.1928)(-1.117,-0.055)
\pgfxyline(-1.5759,-0.3287)(-1.353,-0.1928)
\pgfxyline(-1.7835,-0.4614)(-1.5759,-0.3287)
\pgfxyline(2.1894,-1.7842)(2.1601,-1.6477)
\pgfxyline(2.1974,-1.9033)(2.1894,-1.7842)
\pgfxyline(-1.9738,-0.5896)(-1.9871,-0.5991)
\pgfxyline(2.5834,-1.4956)(2.5774,-1.5068)
\pgfxyline(2.2956,0.7119)(2.1052,0.695)
\pgfxyline(2.4637,0.7219)(2.2956,0.7119)
\pgfxyline(2.6078,0.7249)(2.4637,0.7219)
\pgfxyline(2.7265,0.7208)(2.6078,0.7249)
\pgfxyline(2.8188,0.7098)(2.7265,0.7208)
\pgfxyline(2.8836,0.6918)(2.8188,0.7098)
\pgfxyline(2.1841,-2.0038)(2.1751,-2.0249)
\pgfxyline(2.1841,-2.0038)(2.1974,-1.9033)
\pgfxyline(2.9843,-0)(2.9845,-0.0097)
\pgfxyline(-1.1614,-2.5623)(-1.1555,-2.5678)
\pgfxyline(2.8836,0.6918)(2.8908,0.6869)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.441,0.7363)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(-1.8371,-0.1421)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(2.1097,-0.8686)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.8628,-2.739)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(0.2626,-2.9605)}\pgfpathlineto{\pgfxy(0.6501,-2.8983)}\pgfpathlineto{\pgfxy(0.6967,-2.8852)}
\pgfpathlineto{\pgfxy(0.2814,-2.9518)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7154,-2.9032)(0.4337,-2.9537)
\pgfxyline(0.7154,-2.9032)(0.8321,-2.8663)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1315,-2.9695)}\pgfpathlineto{\pgfxy(0.2626,-2.9605)}\pgfpathlineto{\pgfxy(0.2814,-2.9518)}
\pgfpathlineto{\pgfxy(-0.049,-2.9593)}\pgfpathlineto{\pgfxy(-0.1383,-2.9636)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3383,-2.9708)(0.0317,-2.9859)
\pgfxyline(0.3383,-2.9708)(0.4337,-2.9537)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3949,-2.9394)}\pgfpathlineto{\pgfxy(-0.1315,-2.9695)}\pgfpathlineto{\pgfxy(-0.1383,-2.9636)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.3119,-2.9655)(-0.2405,-2.9618)
\pgfxyline(-0.0444,-2.9897)(-0.2696,-2.9718)
\pgfxyline(-0.3119,-2.9655)(-0.4538,-2.9547)
\pgfxyline(-0.0444,-2.9897)(0.0317,-2.9859)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8012,-2.3658)}\pgfpathlineto{\pgfxy(2.092,-2.1005)}\pgfpathlineto{\pgfxy(2.1989,-2.0017)}
\pgfpathlineto{\pgfxy(1.8933,-2.2806)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1495,-2.085)(2.1751,-2.0249)
\pgfxyline(1.9929,-2.224)(1.9646,-2.2473)
\pgfxyline(2.1495,-2.085)(2.1362,-2.0995)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4661,-2.5885)}\pgfpathlineto{\pgfxy(1.8012,-2.3658)}\pgfpathlineto{\pgfxy(1.8933,-2.2806)}
\pgfpathlineto{\pgfxy(1.541,-2.5147)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7526,-2.4225)(1.5511,-2.5495)
\pgfxyline(1.7526,-2.4225)(1.9646,-2.2473)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0949,-2.7631)}\pgfpathlineto{\pgfxy(1.4661,-2.5885)}\pgfpathlineto{\pgfxy(1.541,-2.5147)}
\pgfpathlineto{\pgfxy(1.1508,-2.6982)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4284,-2.6267)(1.1045,-2.7768)
\pgfxyline(1.4284,-2.6267)(1.5511,-2.5495)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6967,-2.8852)}\pgfpathlineto{\pgfxy(1.0949,-2.7631)}\pgfpathlineto{\pgfxy(1.1508,-2.6982)}
\pgfpathlineto{\pgfxy(0.7323,-2.8265)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9358,-2.8547)(0.9282,-2.8514)
\pgfxyline(1.0808,-2.7878)(0.8482,-2.8612)
\pgfxyline(0.9358,-2.8547)(0.9434,-2.8392)
\pgfxyline(1.0808,-2.7878)(1.1045,-2.7768)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2814,-2.9518)}\pgfpathlineto{\pgfxy(0.6967,-2.8852)}\pgfpathlineto{\pgfxy(0.7323,-2.8265)}
\pgfpathlineto{\pgfxy(0.2958,-2.8966)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.049,-2.9593)}\pgfpathlineto{\pgfxy(0.2814,-2.9518)}\pgfpathlineto{\pgfxy(0.2958,-2.8966)}
\pgfpathlineto{\pgfxy(0.2826,-2.8969)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.1989,-2.0017)}\pgfpathlineto{\pgfxy(2.4504,-1.6849)}\pgfpathlineto{\pgfxy(2.5308,-1.5442)}
\pgfpathlineto{\pgfxy(2.2711,-1.8714)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3097,-1.8987)(2.1922,-2.0244)
\pgfxyline(2.3097,-1.8987)(2.5336,-1.5878)
\pgfxyline(2.5336,-1.5878)(2.5774,-1.5068)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8933,-2.2806)}\pgfpathlineto{\pgfxy(2.1989,-2.0017)}\pgfpathlineto{\pgfxy(2.2711,-1.8714)}
\pgfpathlineto{\pgfxy(1.9554,-2.1595)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.048,-2.1785)(1.9929,-2.224)
\pgfxyline(2.094,-2.1458)(2.1362,-2.0995)
\pgfxyline(2.048,-2.1785)(2.1922,-2.0244)
\pgfxyline(2.094,-2.1458)(2.0639,-2.1616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.541,-2.5147)}\pgfpathlineto{\pgfxy(1.8933,-2.2806)}\pgfpathlineto{\pgfxy(1.9554,-2.1595)}
\pgfpathlineto{\pgfxy(1.5916,-2.4013)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.042,-2.1732)(2.0639,-2.1616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1508,-2.6982)}\pgfpathlineto{\pgfxy(1.541,-2.5147)}\pgfpathlineto{\pgfxy(1.5916,-2.4013)}
\pgfpathlineto{\pgfxy(1.1886,-2.5908)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7323,-2.8265)}\pgfpathlineto{\pgfxy(1.1508,-2.6982)}\pgfpathlineto{\pgfxy(1.1886,-2.5908)}
\pgfpathlineto{\pgfxy(0.7564,-2.7233)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9458,-2.8341)(0.9484,-2.7921)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2958,-2.8966)}\pgfpathlineto{\pgfxy(0.7323,-2.8265)}\pgfpathlineto{\pgfxy(0.7564,-2.7233)}
\pgfpathlineto{\pgfxy(0.5931,-2.7495)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9488,-2.7855)(0.9484,-2.7921)
\pgfxyline(0.9488,-2.7855)(0.9483,-2.7766)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2826,-2.8969)}\pgfpathlineto{\pgfxy(0.2962,-2.8924)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.7283,-1.1857)}\pgfpathlineto{\pgfxy(2.8585,-0.8049)}\pgfpathlineto{\pgfxy(2.9043,-0.628)}
\pgfpathlineto{\pgfxy(2.772,-1.0149)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8158,-0.9893)(2.7798,-1.0665)
\pgfxyline(2.9031,-0.7339)(2.9203,-0.6573)
\pgfxyline(2.9031,-0.7339)(2.8158,-0.9893)
\pgfxyline(2.8535,-0.8932)(2.7716,-1.1059)
\pgfxyline(2.8535,-0.8932)(2.9103,-0.6603)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5308,-1.5442)}\pgfpathlineto{\pgfxy(2.7283,-1.1857)}\pgfpathlineto{\pgfxy(2.772,-1.0149)}
\pgfpathlineto{\pgfxy(2.5714,-1.3791)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7158,-1.2508)(2.5834,-1.4956)
\pgfxyline(2.7158,-1.2508)(2.7716,-1.1059)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2711,-1.8714)}\pgfpathlineto{\pgfxy(2.5308,-1.5442)}\pgfpathlineto{\pgfxy(2.5714,-1.3791)}
\pgfpathlineto{\pgfxy(2.3075,-1.7116)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9554,-2.1595)}\pgfpathlineto{\pgfxy(2.2711,-1.8714)}\pgfpathlineto{\pgfxy(2.3075,-1.7116)}
\pgfpathlineto{\pgfxy(1.9868,-2.0043)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0182,-2.1858)(2.0066,-2.188)
\pgfxyline(2.0182,-2.1858)(2.042,-2.1732)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5916,-2.4013)}\pgfpathlineto{\pgfxy(1.9554,-2.1595)}\pgfpathlineto{\pgfxy(1.9868,-2.0043)}
\pgfpathlineto{\pgfxy(1.6171,-2.2499)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9227,-2.2045)(1.8894,-2.2037)
\pgfxyline(1.9227,-2.2045)(2.0066,-2.188)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1886,-2.5908)}\pgfpathlineto{\pgfxy(1.5916,-2.4013)}\pgfpathlineto{\pgfxy(1.6171,-2.2499)}
\pgfpathlineto{\pgfxy(1.2077,-2.4425)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7564,-2.7233)}\pgfpathlineto{\pgfxy(1.1886,-2.5908)}\pgfpathlineto{\pgfxy(1.2077,-2.4425)}
\pgfpathlineto{\pgfxy(0.8866,-2.5409)}\pgfpathlineto{\pgfxy(0.7632,-2.6405)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9448,-2.7112)(0.9483,-2.7766)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5931,-2.7495)}\pgfpathlineto{\pgfxy(0.7564,-2.7233)}\pgfpathlineto{\pgfxy(0.7632,-2.6405)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9447,-2.7095)(0.9394,-2.6597)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9043,-0.628)}\pgfpathlineto{\pgfxy(2.9651,-0.228)}\pgfpathlineto{\pgfxy(2.9651,-0.1346)}
\pgfpathlineto{\pgfxy(2.9043,-0.5346)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9924,-0.2042)(2.9621,-0.4714)
\pgfxyline(2.9975,-0.0159)(2.9864,-0.111)
\pgfxyline(2.9975,-0.0159)(2.9969,-0.0104)
\pgfxyline(2.9443,-0.521)(2.9103,-0.6603)
\pgfxyline(2.9621,-0.4714)(2.9203,-0.6573)
\pgfxyline(2.9443,-0.521)(2.9867,-0.1402)
\pgfxyline(2.9924,-0.2042)(2.9926,-0.1514)
\pgfxyline(2.9867,-0.1402)(2.9845,-0.0097)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.772,-1.0149)}\pgfpathlineto{\pgfxy(2.9043,-0.628)}\pgfpathlineto{\pgfxy(2.9043,-0.5346)}
\pgfpathlineto{\pgfxy(2.772,-0.9215)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5714,-1.3791)}\pgfpathlineto{\pgfxy(2.772,-1.0149)}\pgfpathlineto{\pgfxy(2.772,-0.9215)}
\pgfpathlineto{\pgfxy(2.5714,-1.2857)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.3075,-1.7116)}\pgfpathlineto{\pgfxy(2.5714,-1.3791)}\pgfpathlineto{\pgfxy(2.5714,-1.2857)}
\pgfpathlineto{\pgfxy(2.3075,-1.6182)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9868,-2.0043)}\pgfpathlineto{\pgfxy(2.3075,-1.7116)}\pgfpathlineto{\pgfxy(2.3075,-1.6182)}
\pgfpathlineto{\pgfxy(1.9868,-1.9109)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6171,-2.2499)}\pgfpathlineto{\pgfxy(1.9868,-2.0043)}\pgfpathlineto{\pgfxy(1.9868,-1.9109)}
\pgfpathlineto{\pgfxy(1.6171,-2.1565)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8085,-2.2018)(1.775,-2.1956)
\pgfxyline(1.8085,-2.2018)(1.8894,-2.2037)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2077,-2.4425)}\pgfpathlineto{\pgfxy(1.6171,-2.2499)}\pgfpathlineto{\pgfxy(1.6171,-2.1565)}
\pgfpathlineto{\pgfxy(1.2077,-2.3491)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6768,-2.1776)(1.6477,-2.1687)
\pgfxyline(1.6768,-2.1776)(1.775,-2.1956)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8866,-2.5409)}\pgfpathlineto{\pgfxy(1.2077,-2.4425)}\pgfpathlineto{\pgfxy(1.2077,-2.3491)}
\pgfpathlineto{\pgfxy(1.0219,-2.4061)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9337,-2.6066)(0.9394,-2.6597)
\pgfxyline(0.9337,-2.6066)(0.9241,-2.5379)
\pgfsetstrokecolor{rgb,1:red,0.2549;green,0.2549;blue,0.2549}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{0.5} 
\pgfsetfillopacity{0.5}
\pgfpathmoveto{\pgfxy(-4.7572,-4.2962)}\pgfpathlineto{\pgfxy(-1.5649,3.6845)}\pgfpathlineto{\pgfxy(1.5649,-3.6845)}
\pgfpathlineto{\pgfxy(1.2747,-4.4101)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.2549;green,0.2549;blue,0.2549}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.1448,-0.7121)(-1.9871,-0.5991)
\pgfxyline(-2.295,-0.8276)(-2.1448,-0.7121)
\pgfxyline(-2.4229,-0.9351)(-2.295,-0.8276)
\pgfxyline(-2.5272,-1.0336)(-2.4229,-0.9351)
\pgfxyline(-2.6069,-1.1219)(-2.5272,-1.0336)
\pgfxyline(-2.6613,-1.1994)(-2.6069,-1.1219)
\pgfxyline(-2.6899,-1.2652)(-2.6613,-1.1994)
\pgfxyline(-1.6807,1.4848)(-1.662,1.4775)
\pgfxyline(-1.8638,1.548)(-1.6807,1.4848)
\pgfxyline(-2.0289,1.5962)(-1.8638,1.548)
\pgfxyline(-2.1742,1.6289)(-2.0289,1.5962)
\pgfxyline(-2.2983,1.6457)(-2.1742,1.6289)
\pgfxyline(-1.7614,-2.2666)(-1.5822,-2.297)
\pgfxyline(-1.9224,-2.2158)(-1.7614,-2.2666)
\pgfxyline(-2.0635,-2.1452)(-1.9224,-2.2158)
\pgfxyline(-1.5815,-2.1261)(-1.4523,-2.2146)
\pgfxyline(-1.3178,-2.4252)(-1.2762,-2.4423)
\pgfxyline(-0.8577,-2.8113)(-0.7445,-2.869)
\pgfxyline(-1.8101,-1.9384)(-1.5815,-2.1261)
\pgfxyline(-2.021,-1.7318)(-1.8101,-1.9384)
\pgfxyline(-2.2124,-1.5084)(-2.021,-1.7318)
\pgfxyline(-2.3822,-1.2703)(-2.2124,-1.5084)
\pgfxyline(-2.5289,-1.0199)(-2.3822,-1.2703)
\pgfxyline(-2.6509,-0.7596)(-2.5289,-1.0199)
\pgfxyline(-1.6419,-2.1134)(-1.5764,-2.2899)
\pgfxyline(-2.7472,-0.4918)(-2.6509,-0.7596)
\pgfxyline(-2.8168,-0.2193)(-2.7472,-0.4918)
\pgfxyline(-1.6914,-1.9163)(-1.6419,-2.1134)
\pgfxyline(-2.859,0.0553)(-2.8168,-0.2193)
\pgfxyline(-2.8734,0.3294)(-2.859,0.0553)
\pgfxyline(-2.107,0.3195)(-1.9953,0.1113)
\pgfxyline(-2.6899,-1.2652)(-2.6908,-1.2864)
\pgfxyline(-2.8598,0.6003)(-2.8734,0.3294)
\pgfxyline(-2.8185,0.8654)(-2.8598,0.6003)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.5728,3.703)(-3.0079,0.1151)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.2953,0.7627)(-2.3586,0.9721)
\pgfxyline(-2.3586,0.9721)(-2.4005,1.1706)
\pgfxyline(-2.4005,1.1706)(-2.4205,1.3563)
\pgfxyline(-2.4205,1.3563)(-2.4185,1.5274)
\pgfxyline(-2.4185,1.5274)(-2.4175,1.534)
\pgfxyline(-2.8185,0.8654)(-2.805,0.9158)
\pgfxyline(-1.6914,-1.9163)(-1.7218,-1.7183)
\pgfxyline(-2.107,0.3195)(-2.2112,0.5445)
\pgfxyline(-2.2112,0.5445)(-2.2953,0.7627)
\pgfxyline(-1.0145,-2.6999)(-1.1555,-2.5678)
\pgfxyline(-2.0635,-2.1452)(-2.0696,-2.1406)
\pgfxyline(-0.8577,-2.8113)(-1.0145,-2.6999)
\pgfxyline(-1.3178,-2.4252)(-1.5764,-2.2899)
\pgfxyline(-2.2983,1.6457)(-2.3183,1.6458)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillopacity{1}
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-1.5764,-2.2899)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-0.049,-2.9593)}\pgfpathlineto{\pgfxy(-0.1383,-2.9636)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5223,-2.9249)}\pgfpathlineto{\pgfxy(-0.3949,-2.9394)}\pgfpathlineto{\pgfxy(-0.1409,-2.9614)}
\pgfpathlineto{\pgfxy(-0.5597,-2.9137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.2696,-2.9718)(-0.3672,-2.9641)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9002,-2.828)}\pgfpathlineto{\pgfxy(-0.5223,-2.9249)}\pgfpathlineto{\pgfxy(-0.5597,-2.9137)}
\pgfpathlineto{\pgfxy(-0.9647,-2.8098)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6926,-2.8954)(-0.7445,-2.869)
\pgfxyline(-0.5362,-2.9485)(-0.4538,-2.9547)
\pgfxyline(-0.5208,-2.9513)(-0.4364,-2.9643)
\pgfxyline(-0.5208,-2.9513)(-0.6926,-2.8954)
\pgfxyline(-1.008,-2.8086)(-0.8614,-2.8597)
\pgfxyline(-0.5362,-2.9485)(-0.6408,-2.9267)
\pgfxyline(-0.4263,-2.9594)(-0.7357,-2.8944)
\pgfxyline(-0.4263,-2.9594)(-0.3672,-2.9641)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1409,-2.9614)}\pgfpathlineto{\pgfxy(-0.049,-2.9593)}\pgfpathlineto{\pgfxy(0.2826,-2.8969)}
\pgfpathlineto{\pgfxy(-0.1481,-2.9067)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5597,-2.9137)}\pgfpathlineto{\pgfxy(-0.1409,-2.9614)}\pgfpathlineto{\pgfxy(-0.1481,-2.9067)}
\pgfpathlineto{\pgfxy(-0.5883,-2.8565)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.3438,-2.9786)(-0.4364,-2.9643)
\pgfxyline(-0.1636,-2.9768)(-0.1201,-2.9695)
\pgfxyline(-0.1636,-2.9768)(-0.3438,-2.9786)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9647,-2.8098)}\pgfpathlineto{\pgfxy(-0.5597,-2.9137)}\pgfpathlineto{\pgfxy(-0.5883,-2.8565)}
\pgfpathlineto{\pgfxy(-1.014,-2.7473)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8013,-2.8806)(-0.8614,-2.8597)
\pgfxyline(-0.7554,-2.9028)(-0.6408,-2.9267)
\pgfxyline(-0.8013,-2.8806)(-0.7357,-2.8944)
\pgfxyline(-0.7554,-2.9028)(-0.8104,-2.8836)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.346,-2.6523)}\pgfpathlineto{\pgfxy(-0.9647,-2.8098)}\pgfpathlineto{\pgfxy(-1.014,-2.7473)}
\pgfpathlineto{\pgfxy(-1.4147,-2.5818)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9671,-2.8289)(-1.0155,-2.8047)
\pgfxyline(-1.1631,-2.7545)(-1.3008,-2.6857)
\pgfxyline(-1.1631,-2.7545)(-1.008,-2.8086)
\pgfxyline(-0.9671,-2.8289)(-0.8104,-2.8836)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6941,-2.4451)}\pgfpathlineto{\pgfxy(-1.346,-2.6523)}\pgfpathlineto{\pgfxy(-1.4147,-2.5818)}
\pgfpathlineto{\pgfxy(-1.7806,-2.364)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5058,-2.5832)(-1.615,-2.5098)
\pgfxyline(-1.5058,-2.5832)(-1.3008,-2.6857)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0005,-2.1933)}\pgfpathlineto{\pgfxy(-1.6941,-2.4451)}\pgfpathlineto{\pgfxy(-1.7806,-2.364)}
\pgfpathlineto{\pgfxy(-2.1027,-2.0993)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.162,-2.0715)(-2.0696,-2.1406)
\pgfxyline(-1.8237,-2.3694)(-2.0834,-2.1416)
\pgfxyline(-1.8237,-2.3694)(-1.615,-2.5098)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5931,-2.7495)}\pgfpathlineto{\pgfxy(0.3055,-2.7957)}\pgfpathlineto{\pgfxy(0.2962,-2.8924)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1481,-2.9067)}\pgfpathlineto{\pgfxy(0.2826,-2.8969)}\pgfpathlineto{\pgfxy(0.2962,-2.8924)}
\pgfpathlineto{\pgfxy(0.3055,-2.7957)}\pgfpathlineto{\pgfxy(-0.1529,-2.8061)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0445,-2.9567)(-0.1201,-2.9695)
\pgfxyline(0.1429,-2.9055)(0.0472,-2.9367)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5883,-2.8565)}\pgfpathlineto{\pgfxy(-0.1481,-2.9067)}\pgfpathlineto{\pgfxy(-0.1529,-2.8061)}
\pgfpathlineto{\pgfxy(-0.6076,-2.7543)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0183,-2.9461)(0.0472,-2.9367)
\pgfxyline(0.0183,-2.9461)(-0.0445,-2.9567)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.014,-2.7473)}\pgfpathlineto{\pgfxy(-0.5883,-2.8565)}\pgfpathlineto{\pgfxy(-0.6076,-2.7543)}
\pgfpathlineto{\pgfxy(-1.0473,-2.6415)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4147,-2.5818)}\pgfpathlineto{\pgfxy(-1.014,-2.7473)}\pgfpathlineto{\pgfxy(-1.0473,-2.6415)}
\pgfpathlineto{\pgfxy(-1.4612,-2.4705)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1695,-2.7275)(-1.2452,-2.6768)
\pgfxyline(-1.1695,-2.7275)(-1.0155,-2.8047)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7806,-2.364)}\pgfpathlineto{\pgfxy(-1.4147,-2.5818)}\pgfpathlineto{\pgfxy(-1.4612,-2.4705)}
\pgfpathlineto{\pgfxy(-1.8391,-2.2456)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3004,-2.6398)(-1.2452,-2.6768)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1027,-2.0993)}\pgfpathlineto{\pgfxy(-1.7806,-2.364)}\pgfpathlineto{\pgfxy(-1.8391,-2.2456)}
\pgfpathlineto{\pgfxy(-2.1717,-1.9722)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.373,-1.7942)}\pgfpathlineto{\pgfxy(-2.1027,-2.0993)}\pgfpathlineto{\pgfxy(-2.1717,-1.9722)}
\pgfpathlineto{\pgfxy(-2.4509,-1.6571)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1835,-2.0553)(-2.2679,-1.9619)
\pgfxyline(-2.1835,-2.0553)(-2.162,-2.0715)
\pgfxyline(-2.1118,-2.1167)(-2.3179,-1.8829)
\pgfxyline(-2.1118,-2.1167)(-2.0834,-2.1416)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5848,-1.4563)}\pgfpathlineto{\pgfxy(-2.373,-1.7942)}\pgfpathlineto{\pgfxy(-2.4509,-1.6571)}
\pgfpathlineto{\pgfxy(-2.6697,-1.3081)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6915,-1.3019)(-2.6908,-1.2864)
\pgfxyline(-2.6606,-1.3509)(-2.6296,-1.4124)
\pgfxyline(-2.2811,-1.9472)(-2.2899,-1.9325)
\pgfxyline(-2.3651,-1.8293)(-2.5601,-1.5408)
\pgfxyline(-2.2811,-1.9472)(-2.2679,-1.9619)
\pgfxyline(-2.3651,-1.8293)(-2.3179,-1.8829)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8866,-2.5409)}\pgfpathlineto{\pgfxy(0.7685,-2.5772)}\pgfpathlineto{\pgfxy(0.7632,-2.6405)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3055,-2.7957)}\pgfpathlineto{\pgfxy(0.5931,-2.7495)}\pgfpathlineto{\pgfxy(0.7632,-2.6405)}
\pgfpathlineto{\pgfxy(0.7685,-2.5772)}\pgfpathlineto{\pgfxy(0.3104,-2.6507)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1529,-2.8061)}\pgfpathlineto{\pgfxy(0.3055,-2.7957)}\pgfpathlineto{\pgfxy(0.3104,-2.6507)}
\pgfpathlineto{\pgfxy(-0.1554,-2.6613)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2,-2.8868)(0.1429,-2.9055)
\pgfxyline(0.3797,-2.7994)(0.4311,-2.766)
\pgfxyline(0.3797,-2.7994)(0.2,-2.8868)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6076,-2.7543)}\pgfpathlineto{\pgfxy(-0.1529,-2.8061)}\pgfpathlineto{\pgfxy(-0.1554,-2.6613)}
\pgfpathlineto{\pgfxy(-0.6173,-2.6086)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0473,-2.6415)}\pgfpathlineto{\pgfxy(-0.6076,-2.7543)}\pgfpathlineto{\pgfxy(-0.6173,-2.6086)}
\pgfpathlineto{\pgfxy(-1.0641,-2.494)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4612,-2.4705)}\pgfpathlineto{\pgfxy(-1.0473,-2.6415)}\pgfpathlineto{\pgfxy(-1.0641,-2.494)}
\pgfpathlineto{\pgfxy(-1.4846,-2.3203)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3605,-2.5996)(-1.382,-2.5811)
\pgfxyline(-1.3605,-2.5996)(-1.3004,-2.6398)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8391,-2.2456)}\pgfpathlineto{\pgfxy(-1.4612,-2.4705)}\pgfpathlineto{\pgfxy(-1.4846,-2.3203)}
\pgfpathlineto{\pgfxy(-1.8686,-2.0917)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5382,-2.4464)(-1.5858,-2.3947)
\pgfxyline(-1.5382,-2.4464)(-1.382,-2.5811)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1717,-1.9722)}\pgfpathlineto{\pgfxy(-1.8391,-2.2456)}\pgfpathlineto{\pgfxy(-1.8686,-2.0917)}
\pgfpathlineto{\pgfxy(-2.2065,-1.814)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4509,-1.6571)}\pgfpathlineto{\pgfxy(-2.1717,-1.9722)}\pgfpathlineto{\pgfxy(-2.2065,-1.814)}
\pgfpathlineto{\pgfxy(-2.4902,-1.4939)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3538,-1.8246)(-2.2899,-1.9325)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6697,-1.3081)}\pgfpathlineto{\pgfxy(-2.4509,-1.6571)}\pgfpathlineto{\pgfxy(-2.4902,-1.4939)}
\pgfpathlineto{\pgfxy(-2.7125,-1.1393)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3554,-1.8218)(-2.3798,-1.7534)
\pgfxyline(-2.5796,-1.5119)(-2.6296,-1.4124)
\pgfxyline(-2.5796,-1.5119)(-2.5601,-1.5408)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8228,-0.9338)}\pgfpathlineto{\pgfxy(-2.6697,-1.3081)}\pgfpathlineto{\pgfxy(-2.7125,-1.1393)}
\pgfpathlineto{\pgfxy(-2.868,-0.7589)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6684,-1.3593)(-2.6539,-1.3674)
\pgfxyline(-2.6684,-1.3593)(-2.6922,-1.3187)
\pgfxyline(-2.8787,-0.8081)(-2.8869,-0.7697)
\pgfxyline(-2.6922,-1.3187)(-2.6915,-1.3019)
\pgfxyline(-2.8787,-0.8081)(-2.7518,-1.1696)
\pgfxyline(-2.7518,-1.1696)(-2.6606,-1.3509)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7685,-2.5772)}\pgfpathlineto{\pgfxy(0.8866,-2.5409)}\pgfpathlineto{\pgfxy(1.0219,-2.4061)}
\pgfpathlineto{\pgfxy(0.7685,-2.4838)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3104,-2.6507)}\pgfpathlineto{\pgfxy(0.7685,-2.5772)}\pgfpathlineto{\pgfxy(0.7685,-2.4838)}
\pgfpathlineto{\pgfxy(0.3104,-2.5573)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9157,-2.4781)(0.9241,-2.5379)
\pgfxyline(0.5557,-2.6848)(0.4311,-2.766)
\pgfxyline(0.7264,-2.5441)(0.7585,-2.5116)
\pgfxyline(0.7264,-2.5441)(0.5557,-2.6848)
\pgfxyline(0.9157,-2.4781)(0.9147,-2.4716)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1554,-2.6613)}\pgfpathlineto{\pgfxy(0.3104,-2.6507)}\pgfpathlineto{\pgfxy(0.3104,-2.5573)}
\pgfpathlineto{\pgfxy(-0.1554,-2.5679)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6173,-2.6086)}\pgfpathlineto{\pgfxy(-0.1554,-2.6613)}\pgfpathlineto{\pgfxy(-0.1554,-2.5679)}
\pgfpathlineto{\pgfxy(-0.6173,-2.5152)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0641,-2.494)}\pgfpathlineto{\pgfxy(-0.6173,-2.6086)}\pgfpathlineto{\pgfxy(-0.6173,-2.5152)}
\pgfpathlineto{\pgfxy(-1.0641,-2.4006)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4846,-2.3203)}\pgfpathlineto{\pgfxy(-1.0641,-2.494)}\pgfpathlineto{\pgfxy(-1.0641,-2.4006)}
\pgfpathlineto{\pgfxy(-1.4846,-2.2269)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.5728,-3.703)(1.4088,-4.113)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-1.8686,-2.0917)}\pgfpathlineto{\pgfxy(-1.4846,-2.3203)}\pgfpathlineto{\pgfxy(-1.4846,-2.2269)}
\pgfpathlineto{\pgfxy(-1.8686,-1.9983)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.701,-2.2694)(-1.7382,-2.2188)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.2811,-4.4322)(1.4088,-4.113)
\pgfxyline(1.2811,-4.4322)(-0.1056,-4.406)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.701,-2.2694)(-1.5858,-2.3947)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2065,-1.814)}\pgfpathlineto{\pgfxy(-1.8686,-2.0917)}\pgfpathlineto{\pgfxy(-1.8686,-1.9983)}
\pgfpathlineto{\pgfxy(-2.2065,-1.7206)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8473,-2.0703)(-1.8725,-2.0273)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.1309,-4.3867)(-0.1056,-4.406)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.8473,-2.0703)(-1.7382,-2.2188)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4902,-1.4939)}\pgfpathlineto{\pgfxy(-2.2065,-1.814)}\pgfpathlineto{\pgfxy(-2.2065,-1.7206)}
\pgfpathlineto{\pgfxy(-2.4902,-1.4005)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4057,-1.6804)(-2.4122,-1.6416)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.7099,-4.3758)(-1.1309,-4.3867)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.4057,-1.6804)(-2.3798,-1.7534)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7125,-1.1393)}\pgfpathlineto{\pgfxy(-2.4902,-1.4939)}\pgfpathlineto{\pgfxy(-2.4902,-1.4005)}
\pgfpathlineto{\pgfxy(-2.7125,-1.0459)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6187,-1.3868)(-2.6539,-1.3674)
\pgfxyline(-2.5435,-1.4008)(-2.5238,-1.4008)
\pgfxyline(-2.5435,-1.4008)(-2.6187,-1.3868)
\pgfxyline(-2.4316,-1.5243)(-2.4316,-1.5171)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.1482,-4.3675)(-1.7099,-4.3758)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.4316,-1.5243)(-2.4122,-1.6416)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.868,-0.7589)}\pgfpathlineto{\pgfxy(-2.7125,-1.1393)}\pgfpathlineto{\pgfxy(-2.7125,-1.0459)}
\pgfpathlineto{\pgfxy(-2.868,-0.6655)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.5324,-4.3602)(-2.1482,-4.3675)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.9529,-0.3622)}\pgfpathlineto{\pgfxy(-2.868,-0.7589)}\pgfpathlineto{\pgfxy(-2.868,-0.6655)}
\pgfpathlineto{\pgfxy(-2.9529,-0.2688)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.899,-4.3533)(-2.5324,-4.3602)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.9504,-0.4713)(-2.8869,-0.7697)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9651,0.0412)}\pgfpathlineto{\pgfxy(-2.9529,-0.3622)}\pgfpathlineto{\pgfxy(-2.9529,-0.2688)}
\pgfpathlineto{\pgfxy(-2.9651,0.1346)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9896,-0.0515)(-2.9871,0)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.7811,-4.3178)(-3.0079,0.1151)
\pgfxyline(-4.7811,-4.3178)(-2.899,-4.3533)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.9896,-0.0515)(-2.9584,-0.4333)
\pgfxyline(-2.9584,-0.4333)(-2.9504,-0.4713)
\pgfsetstrokecolor{rgb,1:red,0.1059;green,0.1059;blue,0.1059}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{0.5} 
\pgfsetfillopacity{0.5}
\pgfpathmoveto{\pgfxy(-4.7572,-1.1039)}\pgfpathlineto{\pgfxy(-1.2747,4.1198)}\pgfpathlineto{\pgfxy(4.7572,1.1039)}
\pgfpathlineto{\pgfxy(1.2747,-4.1198)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.1059;green,0.1059;blue,0.1059}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2762,2.6784)(0.1389,2.5933)
\pgfxyline(0.4443,2.7583)(0.2762,2.6784)
\pgfxyline(0.6081,2.8114)(0.4443,2.7583)
\pgfxyline(0.788,2.695)(0.9602,2.5525)
\pgfxyline(0.6081,2.8114)(0.788,2.695)
\pgfxyline(0.8365,2.8037)(0.6081,2.8114)
\pgfxyline(0.9602,2.5525)(1.0911,2.418)
\pgfxyline(0.9528,2.5894)(0.9375,2.4652)
\pgfxyline(0.9575,2.6948)(0.9528,2.5894)
\pgfxyline(0.9508,2.7749)(0.9575,2.6948)
\pgfxyline(0.3583,2.8917)(0.105,2.9437)
\pgfxyline(0.105,2.9437)(-0.1198,2.9643)
\pgfxyline(1.0566,2.7686)(1.1361,2.745)
\pgfxyline(1.0566,2.7686)(0.8365,2.8037)
\pgfxyline(0.9508,2.7749)(0.9337,2.8262)
\pgfxyline(0.7252,2.8954)(0.7907,2.8772)
\pgfxyline(0.6081,2.8114)(0.3583,2.8917)
\pgfxyline(0.5683,2.9328)(0.4722,2.9466)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillopacity{1}
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.6081,2.8114)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(2.9651,-0.1346)}\pgfpathlineto{\pgfxy(2.9651,-0.0412)}\pgfpathlineto{\pgfxy(2.9043,-0.4412)}
\pgfpathlineto{\pgfxy(2.9043,-0.5346)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.9043,-0.5346)}\pgfpathlineto{\pgfxy(2.9043,-0.4412)}\pgfpathlineto{\pgfxy(2.772,-0.8281)}
\pgfpathlineto{\pgfxy(2.772,-0.9215)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.772,-0.9215)}\pgfpathlineto{\pgfxy(2.772,-0.8281)}\pgfpathlineto{\pgfxy(2.5714,-1.1923)}
\pgfpathlineto{\pgfxy(2.5714,-1.2857)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5714,-1.2857)}\pgfpathlineto{\pgfxy(2.5714,-1.1923)}\pgfpathlineto{\pgfxy(2.3075,-1.5248)}
\pgfpathlineto{\pgfxy(2.3075,-1.6182)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.3075,-1.6182)}\pgfpathlineto{\pgfxy(2.3075,-1.5248)}\pgfpathlineto{\pgfxy(1.9868,-1.8175)}
\pgfpathlineto{\pgfxy(1.9868,-1.9109)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9868,-1.9109)}\pgfpathlineto{\pgfxy(1.9868,-1.8175)}\pgfpathlineto{\pgfxy(1.6171,-2.0631)}
\pgfpathlineto{\pgfxy(1.6171,-2.1565)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6171,-2.1565)}\pgfpathlineto{\pgfxy(1.6171,-2.0631)}\pgfpathlineto{\pgfxy(1.2077,-2.2557)}
\pgfpathlineto{\pgfxy(1.2077,-2.3491)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2077,-2.3491)}\pgfpathlineto{\pgfxy(1.2077,-2.2557)}\pgfpathlineto{\pgfxy(1.1572,-2.2712)}
\pgfpathlineto{\pgfxy(1.0219,-2.4061)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.9529,0.3622)}\pgfpathlineto{\pgfxy(2.868,0.7589)}\pgfpathlineto{\pgfxy(2.8228,0.9338)}
\pgfpathlineto{\pgfxy(2.9063,0.5433)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9204,0.6671)(2.9238,0.6547)
\pgfxyline(2.9204,0.6671)(2.8908,0.6869)
\pgfxyline(2.9246,0.622)(2.9407,0.5118)
\pgfxyline(2.9246,0.622)(2.8513,0.8829)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9651,-0.0412)}\pgfpathlineto{\pgfxy(2.9529,0.3622)}\pgfpathlineto{\pgfxy(2.9063,0.5433)}
\pgfpathlineto{\pgfxy(2.9183,0.1463)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9801,0.2429)(2.9842,0.004)
\pgfxyline(2.9801,0.2429)(2.9407,0.5118)
\pgfxyline(2.9969,-0.0104)(2.991,0.043)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9043,-0.4412)}\pgfpathlineto{\pgfxy(2.9651,-0.0412)}\pgfpathlineto{\pgfxy(2.9183,0.1463)}
\pgfpathlineto{\pgfxy(2.8585,-0.2475)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9833,0.1128)(2.991,0.043)
\pgfxyline(2.9935,0.0648)(2.9824,0.1712)
\pgfxyline(2.9935,0.0648)(2.9926,-0.1514)
\pgfxyline(2.9833,0.1128)(2.98,0.1228)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.772,-0.8281)}\pgfpathlineto{\pgfxy(2.9043,-0.4412)}\pgfpathlineto{\pgfxy(2.8585,-0.2475)}
\pgfpathlineto{\pgfxy(2.7283,-0.6282)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5714,-1.1923)}\pgfpathlineto{\pgfxy(2.772,-0.8281)}\pgfpathlineto{\pgfxy(2.7283,-0.6282)}
\pgfpathlineto{\pgfxy(2.5308,-0.9867)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.3075,-1.5248)}\pgfpathlineto{\pgfxy(2.5714,-1.1923)}\pgfpathlineto{\pgfxy(2.5308,-0.9867)}
\pgfpathlineto{\pgfxy(2.2711,-1.314)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9868,-1.8175)}\pgfpathlineto{\pgfxy(2.3075,-1.5248)}\pgfpathlineto{\pgfxy(2.2711,-1.314)}
\pgfpathlineto{\pgfxy(1.9554,-1.602)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6171,-2.0631)}\pgfpathlineto{\pgfxy(1.9868,-1.8175)}\pgfpathlineto{\pgfxy(1.9554,-1.602)}
\pgfpathlineto{\pgfxy(1.5916,-1.8438)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2077,-2.2557)}\pgfpathlineto{\pgfxy(1.6171,-2.0631)}\pgfpathlineto{\pgfxy(1.5916,-1.8438)}
\pgfpathlineto{\pgfxy(1.3967,-1.9354)}\pgfpathlineto{\pgfxy(1.2041,-2.2143)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5287,-2.1323)(1.4642,-2.1062)
\pgfxyline(1.5287,-2.1323)(1.6477,-2.1687)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1572,-2.2712)}\pgfpathlineto{\pgfxy(1.2077,-2.2557)}\pgfpathlineto{\pgfxy(1.2041,-2.2143)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8228,0.9338)}\pgfpathlineto{\pgfxy(2.6697,1.3081)}\pgfpathlineto{\pgfxy(2.5848,1.4563)}
\pgfpathlineto{\pgfxy(2.733,1.0939)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8485,0.8929)(2.8513,0.8829)
\pgfxyline(2.6712,1.3435)(2.818,0.9981)
\pgfxyline(2.6712,1.3435)(2.5749,1.5078)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9063,0.5433)}\pgfpathlineto{\pgfxy(2.8228,0.9338)}\pgfpathlineto{\pgfxy(2.733,1.0939)}
\pgfpathlineto{\pgfxy(2.8139,0.7158)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.821,0.9909)(2.8485,0.8929)
\pgfxyline(2.9288,0.6359)(2.9261,0.6309)
\pgfxyline(2.9288,0.6359)(2.9238,0.6547)
\pgfxyline(2.821,0.9909)(2.818,0.9981)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9183,0.1463)}\pgfpathlineto{\pgfxy(2.9063,0.5433)}\pgfpathlineto{\pgfxy(2.8139,0.7158)}
\pgfpathlineto{\pgfxy(2.8256,0.3314)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9656,0.3333)(2.9824,0.1712)
\pgfxyline(2.9088,0.5985)(2.898,0.6386)
\pgfxyline(2.9088,0.5985)(2.9656,0.3333)
\pgfxyline(2.9562,0.1946)(2.98,0.1228)
\pgfxyline(2.9088,0.5985)(2.9052,0.5796)
\pgfxyline(2.9088,0.5985)(2.9261,0.6309)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(2.9088,0.5985)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(2.8585,-0.2475)}\pgfpathlineto{\pgfxy(2.9183,0.1463)}\pgfpathlineto{\pgfxy(2.8256,0.3314)}
\pgfpathlineto{\pgfxy(2.7676,-0.0498)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9404,0.2423)(2.9562,0.1946)
\pgfxyline(2.9404,0.2423)(2.9073,0.3022)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7283,-0.6282)}\pgfpathlineto{\pgfxy(2.8585,-0.2475)}\pgfpathlineto{\pgfxy(2.7676,-0.0498)}
\pgfpathlineto{\pgfxy(2.6415,-0.4185)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5308,-0.9867)}\pgfpathlineto{\pgfxy(2.7283,-0.6282)}\pgfpathlineto{\pgfxy(2.6415,-0.4185)}
\pgfpathlineto{\pgfxy(2.4504,-0.7655)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2711,-1.314)}\pgfpathlineto{\pgfxy(2.5308,-0.9867)}\pgfpathlineto{\pgfxy(2.4504,-0.7655)}
\pgfpathlineto{\pgfxy(2.1989,-1.0824)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9554,-1.602)}\pgfpathlineto{\pgfxy(2.2711,-1.314)}\pgfpathlineto{\pgfxy(2.1989,-1.0824)}
\pgfpathlineto{\pgfxy(1.8933,-1.3613)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5916,-1.8438)}\pgfpathlineto{\pgfxy(1.9554,-1.602)}\pgfpathlineto{\pgfxy(1.8933,-1.3613)}
\pgfpathlineto{\pgfxy(1.6068,-1.5517)}\pgfpathlineto{\pgfxy(1.5544,-1.6612)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3967,-1.9354)}\pgfpathlineto{\pgfxy(1.5916,-1.8438)}\pgfpathlineto{\pgfxy(1.5544,-1.6612)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3658,-2.0663)(1.3464,-2.0568)
\pgfxyline(1.3658,-2.0663)(1.4642,-2.1062)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.373,1.7942)}\pgfpathlineto{\pgfxy(2.1027,2.0993)}\pgfpathlineto{\pgfxy(2.0005,2.1933)}
\pgfpathlineto{\pgfxy(2.2576,1.9031)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.243,1.9771)(2.3011,1.9021)
\pgfxyline(2.243,1.9771)(2.0066,2.213)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5848,1.4563)}\pgfpathlineto{\pgfxy(2.373,1.7942)}\pgfpathlineto{\pgfxy(2.2576,1.9031)}
\pgfpathlineto{\pgfxy(2.4592,1.5816)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4774,1.674)(2.5742,1.509)
\pgfxyline(2.4774,1.674)(2.3011,1.9021)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.733,1.0939)}\pgfpathlineto{\pgfxy(2.5848,1.4563)}\pgfpathlineto{\pgfxy(2.4592,1.5816)}
\pgfpathlineto{\pgfxy(2.6002,1.2367)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8139,0.7158)}\pgfpathlineto{\pgfxy(2.733,1.0939)}\pgfpathlineto{\pgfxy(2.6002,1.2367)}
\pgfpathlineto{\pgfxy(2.6772,0.877)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.832,0.8844)(2.898,0.6386)
\pgfxyline(2.7275,1.1615)(2.6778,1.2622)
\pgfxyline(2.7275,1.1615)(2.832,0.8844)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8256,0.3314)}\pgfpathlineto{\pgfxy(2.8139,0.7158)}\pgfpathlineto{\pgfxy(2.6772,0.877)}
\pgfpathlineto{\pgfxy(2.6882,0.5113)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8838,0.3448)(2.9073,0.3022)
\pgfxyline(2.8831,0.4633)(2.9052,0.5796)
\pgfxyline(2.8831,0.4633)(2.8747,0.4416)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7676,-0.0498)}\pgfpathlineto{\pgfxy(2.8256,0.3314)}\pgfpathlineto{\pgfxy(2.6882,0.5113)}
\pgfpathlineto{\pgfxy(2.6331,0.1487)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8691,0.3714)(2.7941,0.4681)
\pgfxyline(2.8292,0.3236)(2.8747,0.4416)
\pgfxyline(2.8292,0.3236)(2.7983,0.2695)
\pgfxyline(2.8691,0.3714)(2.8838,0.3448)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6415,-0.4185)}\pgfpathlineto{\pgfxy(2.7676,-0.0498)}\pgfpathlineto{\pgfxy(2.6331,0.1487)}
\pgfpathlineto{\pgfxy(2.5131,-0.2021)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4504,-0.7655)}\pgfpathlineto{\pgfxy(2.6415,-0.4185)}\pgfpathlineto{\pgfxy(2.5131,-0.2021)}
\pgfpathlineto{\pgfxy(2.3313,-0.5323)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.1989,-1.0824)}\pgfpathlineto{\pgfxy(2.4504,-0.7655)}\pgfpathlineto{\pgfxy(2.3313,-0.5323)}
\pgfpathlineto{\pgfxy(2.092,-0.8338)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8933,-1.3613)}\pgfpathlineto{\pgfxy(2.1989,-1.0824)}\pgfpathlineto{\pgfxy(2.092,-0.8338)}
\pgfpathlineto{\pgfxy(1.8012,-1.0991)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6068,-1.5517)}\pgfpathlineto{\pgfxy(1.8933,-1.3613)}\pgfpathlineto{\pgfxy(1.8012,-1.0991)}
\pgfpathlineto{\pgfxy(1.779,-1.1139)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.346,2.6523)}\pgfpathlineto{\pgfxy(0.9647,2.8098)}\pgfpathlineto{\pgfxy(0.9002,2.828)}
\pgfpathlineto{\pgfxy(1.256,2.681)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9039,2.8562)(0.9329,2.8289)
\pgfxyline(1.2665,2.7064)(1.2879,2.6968)
\pgfxyline(1.2665,2.7064)(1.1361,2.745)
\pgfxyline(0.9842,2.8234)(1.1959,2.734)
\pgfxyline(0.9842,2.8234)(0.7907,2.8772)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6941,2.4451)}\pgfpathlineto{\pgfxy(1.346,2.6523)}\pgfpathlineto{\pgfxy(1.256,2.681)}
\pgfpathlineto{\pgfxy(1.5808,2.4876)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.8022,3.0989)(1.6556,2.6722)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.464,2.6177)(1.5262,2.579)
\pgfxyline(1.464,2.6177)(1.2879,2.6968)
\pgfxyline(1.3372,2.6743)(1.1959,2.734)
\pgfxyline(1.3372,2.6743)(1.6114,2.5145)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.0005,2.1933)}\pgfpathlineto{\pgfxy(1.6941,2.4451)}\pgfpathlineto{\pgfxy(1.5808,2.4876)}
\pgfpathlineto{\pgfxy(1.8667,2.2527)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6471,2.5035)(1.6949,2.4639)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.0765,2.4618)(1.6556,2.6722)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.9718,2.2477)(2.0066,2.213)
\pgfxyline(1.9718,2.2477)(1.6682,2.4814)
\pgfxyline(1.6682,2.4814)(1.6114,2.5145)
\pgfxyline(1.6471,2.5035)(1.5262,2.579)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2576,1.9031)}\pgfpathlineto{\pgfxy(2.0005,2.1933)}\pgfpathlineto{\pgfxy(1.8667,2.2527)}
\pgfpathlineto{\pgfxy(2.1067,1.9819)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.4024,2.2988)(2.0765,2.4618)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.4592,1.5816)}\pgfpathlineto{\pgfxy(2.2576,1.9031)}\pgfpathlineto{\pgfxy(2.1067,1.9819)}
\pgfpathlineto{\pgfxy(2.2948,1.6819)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.6978,2.1511)(2.4024,2.2988)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.2594,1.9146)(2.2015,1.9766)
\pgfxyline(2.2594,1.9146)(2.3693,1.7712)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6002,1.2367)}\pgfpathlineto{\pgfxy(2.4592,1.5816)}\pgfpathlineto{\pgfxy(2.2948,1.6819)}
\pgfpathlineto{\pgfxy(2.4263,1.3601)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5963,1.4273)(2.6778,1.2622)
\pgfxyline(2.4398,1.6792)(2.3693,1.7712)
\pgfxyline(2.4398,1.6792)(2.5963,1.4273)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6772,0.877)}\pgfpathlineto{\pgfxy(2.6002,1.2367)}\pgfpathlineto{\pgfxy(2.4263,1.3601)}
\pgfpathlineto{\pgfxy(2.4982,1.0244)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.6882,0.5113)}\pgfpathlineto{\pgfxy(2.6772,0.877)}\pgfpathlineto{\pgfxy(2.4982,1.0244)}
\pgfpathlineto{\pgfxy(2.5085,0.6832)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.775,0.4927)(2.7941,0.4681)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6331,0.1487)}\pgfpathlineto{\pgfxy(2.6882,0.5113)}\pgfpathlineto{\pgfxy(2.5085,0.6832)}
\pgfpathlineto{\pgfxy(2.457,0.3448)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7702,0.4989)(2.6446,0.6235)
\pgfxyline(2.7476,0.1807)(2.7983,0.2695)
\pgfxyline(2.7476,0.1807)(2.7358,0.165)
\pgfxyline(2.7702,0.4989)(2.775,0.4927)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5131,-0.2021)}\pgfpathlineto{\pgfxy(2.6331,0.1487)}\pgfpathlineto{\pgfxy(2.457,0.3448)}
\pgfpathlineto{\pgfxy(2.3451,0.0175)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6392,0.036)(2.7358,0.165)
\pgfxyline(2.6392,0.036)(2.5936,-0.0132)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3313,-0.5323)}\pgfpathlineto{\pgfxy(2.5131,-0.2021)}\pgfpathlineto{\pgfxy(2.3451,0.0175)}
\pgfpathlineto{\pgfxy(2.1754,-0.2906)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.505,-0.109)(2.5936,-0.0132)
\pgfxyline(2.505,-0.109)(2.4596,-0.1502)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.092,-0.8338)}\pgfpathlineto{\pgfxy(2.3313,-0.5323)}\pgfpathlineto{\pgfxy(2.1754,-0.2906)}
\pgfpathlineto{\pgfxy(1.9521,-0.572)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.5783,-0.6947)(3.0856,-1.4338)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(1.8012,-1.0991)}\pgfpathlineto{\pgfxy(2.092,-0.8338)}\pgfpathlineto{\pgfxy(1.9521,-0.572)}
\pgfpathlineto{\pgfxy(1.9047,-0.6153)}\pgfpathlineto{\pgfxy(1.7911,-1.0756)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0475,-0.7953)(2.0811,-0.718)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.8426,-1.7983)(3.0856,-1.4338)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.0475,-0.7953)(1.9637,-0.9552)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.779,-1.1139)}\pgfpathlineto{\pgfxy(1.8012,-1.0991)}\pgfpathlineto{\pgfxy(1.7911,-1.0756)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7539,-1.3098)(1.6981,-1.387)
\pgfxyline(1.7539,-1.3098)(1.91,-1.0577)
\pgfxyline(1.91,-1.0577)(1.9637,-0.9552)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.4839,-2.3364)(2.8426,-1.7983)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.5223,2.9249)}\pgfpathlineto{\pgfxy(0.3949,2.9394)}\pgfpathlineto{\pgfxy(0.5074,2.9135)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.27,2.9758)(0.4722,2.9466)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.5728,3.703)(-1.5698,3.7074)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.9002,2.828)}\pgfpathlineto{\pgfxy(0.5223,2.9249)}\pgfpathlineto{\pgfxy(0.5074,2.9135)}
\pgfpathlineto{\pgfxy(0.7582,2.8178)}\pgfpathlineto{\pgfxy(0.8215,2.8015)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6151,2.9261)(0.7252,2.8954)
\pgfxyline(0.8953,2.8563)(0.9038,2.8562)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.1218,3.5609)(0.8022,3.0989)
\pgfxyline(-1.3633,4.0173)(-1.5698,3.7074)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.6151,2.9261)(0.5683,2.9328)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.256,2.681)}\pgfpathlineto{\pgfxy(0.9002,2.828)}\pgfpathlineto{\pgfxy(0.8215,2.8015)}
\pgfpathlineto{\pgfxy(1.1462,2.6674)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.864,2.8566)(0.8953,2.8563)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.6883,3.8442)(-0.1218,3.5609)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.864,2.8566)(0.845,2.8466)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5808,2.4876)}\pgfpathlineto{\pgfxy(1.256,2.681)}\pgfpathlineto{\pgfxy(1.1462,2.6674)}
\pgfpathlineto{\pgfxy(1.4426,2.491)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.29,2.6709)(1.1924,2.7154)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8667,2.2527)}\pgfpathlineto{\pgfxy(1.5808,2.4876)}\pgfpathlineto{\pgfxy(1.4426,2.491)}
\pgfpathlineto{\pgfxy(1.7035,2.2765)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5939,2.5004)(1.7321,2.4009)
\pgfxyline(1.8142,2.3648)(1.8383,2.3387)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.7123,2.1439)(2.6978,2.1511)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.8142,2.3648)(1.6949,2.4639)
\pgfxyline(1.5939,2.5004)(1.3676,2.6318)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1067,1.9819)}\pgfpathlineto{\pgfxy(1.8667,2.2527)}\pgfpathlineto{\pgfxy(1.7035,2.2765)}
\pgfpathlineto{\pgfxy(1.9225,2.0294)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8344,2.3273)(2.0569,2.1314)
\pgfxyline(1.9635,2.203)(2.0055,2.1439)
\pgfxyline(2.0569,2.1314)(2.2015,1.9766)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.8681,2.066)(2.7123,2.1439)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.9635,2.203)(1.8383,2.3387)
\pgfxyline(1.8344,2.3273)(1.7321,2.4009)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2948,1.6819)}\pgfpathlineto{\pgfxy(2.1067,1.9819)}\pgfpathlineto{\pgfxy(1.9225,2.0294)}
\pgfpathlineto{\pgfxy(2.0941,1.7556)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0937,2.0197)(2.1562,1.9039)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.08,1.96)(2.8681,2.066)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.0937,2.0197)(2.0055,2.1439)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4263,1.3601)}\pgfpathlineto{\pgfxy(2.2948,1.6819)}\pgfpathlineto{\pgfxy(2.0941,1.7556)}
\pgfpathlineto{\pgfxy(2.2142,1.462)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.3282,1.8359)(3.08,1.96)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.1906,1.8403)(2.1562,1.9039)
\pgfxyline(2.2509,1.6974)(2.219,1.7774)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4982,1.0244)}\pgfpathlineto{\pgfxy(2.4263,1.3601)}\pgfpathlineto{\pgfxy(2.2142,1.462)}
\pgfpathlineto{\pgfxy(2.2798,1.1557)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.534,1.733)(3.3282,1.8359)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.5085,0.6832)}\pgfpathlineto{\pgfxy(2.4982,1.0244)}\pgfpathlineto{\pgfxy(2.2798,1.1557)}
\pgfpathlineto{\pgfxy(2.2892,0.8443)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6123,0.6493)(2.6445,0.6235)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.457,0.3448)}\pgfpathlineto{\pgfxy(2.5085,0.6832)}\pgfpathlineto{\pgfxy(2.2892,0.8443)}
\pgfpathlineto{\pgfxy(2.2422,0.5354)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4934,0.7441)(2.6123,0.6493)
\pgfxyline(2.4934,0.7441)(2.4272,0.7877)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3451,0.0175)}\pgfpathlineto{\pgfxy(2.457,0.3448)}\pgfpathlineto{\pgfxy(2.2422,0.5354)}
\pgfpathlineto{\pgfxy(2.1401,0.2368)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3917,0.3544)(2.4018,0.4539)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.0611,0.0294)(3.5783,-0.6947)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.1754,-0.2906)}\pgfpathlineto{\pgfxy(2.3451,0.0175)}\pgfpathlineto{\pgfxy(2.1401,0.2368)}
\pgfpathlineto{\pgfxy(1.9852,-0.0444)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3463,-0.253)(2.4596,-0.1502)
\pgfxyline(2.3354,0.0281)(2.2927,-0.1316)
\pgfxyline(2.3354,0.0281)(2.3807,0.2733)
\pgfxyline(2.3463,-0.253)(2.317,-0.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9521,-0.572)}\pgfpathlineto{\pgfxy(2.1754,-0.2906)}\pgfpathlineto{\pgfxy(1.9852,-0.0444)}
\pgfpathlineto{\pgfxy(1.9778,-0.0538)}\pgfpathlineto{\pgfxy(1.9215,-0.5234)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2612,-0.2497)(2.2927,-0.1316)
\pgfxyline(2.1647,-0.3945)(2.0993,-0.4388)
\pgfxyline(2.1649,-0.525)(2.0811,-0.718)
\pgfxyline(2.1649,-0.525)(2.2612,-0.2497)
\pgfxyline(2.1647,-0.3945)(2.317,-0.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9047,-0.6153)}\pgfpathlineto{\pgfxy(1.9521,-0.572)}\pgfpathlineto{\pgfxy(1.9215,-0.5234)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9619,-0.5321)(1.9355,-0.5478)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.5728,-3.703)(2.4839,-2.3364)
\pgfsetstrokeopacity{1} 
\pgfxyline(1.9619,-0.5321)(2.0993,-0.4388)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8215,2.8015)}\pgfpathlineto{\pgfxy(0.7582,2.8178)}\pgfpathlineto{\pgfxy(0.8086,2.7916)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8407,2.8443)(0.845,2.8466)
\pgfxyline(0.5973,2.9128)(0.7658,2.8731)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.2811,4.1405)(-1.3633,4.0173)
\pgfxyline(-1.2811,4.1405)(-0.6883,3.8442)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(1.1462,2.6674)}\pgfpathlineto{\pgfxy(0.8215,2.8015)}\pgfpathlineto{\pgfxy(0.8086,2.7916)}
\pgfpathlineto{\pgfxy(1.0503,2.6257)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8138,2.8302)(0.8407,2.8443)
\pgfxyline(0.789,2.8677)(0.7658,2.8731)
\pgfxyline(0.789,2.8677)(1.0686,2.7719)
\pgfxyline(0.8138,2.8302)(0.8019,2.8197)
\pgfxyline(1.0686,2.7719)(1.1924,2.7154)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4426,2.491)}\pgfpathlineto{\pgfxy(1.1462,2.6674)}\pgfpathlineto{\pgfxy(1.0503,2.6257)}
\pgfpathlineto{\pgfxy(1.1631,2.5256)}\pgfpathlineto{\pgfxy(1.2816,2.455)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3378,2.6491)(1.29,2.6709)
\pgfxyline(1.3378,2.6491)(1.3676,2.6318)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7035,2.2765)}\pgfpathlineto{\pgfxy(1.4426,2.491)}\pgfpathlineto{\pgfxy(1.2816,2.455)}
\pgfpathlineto{\pgfxy(1.5135,2.2645)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9225,2.0294)}\pgfpathlineto{\pgfxy(1.7035,2.2765)}\pgfpathlineto{\pgfxy(1.5135,2.2645)}
\pgfpathlineto{\pgfxy(1.708,2.0449)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0941,1.7556)}\pgfpathlineto{\pgfxy(1.9225,2.0294)}\pgfpathlineto{\pgfxy(1.708,2.0449)}
\pgfpathlineto{\pgfxy(1.8605,1.8017)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2033,1.8166)(2.219,1.7774)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.6157,1.6921)(3.534,1.733)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.2033,1.8166)(2.1906,1.8403)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2142,1.462)}\pgfpathlineto{\pgfxy(2.0941,1.7556)}\pgfpathlineto{\pgfxy(1.8605,1.8017)}
\pgfpathlineto{\pgfxy(1.9672,1.5408)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2915,1.5958)(2.3265,1.4697)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.7858,1.6071)(3.6157,1.6921)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.2915,1.5958)(2.2509,1.6974)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2798,1.1557)}\pgfpathlineto{\pgfxy(2.2142,1.462)}\pgfpathlineto{\pgfxy(1.9672,1.5408)}
\pgfpathlineto{\pgfxy(2.0254,1.2687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3572,1.3594)(2.3863,1.189)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.0169,1.4916)(3.7858,1.6071)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.3572,1.3594)(2.3265,1.4697)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2892,0.8443)}\pgfpathlineto{\pgfxy(2.2798,1.1557)}\pgfpathlineto{\pgfxy(2.0254,1.2687)}
\pgfpathlineto{\pgfxy(2.0338,0.9921)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.412,0.7977)(2.4272,0.7877)
\pgfxyline(2.3999,1.1096)(2.4176,0.8701)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.3008,1.3496)(4.0169,1.4916)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.3999,1.1096)(2.3863,1.189)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.1116,0.1052)(4.0611,0.0294)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.2422,0.5354)}\pgfpathlineto{\pgfxy(2.2892,0.8443)}\pgfpathlineto{\pgfxy(2.0338,0.9921)}
\pgfpathlineto{\pgfxy(1.9921,0.7177)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3183,0.8595)(2.412,0.7977)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.3934,1.3033)(4.3008,1.3496)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.3183,0.8595)(2.1896,0.9305)
\pgfxyline(2.4191,0.8491)(2.4176,0.8701)
\pgfxyline(2.4147,0.5802)(2.4191,0.8491)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.4389,0.5961)(4.1116,0.1052)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.4147,0.5802)(2.4018,0.4539)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1401,0.2368)}\pgfpathlineto{\pgfxy(2.2422,0.5354)}\pgfpathlineto{\pgfxy(1.9921,0.7177)}
\pgfpathlineto{\pgfxy(1.9648,0.6379)}\pgfpathlineto{\pgfxy(1.9807,0.3806)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3867,0.3056)(2.3807,0.2733)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.5572,0.7737)(4.4389,0.5961)
\pgfsetstrokeopacity{1} 
\pgfxyline(2.3867,0.3056)(2.3917,0.3544)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9852,-0.0444)}\pgfpathlineto{\pgfxy(2.1401,0.2368)}\pgfpathlineto{\pgfxy(1.9807,0.3806)}
\pgfpathlineto{\pgfxy(1.9789,-0.0374)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9778,-0.0538)}\pgfpathlineto{\pgfxy(1.9852,-0.0444)}\pgfpathlineto{\pgfxy(1.9789,-0.0374)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2816,2.455)}\pgfpathlineto{\pgfxy(1.1631,2.5256)}\pgfpathlineto{\pgfxy(1.2466,2.4406)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5135,2.2645)}\pgfpathlineto{\pgfxy(1.2816,2.455)}\pgfpathlineto{\pgfxy(1.2466,2.4406)}
\pgfpathlineto{\pgfxy(1.4066,2.2407)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.708,2.0449)}\pgfpathlineto{\pgfxy(1.5135,2.2645)}\pgfpathlineto{\pgfxy(1.4066,2.2407)}
\pgfpathlineto{\pgfxy(1.5415,2.0334)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8605,1.8017)}\pgfpathlineto{\pgfxy(1.708,2.0449)}\pgfpathlineto{\pgfxy(1.5415,2.0334)}
\pgfpathlineto{\pgfxy(1.6558,1.8155)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9672,1.5408)}\pgfpathlineto{\pgfxy(1.8605,1.8017)}\pgfpathlineto{\pgfxy(1.6558,1.8155)}
\pgfpathlineto{\pgfxy(1.7528,1.5829)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.4499,1.275)(4.3934,1.3033)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.0254,1.2687)}\pgfpathlineto{\pgfxy(1.9672,1.5408)}\pgfpathlineto{\pgfxy(1.7528,1.5829)}
\pgfpathlineto{\pgfxy(1.8344,1.3308)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.6092,1.1954)(4.4499,1.275)
\pgfxyline(4.6191,0.8665)(4.5572,0.7737)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(2.0338,0.9921)}\pgfpathlineto{\pgfxy(2.0254,1.2687)}\pgfpathlineto{\pgfxy(1.8344,1.3308)}
\pgfpathlineto{\pgfxy(1.9015,1.0528)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1843,0.9334)(2.1896,0.9305)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.7811,1.1095)(4.6092,1.1954)
\pgfxyline(4.7811,1.1095)(4.6191,0.8665)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(1.9921,0.7177)}\pgfpathlineto{\pgfxy(2.0338,0.9921)}\pgfpathlineto{\pgfxy(1.9015,1.0528)}
\pgfpathlineto{\pgfxy(1.9542,0.7407)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1207,0.9685)(2.1843,0.9334)
\pgfxyline(2.1207,0.9685)(1.9197,1.0623)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9648,0.6379)}\pgfpathlineto{\pgfxy(1.9921,0.7177)}\pgfpathlineto{\pgfxy(1.9542,0.7407)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0.2549;green,0.2549;blue,0.2549}
\pgfsetstrokeopacity{0.5} 
\pgfsetfillopacity{0.5}
\pgfpathmoveto{\pgfxy(-1.5649,3.6845)}\pgfpathlineto{\pgfxy(-1.2747,4.4101)}\pgfpathlineto{\pgfxy(4.7572,4.2962)}
\pgfpathlineto{\pgfxy(1.5649,-3.6845)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.2549;green,0.2549;blue,0.2549}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.1493,2.967)(-0.1198,2.9643)
\pgfxyline(-2.4001,1.6465)(-2.3183,1.6458)
\pgfxyline(-2.4786,1.6313)(-2.4859,1.6271)
\pgfxyline(-2.4786,1.6313)(-2.4001,1.6465)
\pgfxyline(-0.1493,2.967)(-0.4022,2.9613)
\pgfxyline(-0.4022,2.9613)(-0.4867,2.9495)
\pgfxyline(0.1405,2.9821)(0.1222,2.9824)
\pgfxyline(-0.2526,2.9744)(-0.317,2.967)
\pgfxyline(-2.3945,1.6823)(-2.3487,1.8195)
\pgfxyline(-2.7497,1.1221)(-2.7119,1.2194)
\pgfxyline(-2.7497,1.1221)(-2.805,0.9158)
\pgfxyline(-2.3945,1.6823)(-2.4175,1.534)
\pgfxyline(-2.3487,1.8195)(-2.3175,1.8743)
\pgfxyline(-2.0051,2.2104)(-2.0652,2.1539)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetfillopacity{1}
\pgfpathmoveto{\pgfxy(1.1572,-2.2712)}\pgfpathlineto{\pgfxy(0.7685,-2.3904)}\pgfpathlineto{\pgfxy(0.7685,-2.4838)}
\pgfpathlineto{\pgfxy(1.0219,-2.4061)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7685,-2.4838)}\pgfpathlineto{\pgfxy(0.7685,-2.3904)}\pgfpathlineto{\pgfxy(0.3104,-2.4639)}
\pgfpathlineto{\pgfxy(0.3104,-2.5573)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3104,-2.5573)}\pgfpathlineto{\pgfxy(0.3104,-2.4639)}\pgfpathlineto{\pgfxy(-0.1554,-2.4745)}
\pgfpathlineto{\pgfxy(-0.1554,-2.5679)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1554,-2.5679)}\pgfpathlineto{\pgfxy(-0.1554,-2.4745)}\pgfpathlineto{\pgfxy(-0.6173,-2.4218)}
\pgfpathlineto{\pgfxy(-0.6173,-2.5152)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6173,-2.5152)}\pgfpathlineto{\pgfxy(-0.6173,-2.4218)}\pgfpathlineto{\pgfxy(-1.0641,-2.3072)}
\pgfpathlineto{\pgfxy(-1.0641,-2.4006)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0641,-2.4006)}\pgfpathlineto{\pgfxy(-1.0641,-2.3072)}\pgfpathlineto{\pgfxy(-1.4846,-2.1335)}
\pgfpathlineto{\pgfxy(-1.4846,-2.2269)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4846,-2.2269)}\pgfpathlineto{\pgfxy(-1.4846,-2.1335)}\pgfpathlineto{\pgfxy(-1.8686,-1.9049)}
\pgfpathlineto{\pgfxy(-1.8686,-1.9983)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8686,-1.9983)}\pgfpathlineto{\pgfxy(-1.8686,-1.9049)}\pgfpathlineto{\pgfxy(-2.2065,-1.6272)}
\pgfpathlineto{\pgfxy(-2.2065,-1.7206)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2065,-1.7206)}\pgfpathlineto{\pgfxy(-2.2065,-1.6272)}\pgfpathlineto{\pgfxy(-2.4902,-1.3071)}
\pgfpathlineto{\pgfxy(-2.4902,-1.4005)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4902,-1.4005)}\pgfpathlineto{\pgfxy(-2.4902,-1.3071)}\pgfpathlineto{\pgfxy(-2.7125,-0.9525)}
\pgfpathlineto{\pgfxy(-2.7125,-1.0459)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.7125,-1.0459)}\pgfpathlineto{\pgfxy(-2.7125,-0.9525)}\pgfpathlineto{\pgfxy(-2.868,-0.5721)}
\pgfpathlineto{\pgfxy(-2.868,-0.6655)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.868,-0.6655)}\pgfpathlineto{\pgfxy(-2.868,-0.5721)}\pgfpathlineto{\pgfxy(-2.9529,-0.1754)}
\pgfpathlineto{\pgfxy(-2.9529,-0.2688)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9529,-0.2688)}\pgfpathlineto{\pgfxy(-2.9529,-0.1754)}\pgfpathlineto{\pgfxy(-2.9651,0.228)}
\pgfpathlineto{\pgfxy(-2.9651,0.1346)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3967,-1.9354)}\pgfpathlineto{\pgfxy(1.1886,-2.0333)}\pgfpathlineto{\pgfxy(1.2041,-2.2143)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7685,-2.3904)}\pgfpathlineto{\pgfxy(1.1572,-2.2712)}\pgfpathlineto{\pgfxy(1.2041,-2.2143)}
\pgfpathlineto{\pgfxy(1.1886,-2.0333)}\pgfpathlineto{\pgfxy(0.7564,-2.1659)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9147,-2.4716)(0.9044,-2.4081)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3104,-2.4639)}\pgfpathlineto{\pgfxy(0.7685,-2.3904)}\pgfpathlineto{\pgfxy(0.7564,-2.1659)}
\pgfpathlineto{\pgfxy(0.3055,-2.2382)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.891,-2.325)(0.9044,-2.4081)
\pgfxyline(0.8899,-2.3786)(0.9513,-2.304)
\pgfxyline(0.8899,-2.3786)(0.7585,-2.5116)
\pgfxyline(0.891,-2.325)(0.8886,-2.3113)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1554,-2.4745)}\pgfpathlineto{\pgfxy(0.3104,-2.4639)}\pgfpathlineto{\pgfxy(0.3055,-2.2382)}
\pgfpathlineto{\pgfxy(-0.1529,-2.2486)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6173,-2.4218)}\pgfpathlineto{\pgfxy(-0.1554,-2.4745)}\pgfpathlineto{\pgfxy(-0.1529,-2.2486)}
\pgfpathlineto{\pgfxy(-0.6076,-2.1968)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0641,-2.3072)}\pgfpathlineto{\pgfxy(-0.6173,-2.4218)}\pgfpathlineto{\pgfxy(-0.6076,-2.1968)}
\pgfpathlineto{\pgfxy(-1.0473,-2.084)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4846,-2.1335)}\pgfpathlineto{\pgfxy(-1.0641,-2.3072)}\pgfpathlineto{\pgfxy(-1.0473,-2.084)}
\pgfpathlineto{\pgfxy(-1.4612,-1.913)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8686,-1.9049)}\pgfpathlineto{\pgfxy(-1.4846,-2.1335)}\pgfpathlineto{\pgfxy(-1.4612,-1.913)}
\pgfpathlineto{\pgfxy(-1.8391,-1.6881)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2065,-1.6272)}\pgfpathlineto{\pgfxy(-1.8686,-1.9049)}\pgfpathlineto{\pgfxy(-1.8391,-1.6881)}
\pgfpathlineto{\pgfxy(-2.1717,-1.4147)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9756,-1.8511)(-2.0188,-1.7572)
\pgfxyline(-1.9756,-1.8511)(-1.8725,-2.0273)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4902,-1.3071)}\pgfpathlineto{\pgfxy(-2.2065,-1.6272)}\pgfpathlineto{\pgfxy(-2.1717,-1.4147)}
\pgfpathlineto{\pgfxy(-2.4509,-1.0997)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4316,-1.5171)(-2.4321,-1.4468)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7125,-0.9525)}\pgfpathlineto{\pgfxy(-2.4902,-1.3071)}\pgfpathlineto{\pgfxy(-2.4509,-1.0997)}
\pgfpathlineto{\pgfxy(-2.6697,-0.7506)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4327,-1.355)(-2.4308,-1.3409)
\pgfxyline(-2.4435,-1.4011)(-2.3945,-1.3959)
\pgfxyline(-2.4435,-1.4011)(-2.5238,-1.4008)
\pgfxyline(-2.4327,-1.355)(-2.4321,-1.4468)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.868,-0.5721)}\pgfpathlineto{\pgfxy(-2.7125,-0.9525)}\pgfpathlineto{\pgfxy(-2.6697,-0.7506)}
\pgfpathlineto{\pgfxy(-2.8228,-0.3763)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9529,-0.1754)}\pgfpathlineto{\pgfxy(-2.868,-0.5721)}\pgfpathlineto{\pgfxy(-2.8228,-0.3763)}
\pgfpathlineto{\pgfxy(-2.9063,0.0142)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9651,0.228)}\pgfpathlineto{\pgfxy(-2.9529,-0.1754)}\pgfpathlineto{\pgfxy(-2.9063,0.0142)}
\pgfpathlineto{\pgfxy(-2.9183,0.4112)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9871,0)(-2.9792,0.1697)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9043,0.628)}\pgfpathlineto{\pgfxy(-2.9651,0.228)}\pgfpathlineto{\pgfxy(-2.9183,0.4112)}
\pgfpathlineto{\pgfxy(-2.8585,0.8049)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9048,0.7085)(-2.88,0.788)
\pgfxyline(-2.9048,0.7085)(-2.9716,0.3313)
\pgfxyline(-2.9716,0.3313)(-2.9792,0.1697)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6068,-1.5517)}\pgfpathlineto{\pgfxy(1.541,-1.5954)}\pgfpathlineto{\pgfxy(1.5544,-1.6612)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1886,-2.0333)}\pgfpathlineto{\pgfxy(1.3967,-1.9354)}\pgfpathlineto{\pgfxy(1.5544,-1.6612)}
\pgfpathlineto{\pgfxy(1.541,-1.5954)}\pgfpathlineto{\pgfxy(1.1508,-1.7789)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7564,-2.1659)}\pgfpathlineto{\pgfxy(1.1886,-2.0333)}\pgfpathlineto{\pgfxy(1.1508,-1.7789)}
\pgfpathlineto{\pgfxy(0.7323,-1.9072)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0449,-2.1901)(0.9513,-2.304)
\pgfxyline(0.8713,-2.2136)(0.8886,-2.3113)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(1.1896,-1.9802)(1.1554,-1.9753)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.1896,-1.9802)(1.3421,-2.0547)
\pgfxyline(1.1896,-1.9802)(1.2179,-1.9512)
\pgfxyline(1.1896,-1.9802)(1.0449,-2.1901)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.1896,-1.9802)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(0.3055,-2.2382)}\pgfpathlineto{\pgfxy(0.7564,-2.1659)}\pgfpathlineto{\pgfxy(0.7323,-1.9072)}
\pgfpathlineto{\pgfxy(0.2958,-1.9773)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8598,-2.1489)(0.8713,-2.2136)
\pgfxyline(0.8598,-2.1489)(0.8424,-2.0571)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1529,-2.2486)}\pgfpathlineto{\pgfxy(0.3055,-2.2382)}\pgfpathlineto{\pgfxy(0.2958,-1.9773)}
\pgfpathlineto{\pgfxy(-0.1481,-1.9873)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6076,-2.1968)}\pgfpathlineto{\pgfxy(-0.1529,-2.2486)}\pgfpathlineto{\pgfxy(-0.1481,-1.9873)}
\pgfpathlineto{\pgfxy(-0.5883,-1.9372)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0473,-2.084)}\pgfpathlineto{\pgfxy(-0.6076,-2.1968)}\pgfpathlineto{\pgfxy(-0.5883,-1.9372)}
\pgfpathlineto{\pgfxy(-1.014,-1.8279)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4612,-1.913)}\pgfpathlineto{\pgfxy(-1.0473,-2.084)}\pgfpathlineto{\pgfxy(-1.014,-1.8279)}
\pgfpathlineto{\pgfxy(-1.4147,-1.6624)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8391,-1.6881)}\pgfpathlineto{\pgfxy(-1.4612,-1.913)}\pgfpathlineto{\pgfxy(-1.4147,-1.6624)}
\pgfpathlineto{\pgfxy(-1.7806,-1.4446)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1717,-1.4147)}\pgfpathlineto{\pgfxy(-1.8391,-1.6881)}\pgfpathlineto{\pgfxy(-1.7806,-1.4446)}
\pgfpathlineto{\pgfxy(-2.1027,-1.1799)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0847,-1.614)(-2.0967,-1.5799)
\pgfxyline(-2.0847,-1.614)(-2.0188,-1.7572)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4509,-1.0997)}\pgfpathlineto{\pgfxy(-2.1717,-1.4147)}\pgfpathlineto{\pgfxy(-2.1027,-1.1799)}
\pgfpathlineto{\pgfxy(-2.373,-0.8749)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1735,-1.3611)(-2.1911,-1.3237)
\pgfxyline(-2.1735,-1.3611)(-2.1453,-1.3677)
\pgfxyline(-2.3198,-1.3879)(-2.3945,-1.3959)
\pgfxyline(-2.4177,-1.2406)(-2.4308,-1.3409)
\pgfxyline(-2.1735,-1.3611)(-2.0967,-1.5799)
\pgfxyline(-2.1735,-1.3611)(-2.3198,-1.3879)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-2.1735,-1.3611)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-2.6697,-0.7506)}\pgfpathlineto{\pgfxy(-2.4509,-1.0997)}\pgfpathlineto{\pgfxy(-2.373,-0.8749)}
\pgfpathlineto{\pgfxy(-2.5848,-0.537)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.409,-1.1741)(-2.3867,-1.0855)
\pgfxyline(-2.409,-1.1741)(-2.4177,-1.2406)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8228,-0.3763)}\pgfpathlineto{\pgfxy(-2.6697,-0.7506)}\pgfpathlineto{\pgfxy(-2.5848,-0.537)}
\pgfpathlineto{\pgfxy(-2.733,-0.1745)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9063,0.0142)}\pgfpathlineto{\pgfxy(-2.8228,-0.3763)}\pgfpathlineto{\pgfxy(-2.733,-0.1745)}
\pgfpathlineto{\pgfxy(-2.8139,0.2035)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9183,0.4112)}\pgfpathlineto{\pgfxy(-2.9063,0.0142)}\pgfpathlineto{\pgfxy(-2.8139,0.2035)}
\pgfpathlineto{\pgfxy(-2.8256,0.5879)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8585,0.8049)}\pgfpathlineto{\pgfxy(-2.9183,0.4112)}\pgfpathlineto{\pgfxy(-2.8256,0.5879)}
\pgfpathlineto{\pgfxy(-2.7676,0.9691)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.7283,1.1857)}\pgfpathlineto{\pgfxy(-2.8585,0.8049)}\pgfpathlineto{\pgfxy(-2.7676,0.9691)}
\pgfpathlineto{\pgfxy(-2.6415,1.3378)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7911,1.0719)(-2.88,0.788)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5308,1.5442)}\pgfpathlineto{\pgfxy(-2.7283,1.1857)}\pgfpathlineto{\pgfxy(-2.6415,1.3378)}
\pgfpathlineto{\pgfxy(-2.4504,1.6849)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5329,1.6002)(-2.4859,1.6271)
\pgfxyline(-2.6542,1.3678)(-2.7119,1.2194)
\pgfxyline(-2.5329,1.6002)(-2.5096,1.634)
\pgfxyline(-2.5329,1.6002)(-2.6542,1.3678)
\pgfxyline(-2.7904,1.0742)(-2.6338,1.4143)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.5329,1.6002)(-2.5438,1.5827)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-2.5329,1.6002)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-2.1989,2.0017)}\pgfpathlineto{\pgfxy(-2.4504,1.6849)}\pgfpathlineto{\pgfxy(-2.3313,1.799)}
\pgfpathlineto{\pgfxy(-2.092,2.1005)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3661,1.8412)(-2.5096,1.634)
\pgfxyline(-2.3661,1.8412)(-2.1761,2.0642)
\pgfxyline(-2.2815,1.9376)(-2.3175,1.8743)
\pgfxyline(-2.1761,2.0642)(-2.0961,2.141)
\pgfxyline(-2.1833,2.0428)(-2.0652,2.1539)
\pgfxyline(-2.1833,2.0428)(-2.4137,1.7626)
\pgfxyline(-2.2815,1.9376)(-2.2149,2.0119)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.541,-1.5954)}\pgfpathlineto{\pgfxy(1.6068,-1.5517)}\pgfpathlineto{\pgfxy(1.779,-1.1139)}
\pgfpathlineto{\pgfxy(1.4661,-1.3218)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1508,-1.7789)}\pgfpathlineto{\pgfxy(1.541,-1.5954)}\pgfpathlineto{\pgfxy(1.4661,-1.3218)}
\pgfpathlineto{\pgfxy(1.0949,-1.4964)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3919,-1.7733)(1.2179,-1.9512)
\pgfxyline(1.3919,-1.7733)(1.5807,-1.5492)
\pgfxyline(1.5807,-1.5492)(1.6463,-1.4585)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7323,-1.9072)}\pgfpathlineto{\pgfxy(1.1508,-1.7789)}\pgfpathlineto{\pgfxy(1.0949,-1.4964)}
\pgfpathlineto{\pgfxy(0.6967,-1.6185)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8301,-1.992)(0.8424,-2.0571)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(0.9454,-1.9455)(0.906,-1.9372)
\pgfxyline(0.9454,-1.9455)(1.1554,-1.9753)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2958,-1.9773)}\pgfpathlineto{\pgfxy(0.7323,-1.9072)}\pgfpathlineto{\pgfxy(0.6967,-1.6185)}
\pgfpathlineto{\pgfxy(0.2814,-1.6851)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8224,-1.9514)(0.7896,-1.7868)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(0.6919,-1.8919)(0.5933,-1.8645)
\pgfxyline(0.6919,-1.8919)(0.906,-1.9372)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8224,-1.9514)(0.8301,-1.992)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1481,-1.9873)}\pgfpathlineto{\pgfxy(0.2958,-1.9773)}\pgfpathlineto{\pgfxy(0.2814,-1.6851)}
\pgfpathlineto{\pgfxy(-0.1409,-1.6947)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5883,-1.9372)}\pgfpathlineto{\pgfxy(-0.1481,-1.9873)}\pgfpathlineto{\pgfxy(-0.1409,-1.6947)}
\pgfpathlineto{\pgfxy(-0.5597,-1.647)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.014,-1.8279)}\pgfpathlineto{\pgfxy(-0.5883,-1.9372)}\pgfpathlineto{\pgfxy(-0.5597,-1.647)}
\pgfpathlineto{\pgfxy(-0.9647,-1.5431)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4147,-1.6624)}\pgfpathlineto{\pgfxy(-1.014,-1.8279)}\pgfpathlineto{\pgfxy(-0.9647,-1.5431)}
\pgfpathlineto{\pgfxy(-1.346,-1.3856)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7806,-1.4446)}\pgfpathlineto{\pgfxy(-1.4147,-1.6624)}\pgfpathlineto{\pgfxy(-1.346,-1.3856)}
\pgfpathlineto{\pgfxy(-1.6941,-1.1784)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1027,-1.1799)}\pgfpathlineto{\pgfxy(-1.7806,-1.4446)}\pgfpathlineto{\pgfxy(-1.6941,-1.1784)}
\pgfpathlineto{\pgfxy(-2.0005,-0.9266)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9717,-1.4086)(-2.1453,-1.3677)
\pgfxyline(-1.7506,-1.4423)(-1.6604,-1.4497)
\pgfxyline(-1.7506,-1.4423)(-1.9717,-1.4086)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.373,-0.8749)}\pgfpathlineto{\pgfxy(-2.1027,-1.1799)}\pgfpathlineto{\pgfxy(-2.0005,-0.9266)}
\pgfpathlineto{\pgfxy(-2.2576,-0.6363)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3708,-1.0226)(-2.3867,-1.0855)
\pgfxyline(-2.2988,-1.0939)(-2.3147,-1.0508)
\pgfxyline(-2.2988,-1.0939)(-2.1911,-1.3237)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5848,-0.537)}\pgfpathlineto{\pgfxy(-2.373,-0.8749)}\pgfpathlineto{\pgfxy(-2.2576,-0.6363)}
\pgfpathlineto{\pgfxy(-2.4592,-0.3149)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3609,-0.9834)(-2.3061,-0.8326)
\pgfxyline(-2.3609,-0.9834)(-2.3708,-1.0226)
\pgfxyline(-2.4016,-0.8161)(-2.4316,-0.7079)
\pgfxyline(-2.4016,-0.8161)(-2.3147,-1.0508)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.733,-0.1745)}\pgfpathlineto{\pgfxy(-2.5848,-0.537)}\pgfpathlineto{\pgfxy(-2.4592,-0.3149)}
\pgfpathlineto{\pgfxy(-2.6002,0.03)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8139,0.2035)}\pgfpathlineto{\pgfxy(-2.733,-0.1745)}\pgfpathlineto{\pgfxy(-2.6002,0.03)}
\pgfpathlineto{\pgfxy(-2.6772,0.3897)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8256,0.5879)}\pgfpathlineto{\pgfxy(-2.8139,0.2035)}\pgfpathlineto{\pgfxy(-2.6772,0.3897)}
\pgfpathlineto{\pgfxy(-2.6882,0.7554)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.7676,0.9691)}\pgfpathlineto{\pgfxy(-2.8256,0.5879)}\pgfpathlineto{\pgfxy(-2.6882,0.7554)}
\pgfpathlineto{\pgfxy(-2.6331,1.1181)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.6415,1.3378)}\pgfpathlineto{\pgfxy(-2.7676,0.9691)}\pgfpathlineto{\pgfxy(-2.6331,1.1181)}
\pgfpathlineto{\pgfxy(-2.5131,1.4688)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4504,1.6849)}\pgfpathlineto{\pgfxy(-2.6415,1.3378)}\pgfpathlineto{\pgfxy(-2.5131,1.4688)}
\pgfpathlineto{\pgfxy(-2.3313,1.799)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.6105,1.4746)(-2.5438,1.5827)
\pgfxyline(-2.6105,1.4746)(-2.6626,1.3345)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4266,1.7469)(-2.4137,1.7626)
\pgfxyline(-2.4266,1.7469)(-2.6301,1.4222)
\pgfxyline(-2.6301,1.4222)(-2.6338,1.4143)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.6626,1.3345)(-2.6724,1.2765)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.092,2.1005)}\pgfpathlineto{\pgfxy(-2.3313,1.799)}\pgfpathlineto{\pgfxy(-2.1754,1.8847)}
\pgfpathlineto{\pgfxy(-1.9521,2.1661)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1979,2.0308)(-2.2149,2.0119)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8012,2.3658)}\pgfpathlineto{\pgfxy(-2.092,2.1005)}\pgfpathlineto{\pgfxy(-1.9521,2.1661)}
\pgfpathlineto{\pgfxy(-1.6808,2.4137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1937,2.0356)(-2.086,2.1124)
\pgfxyline(-1.9649,2.267)(-2.0961,2.141)
\pgfxyline(-1.9649,2.267)(-1.9399,2.2866)
\pgfxyline(-1.9042,2.3053)(-1.8685,2.331)
\pgfxyline(-1.9042,2.3053)(-2.0051,2.2104)
\pgfxyline(-2.1937,2.0356)(-2.1979,2.0308)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4661,2.5885)}\pgfpathlineto{\pgfxy(-1.8012,2.3658)}\pgfpathlineto{\pgfxy(-1.6808,2.4137)}
\pgfpathlineto{\pgfxy(-1.3681,2.6215)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7344,2.4476)(-1.9399,2.2866)
\pgfxyline(-1.5985,2.5264)(-1.8685,2.331)
\pgfxyline(-1.7344,2.4476)(-1.6504,2.5008)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0949,2.7631)}\pgfpathlineto{\pgfxy(-1.4661,2.5885)}\pgfpathlineto{\pgfxy(-1.3681,2.6215)}
\pgfpathlineto{\pgfxy(-1.0217,2.7844)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2572,2.7129)(-1.5938,2.5298)
\pgfxyline(-1.5938,2.5298)(-1.5985,2.5264)
\pgfxyline(-1.487,2.6043)(-1.6504,2.5008)
\pgfxyline(-1.487,2.6043)(-1.4121,2.6418)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6967,2.8852)}\pgfpathlineto{\pgfxy(-1.0949,2.7631)}\pgfpathlineto{\pgfxy(-1.0217,2.7844)}
\pgfpathlineto{\pgfxy(-0.6501,2.8983)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6511,2.9266)(-0.4867,2.9495)
\pgfxyline(-0.6074,2.9234)(-0.8553,2.8624)
\pgfxyline(-0.9157,2.8452)(-1.2556,2.7135)
\pgfxyline(-0.6511,2.9266)(-0.7205,2.9085)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9047,-0.6153)}\pgfpathlineto{\pgfxy(1.6808,-0.8196)}\pgfpathlineto{\pgfxy(1.7911,-1.0756)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4661,-1.3218)}\pgfpathlineto{\pgfxy(1.779,-1.1139)}\pgfpathlineto{\pgfxy(1.7911,-1.0756)}
\pgfpathlineto{\pgfxy(1.6808,-0.8196)}\pgfpathlineto{\pgfxy(1.3681,-1.0274)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6981,-1.387)(1.6463,-1.4585)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0949,-1.4964)}\pgfpathlineto{\pgfxy(1.4661,-1.3218)}\pgfpathlineto{\pgfxy(1.3681,-1.0274)}
\pgfpathlineto{\pgfxy(1.0217,-1.1903)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6967,-1.6185)}\pgfpathlineto{\pgfxy(1.0949,-1.4964)}\pgfpathlineto{\pgfxy(1.0217,-1.1903)}
\pgfpathlineto{\pgfxy(0.6501,-1.3042)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7813,-1.745)(0.7896,-1.7868)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2814,-1.6851)}\pgfpathlineto{\pgfxy(0.6967,-1.6185)}\pgfpathlineto{\pgfxy(0.6501,-1.3042)}
\pgfpathlineto{\pgfxy(0.2626,-1.3664)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7792,-1.7344)(0.7306,-1.5001)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(0.4316,-1.8197)(0.4029,-1.8099)
\pgfxyline(0.4316,-1.8197)(0.5933,-1.8645)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7792,-1.7344)(0.7813,-1.745)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1409,-1.6947)}\pgfpathlineto{\pgfxy(0.2814,-1.6851)}\pgfpathlineto{\pgfxy(0.2626,-1.3664)}
\pgfpathlineto{\pgfxy(-0.1315,-1.3753)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(0.1671,-1.7298)(0.0768,-1.6935)
\pgfxyline(0.1671,-1.7298)(0.4029,-1.8099)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5597,-1.647)}\pgfpathlineto{\pgfxy(-0.1409,-1.6947)}\pgfpathlineto{\pgfxy(-0.1315,-1.3753)}
\pgfpathlineto{\pgfxy(-0.5223,-1.3308)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-0.099,-1.6229)(-0.1748,-1.5878)
\pgfxyline(-0.099,-1.6229)(0.0768,-1.6935)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9647,-1.5431)}\pgfpathlineto{\pgfxy(-0.5597,-1.647)}\pgfpathlineto{\pgfxy(-0.5223,-1.3308)}
\pgfpathlineto{\pgfxy(-0.9002,-1.2338)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.346,-1.3856)}\pgfpathlineto{\pgfxy(-0.9647,-1.5431)}\pgfpathlineto{\pgfxy(-0.9002,-1.2338)}
\pgfpathlineto{\pgfxy(-1.256,-1.0869)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.994,-1.4581)(-0.9153,-1.4515)
\pgfxyline(-0.994,-1.4581)(-1.1557,-1.4636)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6941,-1.1784)}\pgfpathlineto{\pgfxy(-1.346,-1.3856)}\pgfpathlineto{\pgfxy(-1.256,-1.0869)}
\pgfpathlineto{\pgfxy(-1.5808,-0.8935)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2593,-1.4672)(-1.1557,-1.4636)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.8022,-3.0989)(-1.6556,-2.6722)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.5123,-1.4619)(-1.6604,-1.4497)
\pgfxyline(-1.2593,-1.4672)(-1.5123,-1.4619)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0005,-0.9266)}\pgfpathlineto{\pgfxy(-1.6941,-1.1784)}\pgfpathlineto{\pgfxy(-1.5808,-0.8935)}
\pgfpathlineto{\pgfxy(-1.8667,-0.6586)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.0765,-2.4618)(-1.6556,-2.6722)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.2576,-0.6363)}\pgfpathlineto{\pgfxy(-2.0005,-0.9266)}\pgfpathlineto{\pgfxy(-1.8667,-0.6586)}
\pgfpathlineto{\pgfxy(-2.1067,-0.3877)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.4024,-2.2988)(-2.0765,-2.4618)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.2921,-0.7944)(-2.3061,-0.8326)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4592,-0.3149)}\pgfpathlineto{\pgfxy(-2.2576,-0.6363)}\pgfpathlineto{\pgfxy(-2.1067,-0.3877)}
\pgfpathlineto{\pgfxy(-2.2948,-0.0878)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4809,-0.5303)(-2.4868,-0.4987)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.6978,-2.1511)(-2.4024,-2.2988)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.2886,-0.7847)(-2.2921,-0.7944)
\pgfxyline(-2.4809,-0.5303)(-2.4316,-0.7079)
\pgfxyline(-2.193,-0.58)(-2.2886,-0.7847)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6002,0.03)}\pgfpathlineto{\pgfxy(-2.4592,-0.3149)}\pgfpathlineto{\pgfxy(-2.2948,-0.0878)}
\pgfpathlineto{\pgfxy(-2.4263,0.234)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5359,-0.2393)(-2.5462,-0.1397)
\pgfxyline(-2.5359,-0.2393)(-2.4868,-0.4987)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6772,0.3897)}\pgfpathlineto{\pgfxy(-2.6002,0.03)}\pgfpathlineto{\pgfxy(-2.4263,0.234)}
\pgfpathlineto{\pgfxy(-2.4982,0.5697)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5662,0.054)(-2.5676,0.1378)
\pgfxyline(-2.5662,0.054)(-2.5462,-0.1397)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6882,0.7554)}\pgfpathlineto{\pgfxy(-2.6772,0.3897)}\pgfpathlineto{\pgfxy(-2.4982,0.5697)}
\pgfpathlineto{\pgfxy(-2.5085,0.9109)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.6331,1.1181)}\pgfpathlineto{\pgfxy(-2.6882,0.7554)}\pgfpathlineto{\pgfxy(-2.5085,0.9109)}
\pgfpathlineto{\pgfxy(-2.457,1.2493)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.6618,0.8421)(-2.678,0.9485)
\pgfxyline(-2.6618,0.8421)(-2.6468,0.7898)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5131,1.4688)}\pgfpathlineto{\pgfxy(-2.6331,1.1181)}\pgfpathlineto{\pgfxy(-2.457,1.2493)}
\pgfpathlineto{\pgfxy(-2.3451,1.5766)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.6886,1.1814)(-2.6724,1.2765)
\pgfxyline(-2.6886,1.1814)(-2.6883,1.0167)
\pgfxyline(-2.6883,1.0167)(-2.678,0.9485)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3313,1.799)}\pgfpathlineto{\pgfxy(-2.5131,1.4688)}\pgfpathlineto{\pgfxy(-2.3451,1.5766)}
\pgfpathlineto{\pgfxy(-2.1754,1.8847)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.5783,0.6947)(-2.4839,2.3364)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-1.9521,2.1661)}\pgfpathlineto{\pgfxy(-2.1754,1.8847)}\pgfpathlineto{\pgfxy(-1.9852,1.9408)}
\pgfpathlineto{\pgfxy(-1.7815,2.1975)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0589,2.1242)(-2.0859,2.1124)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6808,2.4137)}\pgfpathlineto{\pgfxy(-1.9521,2.1661)}\pgfpathlineto{\pgfxy(-1.7815,2.1975)}
\pgfpathlineto{\pgfxy(-1.5339,2.4235)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9594,2.1674)(-1.905,2.1797)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.4755,2.3489)(-2.4839,2.3364)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.9594,2.1674)(-2.0589,2.1242)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.3681,2.6215)}\pgfpathlineto{\pgfxy(-1.6808,2.4137)}\pgfpathlineto{\pgfxy(-1.5339,2.4235)}
\pgfpathlineto{\pgfxy(-1.2485,2.6131)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.3856,2.4838)(-2.4755,2.3489)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.5944,2.4794)(-1.6649,2.4182)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0217,2.7844)}\pgfpathlineto{\pgfxy(-1.3681,2.6215)}\pgfpathlineto{\pgfxy(-1.2485,2.6131)}
\pgfpathlineto{\pgfxy(-0.9324,2.7618)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2251,2.7355)(-1.1809,2.7524)
\pgfxyline(-1.3503,2.6537)(-1.2222,2.7217)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.2632,2.6673)(-2.3856,2.4838)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.3503,2.6537)(-1.5355,2.5262)
\pgfxyline(-1.2251,2.7355)(-1.4121,2.6418)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6501,2.8983)}\pgfpathlineto{\pgfxy(-1.0217,2.7844)}\pgfpathlineto{\pgfxy(-0.9324,2.7618)}
\pgfpathlineto{\pgfxy(-0.5933,2.8657)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8999,2.8514)(-0.8553,2.8624)
\pgfxyline(-0.9512,2.84)(-0.8599,2.8648)
\pgfxyline(-0.8937,2.8633)(-0.7205,2.9085)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.1199,2.8823)(-2.2632,2.6673)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.8999,2.8514)(-0.9157,2.8452)
\pgfxyline(-1.1275,2.772)(-1.2222,2.7217)
\pgfxyline(-0.9512,2.84)(-1.1809,2.7524)
\pgfxyline(-0.8937,2.8633)(-1.1275,2.772)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2626,2.9605)}\pgfpathlineto{\pgfxy(-0.6501,2.8983)}\pgfpathlineto{\pgfxy(-0.5933,2.8657)}
\pgfpathlineto{\pgfxy(-0.2396,2.9225)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5279,2.943)(-0.317,2.967)
\pgfxyline(-0.6679,2.9168)(-0.5027,2.9443)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.0011,3.0605)(-2.1199,2.8823)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.5279,2.943)(-0.6074,2.9234)
\pgfxyline(-0.6679,2.9168)(-0.8599,2.8648)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.1315,2.9695)}\pgfpathlineto{\pgfxy(-0.2626,2.9605)}\pgfpathlineto{\pgfxy(-0.2396,2.9225)}
\pgfpathlineto{\pgfxy(0.12,2.9307)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1472,2.9864)(0.1222,2.9824)
\pgfxyline(-0.1472,2.9864)(-0.2526,2.9744)
\pgfxyline(-0.2197,2.9754)(-0.3261,2.9684)
\pgfxyline(-0.4119,2.9594)(-0.5027,2.9443)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3949,2.9394)}\pgfpathlineto{\pgfxy(0.1315,2.9695)}\pgfpathlineto{\pgfxy(0.12,2.9307)}
\pgfpathlineto{\pgfxy(0.4766,2.89)}\pgfpathlineto{\pgfxy(0.5074,2.9135)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2359,2.9807)(0.27,2.9758)
\pgfxyline(0.2359,2.9807)(0.1405,2.9821)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5074,2.9135)}\pgfpathlineto{\pgfxy(0.4766,2.89)}\pgfpathlineto{\pgfxy(0.7582,2.8178)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9778,-0.0538)}\pgfpathlineto{\pgfxy(1.7815,-0.3011)}\pgfpathlineto{\pgfxy(1.9215,-0.5234)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6808,-0.8196)}\pgfpathlineto{\pgfxy(1.9047,-0.6153)}\pgfpathlineto{\pgfxy(1.9215,-0.5234)}
\pgfpathlineto{\pgfxy(1.7815,-0.3011)}\pgfpathlineto{\pgfxy(1.5339,-0.5271)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9355,-0.5478)(1.8353,-0.6076)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3681,-1.0274)}\pgfpathlineto{\pgfxy(1.6808,-0.8196)}\pgfpathlineto{\pgfxy(1.5339,-0.5271)}
\pgfpathlineto{\pgfxy(1.2485,-0.7167)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6109,-0.7325)(1.6975,-0.6869)
\pgfxyline(1.7658,-0.6491)(1.8353,-0.6076)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0217,-1.1903)}\pgfpathlineto{\pgfxy(1.3681,-1.0274)}\pgfpathlineto{\pgfxy(1.2485,-0.7167)}
\pgfpathlineto{\pgfxy(0.9324,-0.8654)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6501,-1.3042)}\pgfpathlineto{\pgfxy(1.0217,-1.1903)}\pgfpathlineto{\pgfxy(0.9324,-0.8654)}
\pgfpathlineto{\pgfxy(0.5933,-0.9694)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7191,-1.4468)(0.7306,-1.5001)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2626,-1.3664)}\pgfpathlineto{\pgfxy(0.6501,-1.3042)}\pgfpathlineto{\pgfxy(0.5933,-0.9694)}
\pgfpathlineto{\pgfxy(0.2396,-1.0261)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.677,-1.2508)(0.7191,-1.4468)
\pgfxyline(0.677,-1.2508)(0.6551,-1.1517)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1315,-1.3753)}\pgfpathlineto{\pgfxy(0.2626,-1.3664)}\pgfpathlineto{\pgfxy(0.2396,-1.0261)}
\pgfpathlineto{\pgfxy(-0.12,-1.0343)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1882,-1.2688)(0.292,-1.2411)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5223,-1.3308)}\pgfpathlineto{\pgfxy(-0.1315,-1.3753)}\pgfpathlineto{\pgfxy(-0.12,-1.0343)}
\pgfpathlineto{\pgfxy(-0.4766,-0.9936)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1505,-1.3466)(0.1038,-1.2899)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-0.3641,-1.5002)(-0.4063,-1.478)
\pgfxyline(-0.3641,-1.5002)(-0.1748,-1.5878)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1505,-1.3466)(-0.3152,-1.3759)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9002,-1.2338)}\pgfpathlineto{\pgfxy(-0.5223,-1.3308)}\pgfpathlineto{\pgfxy(-0.4766,-0.9936)}
\pgfpathlineto{\pgfxy(-0.8215,-0.9052)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4369,-1.3976)(-0.3152,-1.3759)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-0.6257,-1.3628)(-0.708,-1.3142)
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.034,-3.517)(-0.8022,-3.0989)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.7189,-1.4349)(-0.9153,-1.4515)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-0.6257,-1.3628)(-0.4063,-1.478)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4369,-1.3976)(-0.7189,-1.4349)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.256,-1.0869)}\pgfpathlineto{\pgfxy(-0.9002,-1.2338)}\pgfpathlineto{\pgfxy(-0.8215,-0.9052)}
\pgfpathlineto{\pgfxy(-1.1462,-0.7711)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-0.8811,-1.2121)(-1.0219,-1.1194)
\pgfxyline(-0.8811,-1.2121)(-0.708,-1.3142)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5808,-0.8935)}\pgfpathlineto{\pgfxy(-1.256,-1.0869)}\pgfpathlineto{\pgfxy(-1.1462,-0.7711)}
\pgfpathlineto{\pgfxy(-1.4426,-0.5946)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.2553,-0.9562)(-1.1699,-1.0189)
\pgfxyline(-1.0993,-1.0685)(-1.0219,-1.1194)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8667,-0.6586)}\pgfpathlineto{\pgfxy(-1.5808,-0.8935)}\pgfpathlineto{\pgfxy(-1.4426,-0.5946)}
\pgfpathlineto{\pgfxy(-1.7035,-0.3802)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.7123,-2.1439)(-2.6978,-2.1511)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.1067,-0.3877)}\pgfpathlineto{\pgfxy(-1.8667,-0.6586)}\pgfpathlineto{\pgfxy(-1.7035,-0.3802)}
\pgfpathlineto{\pgfxy(-1.9225,-0.133)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-2.8681,-2.066)(-2.7123,-2.1439)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.1678,-0.5353)(-2.193,-0.5799)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2948,-0.0878)}\pgfpathlineto{\pgfxy(-2.1067,-0.3877)}\pgfpathlineto{\pgfxy(-1.9225,-0.133)}
\pgfpathlineto{\pgfxy(-2.0941,0.1407)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.075,-0.3711)(-2.0224,-0.2914)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.08,-1.96)(-2.8681,-2.066)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.075,-0.3711)(-2.1678,-0.5353)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4263,0.234)}\pgfpathlineto{\pgfxy(-2.2948,-0.0878)}\pgfpathlineto{\pgfxy(-2.0941,0.1407)}
\pgfpathlineto{\pgfxy(-2.2142,0.4344)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.3282,-1.8359)(-3.08,-1.96)
\pgfsetlinewidth{2.4pt} 
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.2754,0.0445)(-2.2214,-0.0271)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4982,0.5697)}\pgfpathlineto{\pgfxy(-2.4263,0.234)}\pgfpathlineto{\pgfxy(-2.2142,0.4344)}
\pgfpathlineto{\pgfxy(-2.2798,0.7407)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5713,0.3468)(-2.5681,0.3935)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.4284,0.2761)(-2.4875,0.3876)
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.534,-1.733)(-3.3282,-1.8359)
\pgfsetlinewidth{2.4pt} 
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.4284,0.2761)(-2.3166,0.1024)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5713,0.3468)(-2.5676,0.1378)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5085,0.9109)}\pgfpathlineto{\pgfxy(-2.4982,0.5697)}\pgfpathlineto{\pgfxy(-2.2798,0.7407)}
\pgfpathlineto{\pgfxy(-2.2892,1.0521)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5514,0.6362)(-2.5681,0.3935)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.6093,0.6593)(-2.6468,0.7898)
\pgfxyline(-2.6093,0.6593)(-2.5312,0.47)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5514,0.6362)(-2.5369,0.7275)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.5312,0.47)(-2.4875,0.3876)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.457,1.2493)}\pgfpathlineto{\pgfxy(-2.5085,0.9109)}\pgfpathlineto{\pgfxy(-2.2892,1.0521)}
\pgfpathlineto{\pgfxy(-2.2422,1.3609)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5065,0.9194)(-2.4669,1.0758)
\pgfxyline(-2.5065,0.9194)(-2.5369,0.7275)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3451,1.5766)}\pgfpathlineto{\pgfxy(-2.457,1.2493)}\pgfpathlineto{\pgfxy(-2.2422,1.3609)}
\pgfpathlineto{\pgfxy(-2.1401,1.6596)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3867,1.3354)(-2.4205,1.2402)
\pgfxyline(-2.4452,1.1617)(-2.4669,1.0758)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.0611,-0.0294)(-3.5783,0.6947)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.1754,1.8847)}\pgfpathlineto{\pgfxy(-2.3451,1.5766)}\pgfpathlineto{\pgfxy(-2.1401,1.6596)}
\pgfpathlineto{\pgfxy(-1.9852,1.9408)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7815,2.1975)}\pgfpathlineto{\pgfxy(-1.9852,1.9408)}\pgfpathlineto{\pgfxy(-1.7637,1.9662)}
\pgfpathlineto{\pgfxy(-1.5827,2.1943)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0395,2.0037)(-1.9443,2.1316)
\pgfxyline(-1.8925,2.1825)(-1.905,2.1797)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5339,2.4235)}\pgfpathlineto{\pgfxy(-1.7815,2.1975)}\pgfpathlineto{\pgfxy(-1.5827,2.1943)}
\pgfpathlineto{\pgfxy(-1.3627,2.3951)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8153,2.2)(-1.8925,2.1825)
\pgfxyline(-1.7543,2.3405)(-1.6649,2.4182)
\pgfxyline(-1.7543,2.3405)(-1.9315,2.1488)
\pgfxyline(-1.8153,2.2)(-1.7109,2.2064)
\pgfxyline(-1.9315,2.1488)(-1.9443,2.1316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2485,2.6131)}\pgfpathlineto{\pgfxy(-1.5339,2.4235)}\pgfpathlineto{\pgfxy(-1.3627,2.3951)}
\pgfpathlineto{\pgfxy(-1.1092,2.5635)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5599,2.5094)(-1.5355,2.5262)
\pgfxyline(-1.5599,2.5094)(-1.5944,2.4794)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9324,2.7618)}\pgfpathlineto{\pgfxy(-1.2485,2.6131)}\pgfpathlineto{\pgfxy(-1.1092,2.5635)}
\pgfpathlineto{\pgfxy(-0.8283,2.6956)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.9539,3.1313)(-2.0011,3.0605)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.5933,2.8657)}\pgfpathlineto{\pgfxy(-0.9324,2.7618)}\pgfpathlineto{\pgfxy(-0.8283,2.6956)}
\pgfpathlineto{\pgfxy(-0.5271,2.788)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.8557,3.2786)(-1.9539,3.1313)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.2396,2.9225)}\pgfpathlineto{\pgfxy(-0.5933,2.8657)}\pgfpathlineto{\pgfxy(-0.5271,2.788)}
\pgfpathlineto{\pgfxy(-0.2129,2.8384)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.3782,2.965)(-0.3261,2.9684)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.7223,3.4787)(-1.8557,3.2786)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.3782,2.965)(-0.4119,2.9594)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.12,2.9307)}\pgfpathlineto{\pgfxy(-0.2396,2.9225)}\pgfpathlineto{\pgfxy(-0.2129,2.8384)}
\pgfpathlineto{\pgfxy(0.1066,2.8457)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0848,2.9843)(0.0722,2.979)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.5728,3.703)(-1.7223,3.4787)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.0848,2.9843)(-0.2197,2.9754)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.5728,3.703)(-1.5656,3.7209)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.4766,2.89)}\pgfpathlineto{\pgfxy(0.12,2.9307)}\pgfpathlineto{\pgfxy(0.1066,2.8457)}
\pgfpathlineto{\pgfxy(0.4234,2.8095)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2095,2.9743)(0.0722,2.979)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.549,3.7624)(-1.5656,3.7209)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2095,2.9743)(0.4089,2.9477)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7582,2.8178)}\pgfpathlineto{\pgfxy(0.4766,2.89)}\pgfpathlineto{\pgfxy(0.4234,2.8095)}
\pgfpathlineto{\pgfxy(0.7298,2.7309)}\pgfpathlineto{\pgfxy(0.8086,2.7916)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5017,2.9353)(0.4089,2.9477)
\pgfxyline(0.5017,2.9353)(0.5973,2.9128)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8086,2.7916)}\pgfpathlineto{\pgfxy(0.7298,2.7309)}\pgfpathlineto{\pgfxy(1.0183,2.6118)}
\pgfpathlineto{\pgfxy(1.0503,2.6257)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8019,2.8197)(0.7746,2.7956)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0503,2.6257)}\pgfpathlineto{\pgfxy(1.0183,2.6118)}\pgfpathlineto{\pgfxy(1.1631,2.5256)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9648,0.6379)}\pgfpathlineto{\pgfxy(1.9013,0.4523)}\pgfpathlineto{\pgfxy(1.9807,0.3806)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9807,0.3806)}\pgfpathlineto{\pgfxy(1.9013,0.4523)}\pgfpathlineto{\pgfxy(1.7637,0.2025)}
\pgfpathlineto{\pgfxy(1.9789,-0.0374)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7815,-0.3011)}\pgfpathlineto{\pgfxy(1.9778,-0.0538)}\pgfpathlineto{\pgfxy(1.9789,-0.0374)}
\pgfpathlineto{\pgfxy(1.7637,0.2025)}\pgfpathlineto{\pgfxy(1.5827,-0.0256)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5339,-0.5271)}\pgfpathlineto{\pgfxy(1.7815,-0.3011)}\pgfpathlineto{\pgfxy(1.5827,-0.0256)}
\pgfpathlineto{\pgfxy(1.3627,-0.2263)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7399,-0.6645)(1.7658,-0.6491)
\pgfxyline(1.7399,-0.6645)(1.6975,-0.6869)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2485,-0.7167)}\pgfpathlineto{\pgfxy(1.5339,-0.5271)}\pgfpathlineto{\pgfxy(1.3627,-0.2263)}
\pgfpathlineto{\pgfxy(1.1092,-0.3948)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.501,-0.7904)(1.6109,-0.7325)
\pgfxyline(1.501,-0.7904)(1.3657,-0.8535)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9324,-0.8654)}\pgfpathlineto{\pgfxy(1.2485,-0.7167)}\pgfpathlineto{\pgfxy(1.1092,-0.3948)}
\pgfpathlineto{\pgfxy(0.8283,-0.5269)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2473,-0.9086)(1.3657,-0.8535)
\pgfxyline(1.2473,-0.9086)(1.066,-0.9832)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5933,-0.9694)}\pgfpathlineto{\pgfxy(0.9324,-0.8654)}\pgfpathlineto{\pgfxy(0.8283,-0.5269)}
\pgfpathlineto{\pgfxy(0.5271,-0.6193)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.65,-1.129)(0.6551,-1.1517)
\pgfxyline(0.9815,-1.018)(1.066,-0.9832)
\pgfxyline(0.9815,-1.018)(0.7284,-1.1093)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2396,-1.0261)}\pgfpathlineto{\pgfxy(0.5933,-0.9694)}\pgfpathlineto{\pgfxy(0.5271,-0.6193)}
\pgfpathlineto{\pgfxy(0.2129,-0.6697)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.619,-0.9887)(0.65,-1.129)
\pgfxyline(0.7061,-1.1173)(0.7284,-1.1093)
\pgfxyline(0.7061,-1.1173)(0.4238,-1.2058)
\pgfxyline(0.4238,-1.2058)(0.292,-1.2411)
\pgfxyline(0.619,-0.9887)(0.5787,-0.8113)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.12,-1.0343)}\pgfpathlineto{\pgfxy(0.2396,-1.0261)}\pgfpathlineto{\pgfxy(0.2129,-0.6697)}
\pgfpathlineto{\pgfxy(-0.1066,-0.6769)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1373,-1.2825)(0.1882,-1.2688)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.5728,-3.703)(1.5584,-3.7246)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.1373,-1.2825)(0.1038,-1.2899)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.1215,-3.5608)(0.034,-3.517)
\pgfxyline(1.5728,-3.703)(1.652,-3.5049)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.4766,-0.9936)}\pgfpathlineto{\pgfxy(-0.12,-1.0343)}\pgfpathlineto{\pgfxy(-0.1066,-0.6769)}
\pgfpathlineto{\pgfxy(-0.4234,-0.6408)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.5049,-3.8048)(1.5584,-3.7246)
\pgfxyline(0.6883,-3.8442)(0.1215,-3.5608)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.8215,-0.9052)}\pgfpathlineto{\pgfxy(-0.4766,-0.9936)}\pgfpathlineto{\pgfxy(-0.4234,-0.6408)}
\pgfpathlineto{\pgfxy(-0.7298,-0.5622)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.8934,-3.9467)(0.6883,-3.8442)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-1.1462,-0.7711)}\pgfpathlineto{\pgfxy(-0.8215,-0.9052)}\pgfpathlineto{\pgfxy(-0.7298,-0.5622)}
\pgfpathlineto{\pgfxy(-1.0183,-0.4431)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.128,-1.0496)(-1.1699,-1.0189)
\pgfxyline(-1.128,-1.0496)(-1.0993,-1.0685)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4426,-0.5946)}\pgfpathlineto{\pgfxy(-1.1462,-0.7711)}\pgfpathlineto{\pgfxy(-1.0183,-0.4431)}
\pgfpathlineto{\pgfxy(-1.2816,-0.2863)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.3638,-0.8767)(-1.4825,-0.78)
\pgfxyline(-1.3638,-0.8767)(-1.2553,-0.9562)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7035,-0.3802)}\pgfpathlineto{\pgfxy(-1.4426,-0.5946)}\pgfpathlineto{\pgfxy(-1.2816,-0.2863)}
\pgfpathlineto{\pgfxy(-1.5135,-0.0958)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.5863,-0.6954)(-1.7275,-0.567)
\pgfxyline(-1.5863,-0.6954)(-1.4825,-0.78)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9225,-0.133)}\pgfpathlineto{\pgfxy(-1.7035,-0.3802)}\pgfpathlineto{\pgfxy(-1.5135,-0.0958)}
\pgfpathlineto{\pgfxy(-1.708,0.1238)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-1.7933,-0.5072)(-1.9674,-0.3297)
\pgfxyline(-1.7933,-0.5072)(-1.7275,-0.567)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0103,-0.2731)(-2.0224,-0.2914)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0941,0.1407)}\pgfpathlineto{\pgfxy(-1.9225,-0.133)}\pgfpathlineto{\pgfxy(-1.708,0.1238)}
\pgfpathlineto{\pgfxy(-1.8605,0.367)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.1528,-0.1178)(-2.2214,-0.0271)
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9357,-0.1602)(-1.8319,-0.0227)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.6157,-1.6921)(-3.534,-1.733)
\pgfsetstrokeopacity{1} 
\pgfxyline(-1.9357,-0.1602)(-2.0103,-0.2731)
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.1528,-0.1178)(-1.9828,-0.3141)
\pgfxyline(-1.9828,-0.3141)(-1.9674,-0.3297)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2142,0.4344)}\pgfpathlineto{\pgfxy(-2.0941,0.1407)}\pgfpathlineto{\pgfxy(-1.8605,0.367)}
\pgfpathlineto{\pgfxy(-1.9672,0.6279)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{2.4pt} 
\pgfxyline(-2.3019,0.0795)(-2.3166,0.1024)
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-3.7858,-1.6071)(-3.6157,-1.6921)
\pgfsetlinewidth{2.4pt} 
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.3019,0.0795)(-2.2754,0.0445)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2798,0.7407)}\pgfpathlineto{\pgfxy(-2.2142,0.4344)}\pgfpathlineto{\pgfxy(-1.9672,0.6279)}
\pgfpathlineto{\pgfxy(-2.0254,0.9)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.0169,-1.4916)(-3.7858,-1.6071)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.2892,1.0521)}\pgfpathlineto{\pgfxy(-2.2798,0.7407)}\pgfpathlineto{\pgfxy(-2.0254,0.9)}
\pgfpathlineto{\pgfxy(-2.0338,1.1767)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.1116,-0.1052)(-4.0611,-0.0294)
\pgfxyline(-4.3008,-1.3496)(-4.0169,-1.4916)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.2422,1.3609)}\pgfpathlineto{\pgfxy(-2.2892,1.0521)}\pgfpathlineto{\pgfxy(-2.0338,1.1767)}
\pgfpathlineto{\pgfxy(-1.9921,1.4511)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4371,1.1936)(-2.4452,1.1617)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.4389,-0.5961)(-4.1116,-0.1052)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.4371,1.1936)(-2.4205,1.2402)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.3934,-1.3033)(-4.3008,-1.3496)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.1401,1.6596)}\pgfpathlineto{\pgfxy(-2.2422,1.3609)}\pgfpathlineto{\pgfxy(-1.9921,1.4511)}
\pgfpathlineto{\pgfxy(-1.9013,1.7164)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3439,1.4561)(-2.3867,1.3354)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.5572,-0.7737)(-4.4389,-0.5961)
\pgfsetstrokeopacity{1} 
\pgfxyline(-2.3439,1.4561)(-2.2819,1.5886)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9852,1.9408)}\pgfpathlineto{\pgfxy(-2.1401,1.6596)}\pgfpathlineto{\pgfxy(-1.9013,1.7164)}
\pgfpathlineto{\pgfxy(-1.7637,1.9662)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0898,1.9361)(-2.0395,2.0037)
\pgfxyline(-2.0898,1.9361)(-2.2277,1.7045)
\pgfxyline(-2.2277,1.7045)(-2.2819,1.5886)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5827,2.1943)}\pgfpathlineto{\pgfxy(-1.7637,1.9662)}\pgfpathlineto{\pgfxy(-1.5144,1.9606)}
\pgfpathlineto{\pgfxy(-1.359,2.1565)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3627,2.3951)}\pgfpathlineto{\pgfxy(-1.5827,2.1943)}\pgfpathlineto{\pgfxy(-1.359,2.1565)}
\pgfpathlineto{\pgfxy(-1.1701,2.3289)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.655,2.2099)(-1.7066,2.2067)
\pgfxyline(-1.655,2.2099)(-1.5026,2.1986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1092,2.5635)}\pgfpathlineto{\pgfxy(-1.3627,2.3951)}\pgfpathlineto{\pgfxy(-1.1701,2.3289)}
\pgfpathlineto{\pgfxy(-0.9524,2.4735)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8283,2.6956)}\pgfpathlineto{\pgfxy(-1.1092,2.5635)}\pgfpathlineto{\pgfxy(-0.9524,2.4735)}
\pgfpathlineto{\pgfxy(-0.7113,2.5869)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5271,2.788)}\pgfpathlineto{\pgfxy(-0.8283,2.6956)}\pgfpathlineto{\pgfxy(-0.7113,2.5869)}
\pgfpathlineto{\pgfxy(-0.4526,2.6662)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.5339,3.8002)(-1.549,3.7624)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.2129,2.8384)}\pgfpathlineto{\pgfxy(-0.5271,2.788)}\pgfpathlineto{\pgfxy(-0.4526,2.6662)}
\pgfpathlineto{\pgfxy(-0.1828,2.7095)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.493,3.9024)(-1.5339,3.8002)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.1066,2.8457)}\pgfpathlineto{\pgfxy(-0.2129,2.8384)}\pgfpathlineto{\pgfxy(-0.1828,2.7095)}
\pgfpathlineto{\pgfxy(0.0915,2.7158)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.4296,4.061)(-1.493,3.9024)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.4234,2.8095)}\pgfpathlineto{\pgfxy(0.1066,2.8457)}\pgfpathlineto{\pgfxy(0.0915,2.7158)}
\pgfpathlineto{\pgfxy(0.3636,2.6847)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.3546,4.2483)(-1.4296,4.061)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.7298,2.7309)}\pgfpathlineto{\pgfxy(0.4234,2.8095)}\pgfpathlineto{\pgfxy(0.3636,2.6847)}
\pgfpathlineto{\pgfxy(0.6267,2.6173)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0183,2.6118)}\pgfpathlineto{\pgfxy(0.7298,2.7309)}\pgfpathlineto{\pgfxy(0.6267,2.6173)}
\pgfpathlineto{\pgfxy(0.8743,2.515)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7536,2.777)(0.693,2.708)
\pgfxyline(0.7536,2.777)(0.7729,2.7941)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1631,2.5256)}\pgfpathlineto{\pgfxy(1.0183,2.6118)}\pgfpathlineto{\pgfxy(0.8743,2.515)}
\pgfpathlineto{\pgfxy(1.1005,2.3804)}\pgfpathlineto{\pgfxy(1.2466,2.4406)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.2466,2.4406)}\pgfpathlineto{\pgfxy(1.1005,2.3804)}\pgfpathlineto{\pgfxy(1.2995,2.2168)}
\pgfpathlineto{\pgfxy(1.4066,2.2407)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4066,2.2407)}\pgfpathlineto{\pgfxy(1.2995,2.2168)}\pgfpathlineto{\pgfxy(1.4666,2.0282)}
\pgfpathlineto{\pgfxy(1.5415,2.0334)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5415,2.0334)}\pgfpathlineto{\pgfxy(1.4666,2.0282)}\pgfpathlineto{\pgfxy(1.5975,1.8194)}
\pgfpathlineto{\pgfxy(1.6558,1.8155)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6558,1.8155)}\pgfpathlineto{\pgfxy(1.5975,1.8194)}\pgfpathlineto{\pgfxy(1.6891,1.5954)}
\pgfpathlineto{\pgfxy(1.7528,1.5829)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7528,1.5829)}\pgfpathlineto{\pgfxy(1.6891,1.5954)}\pgfpathlineto{\pgfxy(1.7391,1.3617)}
\pgfpathlineto{\pgfxy(1.8344,1.3308)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8344,1.3308)}\pgfpathlineto{\pgfxy(1.7391,1.3617)}\pgfpathlineto{\pgfxy(1.7463,1.1242)}
\pgfpathlineto{\pgfxy(1.9015,1.0528)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9015,1.0528)}\pgfpathlineto{\pgfxy(1.7463,1.1242)}\pgfpathlineto{\pgfxy(1.7105,0.8886)}
\pgfpathlineto{\pgfxy(1.9542,0.7407)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9013,0.4523)}\pgfpathlineto{\pgfxy(1.9648,0.6379)}\pgfpathlineto{\pgfxy(1.9542,0.7407)}
\pgfpathlineto{\pgfxy(1.7105,0.8886)}\pgfpathlineto{\pgfxy(1.6325,0.6607)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7637,0.2025)}\pgfpathlineto{\pgfxy(1.9013,0.4523)}\pgfpathlineto{\pgfxy(1.6325,0.6607)}
\pgfpathlineto{\pgfxy(1.5144,0.4462)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5827,-0.0256)}\pgfpathlineto{\pgfxy(1.7637,0.2025)}\pgfpathlineto{\pgfxy(1.5144,0.4462)}
\pgfpathlineto{\pgfxy(1.359,0.2504)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3627,-0.2263)}\pgfpathlineto{\pgfxy(1.5827,-0.0256)}\pgfpathlineto{\pgfxy(1.359,0.2504)}
\pgfpathlineto{\pgfxy(1.1701,0.078)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1092,-0.3948)}\pgfpathlineto{\pgfxy(1.3627,-0.2263)}\pgfpathlineto{\pgfxy(1.1701,0.078)}
\pgfpathlineto{\pgfxy(0.9524,-0.0667)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8283,-0.5269)}\pgfpathlineto{\pgfxy(1.1092,-0.3948)}\pgfpathlineto{\pgfxy(0.9524,-0.0667)}
\pgfpathlineto{\pgfxy(0.7113,-0.18)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5271,-0.6193)}\pgfpathlineto{\pgfxy(0.8283,-0.5269)}\pgfpathlineto{\pgfxy(0.7113,-0.18)}
\pgfpathlineto{\pgfxy(0.4526,-0.2594)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.4723,-3.8538)(1.5049,-3.8048)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.577,-0.804)(0.5787,-0.8113)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.7446,-3.2735)(1.652,-3.5049)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.2129,-0.6697)}\pgfpathlineto{\pgfxy(0.5271,-0.6193)}\pgfpathlineto{\pgfxy(0.4526,-0.2594)}
\pgfpathlineto{\pgfxy(0.1828,-0.3027)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5571,-0.7164)(0.5004,-0.4726)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.3803,-3.9917)(1.4723,-3.8538)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.5571,-0.7164)(0.577,-0.804)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.0383,-2.5393)(1.7446,-3.2735)
\pgfxyline(1.0006,-4.0003)(0.8934,-3.9467)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.1066,-0.6769)}\pgfpathlineto{\pgfxy(0.2129,-0.6697)}\pgfpathlineto{\pgfxy(0.1828,-0.3027)}
\pgfpathlineto{\pgfxy(-0.0915,-0.3089)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.2811,-4.1405)(1.3803,-3.9917)
\pgfxyline(2.0573,-2.4916)(2.0383,-2.5393)
\pgfxyline(1.2811,-4.1405)(1.0006,-4.0003)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.4234,-0.6408)}\pgfpathlineto{\pgfxy(-0.1066,-0.6769)}\pgfpathlineto{\pgfxy(-0.0915,-0.3089)}
\pgfpathlineto{\pgfxy(-0.3636,-0.2779)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7298,-0.5622)}\pgfpathlineto{\pgfxy(-0.4234,-0.6408)}\pgfpathlineto{\pgfxy(-0.3636,-0.2779)}
\pgfpathlineto{\pgfxy(-0.6267,-0.2104)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0183,-0.4431)}\pgfpathlineto{\pgfxy(-0.7298,-0.5622)}\pgfpathlineto{\pgfxy(-0.6267,-0.2104)}
\pgfpathlineto{\pgfxy(-0.8743,-0.1081)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2816,-0.2863)}\pgfpathlineto{\pgfxy(-1.0183,-0.4431)}\pgfpathlineto{\pgfxy(-0.8743,-0.1081)}
\pgfpathlineto{\pgfxy(-1.1005,0.0265)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5135,-0.0958)}\pgfpathlineto{\pgfxy(-1.2816,-0.2863)}\pgfpathlineto{\pgfxy(-1.1005,0.0265)}
\pgfpathlineto{\pgfxy(-1.2995,0.1901)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.708,0.1238)}\pgfpathlineto{\pgfxy(-1.5135,-0.0958)}\pgfpathlineto{\pgfxy(-1.2995,0.1901)}
\pgfpathlineto{\pgfxy(-1.4666,0.3786)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8277,-0.0171)(-1.8319,-0.0227)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8605,0.367)}\pgfpathlineto{\pgfxy(-1.708,0.1238)}\pgfpathlineto{\pgfxy(-1.4666,0.3786)}
\pgfpathlineto{\pgfxy(-1.5975,0.5875)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7764,0.0508)(-1.6216,0.2329)
\pgfxyline(-1.7764,0.0508)(-1.8277,-0.0171)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9672,0.6279)}\pgfpathlineto{\pgfxy(-1.8605,0.367)}\pgfpathlineto{\pgfxy(-1.5975,0.5875)}
\pgfpathlineto{\pgfxy(-1.6891,0.8115)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.4499,-1.275)(-4.3934,-1.3033)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.0254,0.9)}\pgfpathlineto{\pgfxy(-1.9672,0.6279)}\pgfpathlineto{\pgfxy(-1.6891,0.8115)}
\pgfpathlineto{\pgfxy(-1.7391,1.0451)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.6191,-0.8665)(-4.5572,-0.7737)
\pgfxyline(-4.6092,-1.1954)(-4.4499,-1.275)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-2.0338,1.1767)}\pgfpathlineto{\pgfxy(-2.0254,0.9)}\pgfpathlineto{\pgfxy(-1.7391,1.0451)}
\pgfpathlineto{\pgfxy(-1.7463,1.2827)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-4.7811,-1.1095)(-4.6191,-0.8665)
\pgfxyline(-4.7811,-1.1095)(-4.6092,-1.1954)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-1.9921,1.4511)}\pgfpathlineto{\pgfxy(-2.0338,1.1767)}\pgfpathlineto{\pgfxy(-1.7463,1.2827)}
\pgfpathlineto{\pgfxy(-1.7105,1.5183)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.9013,1.7164)}\pgfpathlineto{\pgfxy(-1.9921,1.4511)}\pgfpathlineto{\pgfxy(-1.7105,1.5183)}
\pgfpathlineto{\pgfxy(-1.6325,1.7461)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7637,1.9662)}\pgfpathlineto{\pgfxy(-1.9013,1.7164)}\pgfpathlineto{\pgfxy(-1.6325,1.7461)}
\pgfpathlineto{\pgfxy(-1.5144,1.9606)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.359,2.1565)}\pgfpathlineto{\pgfxy(-1.5144,1.9606)}\pgfpathlineto{\pgfxy(-1.2412,1.9241)}
\pgfpathlineto{\pgfxy(-1.1138,2.0847)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1701,2.3289)}\pgfpathlineto{\pgfxy(-1.359,2.1565)}\pgfpathlineto{\pgfxy(-1.1138,2.0847)}
\pgfpathlineto{\pgfxy(-0.959,2.2259)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.48,2.1969)(-1.5026,2.1986)
\pgfxyline(-1.48,2.1969)(-1.352,2.1727)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9524,2.4735)}\pgfpathlineto{\pgfxy(-1.1701,2.3289)}\pgfpathlineto{\pgfxy(-0.959,2.2259)}
\pgfpathlineto{\pgfxy(-0.7806,2.3445)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3409,2.1706)(-1.352,2.1727)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7113,2.5869)}\pgfpathlineto{\pgfxy(-0.9524,2.4735)}\pgfpathlineto{\pgfxy(-0.7806,2.3445)}
\pgfpathlineto{\pgfxy(-0.583,2.4374)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4526,2.6662)}\pgfpathlineto{\pgfxy(-0.7113,2.5869)}\pgfpathlineto{\pgfxy(-0.583,2.4374)}
\pgfpathlineto{\pgfxy(-0.371,2.5025)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.3511,4.2571)(-1.3546,4.2483)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.1828,2.7095)}\pgfpathlineto{\pgfxy(-0.4526,2.6662)}\pgfpathlineto{\pgfxy(-0.371,2.5025)}
\pgfpathlineto{\pgfxy(-0.1498,2.538)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.3234,4.3264)(-1.3511,4.2571)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.0915,2.7158)}\pgfpathlineto{\pgfxy(-0.1828,2.7095)}\pgfpathlineto{\pgfxy(-0.1498,2.538)}
\pgfpathlineto{\pgfxy(0.075,2.5431)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-1.2811,4.4322)(-1.3234,4.3264)
\pgfxyline(-1.2811,4.4322)(-1.2485,4.4316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.3636,2.6847)}\pgfpathlineto{\pgfxy(0.0915,2.7158)}\pgfpathlineto{\pgfxy(0.075,2.5431)}
\pgfpathlineto{\pgfxy(0.298,2.5176)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.9691,4.4263)(-1.2485,4.4316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.6267,2.6173)}\pgfpathlineto{\pgfxy(0.3636,2.6847)}\pgfpathlineto{\pgfxy(0.298,2.5176)}
\pgfpathlineto{\pgfxy(0.5136,2.4623)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.6871,4.421)(-0.9691,4.4263)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.8743,2.515)}\pgfpathlineto{\pgfxy(0.6267,2.6173)}\pgfpathlineto{\pgfxy(0.5136,2.4623)}
\pgfpathlineto{\pgfxy(0.7166,2.3785)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.684,2.6978)(0.693,2.708)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.6745,4.4208)(-0.6871,4.421)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.684,2.6978)(0.6307,2.6265)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1005,2.3804)}\pgfpathlineto{\pgfxy(0.8743,2.515)}\pgfpathlineto{\pgfxy(0.7166,2.3785)}
\pgfpathlineto{\pgfxy(0.902,2.2681)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6057,2.5932)(0.5974,2.5806)
\pgfxyline(0.6057,2.5932)(0.6307,2.6265)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2995,2.2168)}\pgfpathlineto{\pgfxy(1.1005,2.3804)}\pgfpathlineto{\pgfxy(0.902,2.2681)}
\pgfpathlineto{\pgfxy(1.0651,2.1341)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4666,2.0282)}\pgfpathlineto{\pgfxy(1.2995,2.2168)}\pgfpathlineto{\pgfxy(1.0651,2.1341)}
\pgfpathlineto{\pgfxy(1.202,1.9795)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5975,1.8194)}\pgfpathlineto{\pgfxy(1.4666,2.0282)}\pgfpathlineto{\pgfxy(1.202,1.9795)}
\pgfpathlineto{\pgfxy(1.3093,1.8084)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6891,1.5954)}\pgfpathlineto{\pgfxy(1.5975,1.8194)}\pgfpathlineto{\pgfxy(1.3093,1.8084)}
\pgfpathlineto{\pgfxy(1.3844,1.6248)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7391,1.3617)}\pgfpathlineto{\pgfxy(1.6891,1.5954)}\pgfpathlineto{\pgfxy(1.3844,1.6248)}
\pgfpathlineto{\pgfxy(1.4254,1.4333)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7463,1.1242)}\pgfpathlineto{\pgfxy(1.7391,1.3617)}\pgfpathlineto{\pgfxy(1.4254,1.4333)}
\pgfpathlineto{\pgfxy(1.4313,1.2386)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7105,0.8886)}\pgfpathlineto{\pgfxy(1.7463,1.1242)}\pgfpathlineto{\pgfxy(1.4313,1.2386)}
\pgfpathlineto{\pgfxy(1.4019,1.0455)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9028,1.0702)(1.9197,1.0623)
\pgfxyline(1.9028,1.0702)(1.7418,1.1338)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6325,0.6607)}\pgfpathlineto{\pgfxy(1.7105,0.8886)}\pgfpathlineto{\pgfxy(1.4019,1.0455)}
\pgfpathlineto{\pgfxy(1.338,0.8587)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6664,1.1635)(1.7418,1.1338)
\pgfxyline(1.6664,1.1635)(1.6419,1.1717)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5144,0.4462)}\pgfpathlineto{\pgfxy(1.6325,0.6607)}\pgfpathlineto{\pgfxy(1.338,0.8587)}
\pgfpathlineto{\pgfxy(1.2412,0.6829)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.359,0.2504)}\pgfpathlineto{\pgfxy(1.5144,0.4462)}\pgfpathlineto{\pgfxy(1.2412,0.6829)}
\pgfpathlineto{\pgfxy(1.1138,0.5224)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1701,0.078)}\pgfpathlineto{\pgfxy(1.359,0.2504)}\pgfpathlineto{\pgfxy(1.1138,0.5224)}
\pgfpathlineto{\pgfxy(0.959,0.3811)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9524,-0.0667)}\pgfpathlineto{\pgfxy(1.1701,0.078)}\pgfpathlineto{\pgfxy(0.959,0.3811)}
\pgfpathlineto{\pgfxy(0.7806,0.2626)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7113,-0.18)}\pgfpathlineto{\pgfxy(0.9524,-0.0667)}\pgfpathlineto{\pgfxy(0.7806,0.2626)}
\pgfpathlineto{\pgfxy(0.583,0.1696)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.0983,-2.3891)(2.0573,-2.4916)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.4526,-0.2594)}\pgfpathlineto{\pgfxy(0.7113,-0.18)}\pgfpathlineto{\pgfxy(0.583,0.1696)}
\pgfpathlineto{\pgfxy(0.371,0.1046)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.2102,-2.1094)(2.0983,-2.3891)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.1828,-0.3027)}\pgfpathlineto{\pgfxy(0.4526,-0.2594)}\pgfpathlineto{\pgfxy(0.371,0.1046)}
\pgfpathlineto{\pgfxy(0.1498,0.0691)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.492,-0.4366)(0.4458,-0.2426)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.3223,-1.8291)(2.2102,-2.1094)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.492,-0.4366)(0.5004,-0.4726)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0915,-0.3089)}\pgfpathlineto{\pgfxy(0.1828,-0.3027)}\pgfpathlineto{\pgfxy(0.1498,0.0691)}
\pgfpathlineto{\pgfxy(-0.075,0.064)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4242,-0.1519)(0.4458,-0.2426)
\pgfxyline(0.4242,-0.1519)(0.4174,-0.124)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3636,-0.2779)}\pgfpathlineto{\pgfxy(-0.0915,-0.3089)}\pgfpathlineto{\pgfxy(-0.075,0.064)}
\pgfpathlineto{\pgfxy(-0.298,0.0894)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6267,-0.2104)}\pgfpathlineto{\pgfxy(-0.3636,-0.2779)}\pgfpathlineto{\pgfxy(-0.298,0.0894)}
\pgfpathlineto{\pgfxy(-0.5136,0.1447)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8743,-0.1081)}\pgfpathlineto{\pgfxy(-0.6267,-0.2104)}\pgfpathlineto{\pgfxy(-0.5136,0.1447)}
\pgfpathlineto{\pgfxy(-0.7166,0.2286)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1005,0.0265)}\pgfpathlineto{\pgfxy(-0.8743,-0.1081)}\pgfpathlineto{\pgfxy(-0.7166,0.2286)}
\pgfpathlineto{\pgfxy(-0.902,0.3389)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2995,0.1901)}\pgfpathlineto{\pgfxy(-1.1005,0.0265)}\pgfpathlineto{\pgfxy(-0.902,0.3389)}
\pgfpathlineto{\pgfxy(-1.0651,0.473)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4666,0.3786)}\pgfpathlineto{\pgfxy(-1.2995,0.1901)}\pgfpathlineto{\pgfxy(-1.0651,0.473)}
\pgfpathlineto{\pgfxy(-1.202,0.6275)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5975,0.5875)}\pgfpathlineto{\pgfxy(-1.4666,0.3786)}\pgfpathlineto{\pgfxy(-1.202,0.6275)}
\pgfpathlineto{\pgfxy(-1.3093,0.7987)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5987,0.2598)(-1.4663,0.3995)
\pgfxyline(-1.5987,0.2598)(-1.6216,0.2329)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6891,0.8115)}\pgfpathlineto{\pgfxy(-1.5975,0.5875)}\pgfpathlineto{\pgfxy(-1.3093,0.7987)}
\pgfpathlineto{\pgfxy(-1.3844,0.9823)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4043,0.4648)(-1.3839,0.4842)
\pgfxyline(-1.4043,0.4648)(-1.4663,0.3995)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7391,1.0451)}\pgfpathlineto{\pgfxy(-1.6891,0.8115)}\pgfpathlineto{\pgfxy(-1.3844,0.9823)}
\pgfpathlineto{\pgfxy(-1.4254,1.1738)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7463,1.2827)}\pgfpathlineto{\pgfxy(-1.7391,1.0451)}\pgfpathlineto{\pgfxy(-1.4254,1.1738)}
\pgfpathlineto{\pgfxy(-1.4313,1.3685)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7105,1.5183)}\pgfpathlineto{\pgfxy(-1.7463,1.2827)}\pgfpathlineto{\pgfxy(-1.4313,1.3685)}
\pgfpathlineto{\pgfxy(-1.4019,1.5616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6325,1.7461)}\pgfpathlineto{\pgfxy(-1.7105,1.5183)}\pgfpathlineto{\pgfxy(-1.4019,1.5616)}
\pgfpathlineto{\pgfxy(-1.338,1.7483)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5144,1.9606)}\pgfpathlineto{\pgfxy(-1.6325,1.7461)}\pgfpathlineto{\pgfxy(-1.338,1.7483)}
\pgfpathlineto{\pgfxy(-1.2412,1.9241)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2921,2.1614)(-1.3409,2.1706)
\pgfxyline(-1.2921,2.1614)(-1.2727,2.1557)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1138,2.0847)}\pgfpathlineto{\pgfxy(-1.2412,1.9241)}\pgfpathlineto{\pgfxy(-0.9485,1.8573)}
\pgfpathlineto{\pgfxy(-0.8511,1.98)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.959,2.2259)}\pgfpathlineto{\pgfxy(-1.1138,2.0847)}\pgfpathlineto{\pgfxy(-0.8511,1.98)}
\pgfpathlineto{\pgfxy(-0.7328,2.0879)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1756,2.1275)(-1.2727,2.1557)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7806,2.3445)}\pgfpathlineto{\pgfxy(-0.959,2.2259)}\pgfpathlineto{\pgfxy(-0.7328,2.0879)}
\pgfpathlineto{\pgfxy(-0.5965,2.1785)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1627,2.1237)(-1.1756,2.1275)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.583,2.4374)}\pgfpathlineto{\pgfxy(-0.7806,2.3445)}\pgfpathlineto{\pgfxy(-0.5965,2.1785)}
\pgfpathlineto{\pgfxy(-0.4455,2.2495)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.371,2.5025)}\pgfpathlineto{\pgfxy(-0.583,2.4374)}\pgfpathlineto{\pgfxy(-0.4455,2.2495)}
\pgfpathlineto{\pgfxy(-0.2835,2.2992)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1498,2.538)}\pgfpathlineto{\pgfxy(-0.371,2.5025)}\pgfpathlineto{\pgfxy(-0.2835,2.2992)}
\pgfpathlineto{\pgfxy(-0.1145,2.3263)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.6518,4.4203)(-0.6745,4.4208)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.075,2.5431)}\pgfpathlineto{\pgfxy(-0.1498,2.538)}\pgfpathlineto{\pgfxy(-0.1145,2.3263)}
\pgfpathlineto{\pgfxy(0.0573,2.3302)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.5651,4.4187)(-0.6518,4.4203)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.298,2.5176)}\pgfpathlineto{\pgfxy(0.075,2.5431)}\pgfpathlineto{\pgfxy(0.0573,2.3302)}
\pgfpathlineto{\pgfxy(0.2277,2.3108)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.4355,4.4163)(-0.5651,4.4187)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.5136,2.4623)}\pgfpathlineto{\pgfxy(0.298,2.5176)}\pgfpathlineto{\pgfxy(0.2277,2.3108)}
\pgfpathlineto{\pgfxy(0.3925,2.2685)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.2788,4.4133)(-0.4355,4.4163)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.7166,2.3785)}\pgfpathlineto{\pgfxy(0.5136,2.4623)}\pgfpathlineto{\pgfxy(0.3925,2.2685)}
\pgfpathlineto{\pgfxy(0.5476,2.2045)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5554,2.5178)(0.5974,2.5806)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.1062,4.41)(-0.2788,4.4133)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.902,2.2681)}\pgfpathlineto{\pgfxy(0.7166,2.3785)}\pgfpathlineto{\pgfxy(0.5476,2.2045)}
\pgfpathlineto{\pgfxy(0.6892,2.1202)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5196,2.4642)(0.5554,2.5178)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0.0142,4.4083)(-0.1062,4.41)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.5196,2.4642)(0.484,2.4062)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0651,2.1341)}\pgfpathlineto{\pgfxy(0.902,2.2681)}\pgfpathlineto{\pgfxy(0.6892,2.1202)}
\pgfpathlineto{\pgfxy(0.8139,2.0177)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.202,1.9795)}\pgfpathlineto{\pgfxy(1.0651,2.1341)}\pgfpathlineto{\pgfxy(0.8139,2.0177)}
\pgfpathlineto{\pgfxy(0.9185,1.8996)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3093,1.8084)}\pgfpathlineto{\pgfxy(1.202,1.9795)}\pgfpathlineto{\pgfxy(0.9185,1.8996)}
\pgfpathlineto{\pgfxy(1.0005,1.7688)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3844,1.6248)}\pgfpathlineto{\pgfxy(1.3093,1.8084)}\pgfpathlineto{\pgfxy(1.0005,1.7688)}
\pgfpathlineto{\pgfxy(1.0579,1.6285)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4254,1.4333)}\pgfpathlineto{\pgfxy(1.3844,1.6248)}\pgfpathlineto{\pgfxy(1.0579,1.6285)}
\pgfpathlineto{\pgfxy(1.0892,1.4822)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4313,1.2386)}\pgfpathlineto{\pgfxy(1.4254,1.4333)}\pgfpathlineto{\pgfxy(1.0892,1.4822)}
\pgfpathlineto{\pgfxy(1.0937,1.3334)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4019,1.0455)}\pgfpathlineto{\pgfxy(1.4313,1.2386)}\pgfpathlineto{\pgfxy(1.0937,1.3334)}
\pgfpathlineto{\pgfxy(1.0713,1.1859)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5189,1.2127)(1.6419,1.1717)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.338,0.8587)}\pgfpathlineto{\pgfxy(1.4019,1.0455)}\pgfpathlineto{\pgfxy(1.0713,1.1859)}
\pgfpathlineto{\pgfxy(1.0224,1.0432)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.414,1.2476)(1.5189,1.2127)
\pgfxyline(1.414,1.2476)(1.3125,1.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2412,0.6829)}\pgfpathlineto{\pgfxy(1.338,0.8587)}\pgfpathlineto{\pgfxy(1.0224,1.0432)}
\pgfpathlineto{\pgfxy(0.9485,0.9088)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1138,0.5224)}\pgfpathlineto{\pgfxy(1.2412,0.6829)}\pgfpathlineto{\pgfxy(0.9485,0.9088)}
\pgfpathlineto{\pgfxy(0.8511,0.7862)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.959,0.3811)}\pgfpathlineto{\pgfxy(1.1138,0.5224)}\pgfpathlineto{\pgfxy(0.8511,0.7862)}
\pgfpathlineto{\pgfxy(0.7328,0.6782)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7806,0.2626)}\pgfpathlineto{\pgfxy(0.959,0.3811)}\pgfpathlineto{\pgfxy(0.7328,0.6782)}
\pgfpathlineto{\pgfxy(0.5965,0.5876)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.3383,-1.7891)(2.3223,-1.8291)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.583,0.1696)}\pgfpathlineto{\pgfxy(0.7806,0.2626)}\pgfpathlineto{\pgfxy(0.5965,0.5876)}
\pgfpathlineto{\pgfxy(0.4455,0.5166)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.3883,-1.6641)(2.3383,-1.7891)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.371,0.1046)}\pgfpathlineto{\pgfxy(0.583,0.1696)}\pgfpathlineto{\pgfxy(0.4455,0.5166)}
\pgfpathlineto{\pgfxy(0.2835,0.4669)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.4788,-1.4379)(2.3883,-1.6641)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.1498,0.0691)}\pgfpathlineto{\pgfxy(0.371,0.1046)}\pgfpathlineto{\pgfxy(0.2835,0.4669)}
\pgfpathlineto{\pgfxy(0.1145,0.4398)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3834,0.0158)(0.4174,-0.124)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.5419,-1.2801)(2.4788,-1.4379)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.075,0.064)}\pgfpathlineto{\pgfxy(0.1498,0.0691)}\pgfpathlineto{\pgfxy(0.1145,0.4398)}
\pgfpathlineto{\pgfxy(-0.0573,0.4359)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3544,0.1349)(0.3834,0.0158)
\pgfxyline(0.3544,0.1349)(0.3272,0.2441)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.298,0.0894)}\pgfpathlineto{\pgfxy(-0.075,0.064)}\pgfpathlineto{\pgfxy(-0.0573,0.4359)}
\pgfpathlineto{\pgfxy(-0.2277,0.4553)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5136,0.1447)}\pgfpathlineto{\pgfxy(-0.298,0.0894)}\pgfpathlineto{\pgfxy(-0.2277,0.4553)}
\pgfpathlineto{\pgfxy(-0.3925,0.4976)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7166,0.2286)}\pgfpathlineto{\pgfxy(-0.5136,0.1447)}\pgfpathlineto{\pgfxy(-0.3925,0.4976)}
\pgfpathlineto{\pgfxy(-0.5476,0.5617)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.902,0.3389)}\pgfpathlineto{\pgfxy(-0.7166,0.2286)}\pgfpathlineto{\pgfxy(-0.5476,0.5617)}
\pgfpathlineto{\pgfxy(-0.6892,0.646)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0651,0.473)}\pgfpathlineto{\pgfxy(-0.902,0.3389)}\pgfpathlineto{\pgfxy(-0.6892,0.646)}
\pgfpathlineto{\pgfxy(-0.8139,0.7484)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.202,0.6275)}\pgfpathlineto{\pgfxy(-1.0651,0.473)}\pgfpathlineto{\pgfxy(-0.8139,0.7484)}
\pgfpathlineto{\pgfxy(-0.9185,0.8665)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3093,0.7987)}\pgfpathlineto{\pgfxy(-1.202,0.6275)}\pgfpathlineto{\pgfxy(-0.9185,0.8665)}
\pgfpathlineto{\pgfxy(-1.0005,0.9973)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2819,0.5812)(-1.3839,0.4842)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.3844,0.9823)}\pgfpathlineto{\pgfxy(-1.3093,0.7987)}\pgfpathlineto{\pgfxy(-1.0005,0.9973)}
\pgfpathlineto{\pgfxy(-1.0579,1.1376)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.195,0.6639)(-1.1103,0.7368)
\pgfxyline(-1.195,0.6639)(-1.2819,0.5812)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4254,1.1738)}\pgfpathlineto{\pgfxy(-1.3844,0.9823)}\pgfpathlineto{\pgfxy(-1.0579,1.1376)}
\pgfpathlineto{\pgfxy(-1.0892,1.2839)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4313,1.3685)}\pgfpathlineto{\pgfxy(-1.4254,1.1738)}\pgfpathlineto{\pgfxy(-1.0892,1.2839)}
\pgfpathlineto{\pgfxy(-1.0937,1.4327)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4019,1.5616)}\pgfpathlineto{\pgfxy(-1.4313,1.3685)}\pgfpathlineto{\pgfxy(-1.0937,1.4327)}
\pgfpathlineto{\pgfxy(-1.0713,1.5803)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.338,1.7483)}\pgfpathlineto{\pgfxy(-1.4019,1.5616)}\pgfpathlineto{\pgfxy(-1.0713,1.5803)}
\pgfpathlineto{\pgfxy(-1.0224,1.723)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2412,1.9241)}\pgfpathlineto{\pgfxy(-1.338,1.7483)}\pgfpathlineto{\pgfxy(-1.0224,1.723)}
\pgfpathlineto{\pgfxy(-0.9485,1.8573)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0929,2.1034)(-1.1627,2.1237)
\pgfxyline(-1.0929,2.1034)(-1.0134,2.073)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8511,1.98)}\pgfpathlineto{\pgfxy(-0.9485,1.8573)}\pgfpathlineto{\pgfxy(-0.6407,1.7612)}
\pgfpathlineto{\pgfxy(-0.575,1.844)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7328,2.0879)}\pgfpathlineto{\pgfxy(-0.8511,1.98)}\pgfpathlineto{\pgfxy(-0.575,1.844)}
\pgfpathlineto{\pgfxy(-0.4951,1.917)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9664,2.055)(-1.0134,2.073)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5965,2.1785)}\pgfpathlineto{\pgfxy(-0.7328,2.0879)}\pgfpathlineto{\pgfxy(-0.4951,1.917)}
\pgfpathlineto{\pgfxy(-0.403,1.9782)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9561,2.0511)(-0.9664,2.055)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.4455,2.2495)}\pgfpathlineto{\pgfxy(-0.5965,2.1785)}\pgfpathlineto{\pgfxy(-0.403,1.9782)}
\pgfpathlineto{\pgfxy(-0.3009,2.0261)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2835,2.2992)}\pgfpathlineto{\pgfxy(-0.4455,2.2495)}\pgfpathlineto{\pgfxy(-0.3009,2.0261)}
\pgfpathlineto{\pgfxy(-0.1915,2.0597)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1145,2.3263)}\pgfpathlineto{\pgfxy(-0.2835,2.2992)}\pgfpathlineto{\pgfxy(-0.1915,2.0597)}
\pgfpathlineto{\pgfxy(-0.0773,2.078)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0573,2.3302)}\pgfpathlineto{\pgfxy(-0.1145,2.3263)}\pgfpathlineto{\pgfxy(-0.0773,2.078)}
\pgfpathlineto{\pgfxy(0.0387,2.0807)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(-0,4.408)(-0.0142,4.4083)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.2277,2.3108)}\pgfpathlineto{\pgfxy(0.0573,2.3302)}\pgfpathlineto{\pgfxy(0.0387,2.0807)}
\pgfpathlineto{\pgfxy(0.1538,2.0675)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.0491,4.4071)(-0,4.408)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.3925,2.2685)}\pgfpathlineto{\pgfxy(0.2277,2.3108)}\pgfpathlineto{\pgfxy(0.1538,2.0675)}
\pgfpathlineto{\pgfxy(0.2651,2.039)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.1255,4.4057)(0.0491,4.4071)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.5476,2.2045)}\pgfpathlineto{\pgfxy(0.3925,2.2685)}\pgfpathlineto{\pgfxy(0.2651,2.039)}
\pgfpathlineto{\pgfxy(0.3699,1.9957)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4629,2.3718)(0.484,2.4062)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.2222,4.4038)(0.1255,4.4057)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.6892,2.1202)}\pgfpathlineto{\pgfxy(0.5476,2.2045)}\pgfpathlineto{\pgfxy(0.3699,1.9957)}
\pgfpathlineto{\pgfxy(0.4656,1.9387)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4262,2.3121)(0.4629,2.3718)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.3337,4.4017)(0.2222,4.4038)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.8139,2.0177)}\pgfpathlineto{\pgfxy(0.6892,2.1202)}\pgfpathlineto{\pgfxy(0.4656,1.9387)}
\pgfpathlineto{\pgfxy(0.5498,1.8695)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3651,2.2053)(0.4244,2.3089)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.4556,4.3994)(0.3337,4.4017)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.9185,1.8996)}\pgfpathlineto{\pgfxy(0.8139,2.0177)}\pgfpathlineto{\pgfxy(0.5498,1.8695)}
\pgfpathlineto{\pgfxy(0.6205,1.7898)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.5012,4.3986)(0.4556,4.3994)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(1.0005,1.7688)}\pgfpathlineto{\pgfxy(0.9185,1.8996)}\pgfpathlineto{\pgfxy(0.6205,1.7898)}
\pgfpathlineto{\pgfxy(0.6759,1.7014)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0579,1.6285)}\pgfpathlineto{\pgfxy(1.0005,1.7688)}\pgfpathlineto{\pgfxy(0.6759,1.7014)}
\pgfpathlineto{\pgfxy(0.7147,1.6066)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0892,1.4822)}\pgfpathlineto{\pgfxy(1.0579,1.6285)}\pgfpathlineto{\pgfxy(0.7147,1.6066)}
\pgfpathlineto{\pgfxy(0.7358,1.5078)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0937,1.3334)}\pgfpathlineto{\pgfxy(1.0892,1.4822)}\pgfpathlineto{\pgfxy(0.7358,1.5078)}
\pgfpathlineto{\pgfxy(0.7389,1.4073)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0713,1.1859)}\pgfpathlineto{\pgfxy(1.0937,1.3334)}\pgfpathlineto{\pgfxy(0.7389,1.4073)}
\pgfpathlineto{\pgfxy(0.7237,1.3076)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2525,1.2925)(1.3125,1.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0224,1.0432)}\pgfpathlineto{\pgfxy(1.0713,1.1859)}\pgfpathlineto{\pgfxy(0.7237,1.3076)}
\pgfpathlineto{\pgfxy(0.6907,1.2112)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.148,1.3216)(1.2525,1.2925)
\pgfxyline(1.148,1.3216)(1.1428,1.3228)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9485,0.9088)}\pgfpathlineto{\pgfxy(1.0224,1.0432)}\pgfpathlineto{\pgfxy(0.6907,1.2112)}
\pgfpathlineto{\pgfxy(0.6407,1.1204)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9776,1.3605)(1.1428,1.3228)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8511,0.7862)}\pgfpathlineto{\pgfxy(0.9485,0.9088)}\pgfpathlineto{\pgfxy(0.6407,1.1204)}
\pgfpathlineto{\pgfxy(0.575,1.0376)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7328,0.6782)}\pgfpathlineto{\pgfxy(0.8511,0.7862)}\pgfpathlineto{\pgfxy(0.575,1.0376)}
\pgfpathlineto{\pgfxy(0.4951,0.9646)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.5463,-1.2691)(2.5419,-1.2801)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.5965,0.5876)}\pgfpathlineto{\pgfxy(0.7328,0.6782)}\pgfpathlineto{\pgfxy(0.4951,0.9646)}
\pgfpathlineto{\pgfxy(0.403,0.9034)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.5687,-1.2132)(2.5463,-1.2691)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.4455,0.5166)}\pgfpathlineto{\pgfxy(0.5965,0.5876)}\pgfpathlineto{\pgfxy(0.403,0.9034)}
\pgfpathlineto{\pgfxy(0.3009,0.8554)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.6111,-1.1071)(2.5687,-1.2132)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.2835,0.4669)}\pgfpathlineto{\pgfxy(0.4455,0.5166)}\pgfpathlineto{\pgfxy(0.3009,0.8554)}
\pgfpathlineto{\pgfxy(0.1915,0.8219)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.6751,-0.9472)(2.6111,-1.1071)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.1145,0.4398)}\pgfpathlineto{\pgfxy(0.2835,0.4669)}\pgfpathlineto{\pgfxy(0.1915,0.8219)}
\pgfpathlineto{\pgfxy(0.0773,0.8036)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3112,0.3087)(0.3272,0.2441)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.7458,-0.7705)(2.6751,-0.9472)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.0573,0.4359)}\pgfpathlineto{\pgfxy(0.1145,0.4398)}\pgfpathlineto{\pgfxy(0.0773,0.8036)}
\pgfpathlineto{\pgfxy(-0.0387,0.8009)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2832,0.4211)(0.3112,0.3087)
\pgfxyline(0.2832,0.4211)(0.2819,0.4263)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2277,0.4553)}\pgfpathlineto{\pgfxy(-0.0573,0.4359)}\pgfpathlineto{\pgfxy(-0.0387,0.8009)}
\pgfpathlineto{\pgfxy(-0.1538,0.8141)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2391,0.5949)(0.2819,0.4263)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3925,0.4976)}\pgfpathlineto{\pgfxy(-0.2277,0.4553)}\pgfpathlineto{\pgfxy(-0.1538,0.8141)}
\pgfpathlineto{\pgfxy(-0.2651,0.8426)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5476,0.5617)}\pgfpathlineto{\pgfxy(-0.3925,0.4976)}\pgfpathlineto{\pgfxy(-0.2651,0.8426)}
\pgfpathlineto{\pgfxy(-0.3699,0.8859)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6892,0.646)}\pgfpathlineto{\pgfxy(-0.5476,0.5617)}\pgfpathlineto{\pgfxy(-0.3699,0.8859)}
\pgfpathlineto{\pgfxy(-0.4656,0.9428)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8139,0.7484)}\pgfpathlineto{\pgfxy(-0.6892,0.646)}\pgfpathlineto{\pgfxy(-0.4656,0.9428)}
\pgfpathlineto{\pgfxy(-0.5498,1.0121)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9185,0.8665)}\pgfpathlineto{\pgfxy(-0.8139,0.7484)}\pgfpathlineto{\pgfxy(-0.5498,1.0121)}
\pgfpathlineto{\pgfxy(-0.6205,1.0918)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0005,0.9973)}\pgfpathlineto{\pgfxy(-0.9185,0.8665)}\pgfpathlineto{\pgfxy(-0.6205,1.0918)}
\pgfpathlineto{\pgfxy(-0.6759,1.1802)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0602,0.7799)(-1.1103,0.7368)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0579,1.1376)}\pgfpathlineto{\pgfxy(-1.0005,0.9973)}\pgfpathlineto{\pgfxy(-0.6759,1.1802)}
\pgfpathlineto{\pgfxy(-0.7147,1.275)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9729,0.855)(-0.9686,0.8584)
\pgfxyline(-0.9729,0.855)(-1.0602,0.7799)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0892,1.2839)}\pgfpathlineto{\pgfxy(-1.0579,1.1376)}\pgfpathlineto{\pgfxy(-0.7147,1.275)}
\pgfpathlineto{\pgfxy(-0.7358,1.3738)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8298,0.9666)(-0.9686,0.8584)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0937,1.4327)}\pgfpathlineto{\pgfxy(-1.0892,1.2839)}\pgfpathlineto{\pgfxy(-0.7358,1.3738)}
\pgfpathlineto{\pgfxy(-0.7389,1.4743)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0713,1.5803)}\pgfpathlineto{\pgfxy(-1.0937,1.4327)}\pgfpathlineto{\pgfxy(-0.7389,1.4743)}
\pgfpathlineto{\pgfxy(-0.7237,1.574)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0224,1.723)}\pgfpathlineto{\pgfxy(-1.0713,1.5803)}\pgfpathlineto{\pgfxy(-0.7237,1.574)}
\pgfpathlineto{\pgfxy(-0.6907,1.6704)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9485,1.8573)}\pgfpathlineto{\pgfxy(-1.0224,1.723)}\pgfpathlineto{\pgfxy(-0.6907,1.6704)}
\pgfpathlineto{\pgfxy(-0.6407,1.7612)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8845,2.0237)(-0.9561,2.0511)
\pgfxyline(-0.8845,2.0237)(-0.752,1.9618)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.575,1.844)}\pgfpathlineto{\pgfxy(-0.6407,1.7612)}\pgfpathlineto{\pgfxy(-0.3229,1.6373)}
\pgfpathlineto{\pgfxy(-0.2898,1.679)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4951,1.917)}\pgfpathlineto{\pgfxy(-0.575,1.844)}\pgfpathlineto{\pgfxy(-0.2898,1.679)}
\pgfpathlineto{\pgfxy(-0.2495,1.7158)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7339,1.9534)(-0.752,1.9618)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.403,1.9782)}\pgfpathlineto{\pgfxy(-0.4951,1.917)}\pgfpathlineto{\pgfxy(-0.2495,1.7158)}
\pgfpathlineto{\pgfxy(-0.2031,1.7466)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7281,1.9507)(-0.7339,1.9534)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3009,2.0261)}\pgfpathlineto{\pgfxy(-0.403,1.9782)}\pgfpathlineto{\pgfxy(-0.2031,1.7466)}
\pgfpathlineto{\pgfxy(-0.1517,1.7708)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1915,2.0597)}\pgfpathlineto{\pgfxy(-0.3009,2.0261)}\pgfpathlineto{\pgfxy(-0.1517,1.7708)}
\pgfpathlineto{\pgfxy(-0.0965,1.7877)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0773,2.078)}\pgfpathlineto{\pgfxy(-0.1915,2.0597)}\pgfpathlineto{\pgfxy(-0.0965,1.7877)}
\pgfpathlineto{\pgfxy(-0.039,1.7969)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0387,2.0807)}\pgfpathlineto{\pgfxy(-0.0773,2.078)}\pgfpathlineto{\pgfxy(-0.039,1.7969)}
\pgfpathlineto{\pgfxy(0.0195,1.7983)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1538,2.0675)}\pgfpathlineto{\pgfxy(0.0387,2.0807)}\pgfpathlineto{\pgfxy(0.0195,1.7983)}
\pgfpathlineto{\pgfxy(0.0775,1.7917)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.5108,4.3984)(0.5012,4.3986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.2651,2.039)}\pgfpathlineto{\pgfxy(0.1538,2.0675)}\pgfpathlineto{\pgfxy(0.0775,1.7917)}
\pgfpathlineto{\pgfxy(0.1336,1.7773)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.5383,4.3979)(0.5108,4.3984)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.3699,1.9957)}\pgfpathlineto{\pgfxy(0.2651,2.039)}\pgfpathlineto{\pgfxy(0.1336,1.7773)}
\pgfpathlineto{\pgfxy(0.1864,1.7554)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3567,2.1907)(0.3651,2.2053)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.5812,4.3971)(0.5383,4.3979)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.4656,1.9387)}\pgfpathlineto{\pgfxy(0.3699,1.9957)}\pgfpathlineto{\pgfxy(0.1864,1.7554)}
\pgfpathlineto{\pgfxy(0.2347,1.7267)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3406,2.1625)(0.3567,2.1907)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.6369,4.396)(0.5812,4.3971)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.5498,1.8695)}\pgfpathlineto{\pgfxy(0.4656,1.9387)}\pgfpathlineto{\pgfxy(0.2347,1.7267)}
\pgfpathlineto{\pgfxy(0.2771,1.6919)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3267,2.1383)(0.3101,2.1075)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.703,4.3948)(0.6369,4.396)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.3267,2.1383)(0.3406,2.1625)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6205,1.7898)}\pgfpathlineto{\pgfxy(0.5498,1.8695)}\pgfpathlineto{\pgfxy(0.2771,1.6919)}
\pgfpathlineto{\pgfxy(0.3127,1.6517)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.7773,4.3934)(0.703,4.3948)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2629,2.0203)(0.3101,2.1075)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6759,1.7014)}\pgfpathlineto{\pgfxy(0.6205,1.7898)}\pgfpathlineto{\pgfxy(0.3127,1.6517)}
\pgfpathlineto{\pgfxy(0.3406,1.6071)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.8578,4.3918)(0.7773,4.3934)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.241,1.9798)(0.2629,2.0203)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7147,1.6066)}\pgfpathlineto{\pgfxy(0.6759,1.7014)}\pgfpathlineto{\pgfxy(0.3406,1.6071)}
\pgfpathlineto{\pgfxy(0.3602,1.5594)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.9429,4.3902)(0.8578,4.3918)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.7358,1.5078)}\pgfpathlineto{\pgfxy(0.7147,1.6066)}\pgfpathlineto{\pgfxy(0.3602,1.5594)}
\pgfpathlineto{\pgfxy(0.3708,1.5095)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.9674,4.3898)(0.9429,4.3902)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.7389,1.4073)}\pgfpathlineto{\pgfxy(0.7358,1.5078)}\pgfpathlineto{\pgfxy(0.3708,1.5095)}
\pgfpathlineto{\pgfxy(0.3724,1.4589)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7237,1.3076)}\pgfpathlineto{\pgfxy(0.7389,1.4073)}\pgfpathlineto{\pgfxy(0.3724,1.4589)}
\pgfpathlineto{\pgfxy(0.3647,1.4087)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9543,1.3658)(0.9776,1.3605)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6907,1.2112)}\pgfpathlineto{\pgfxy(0.7237,1.3076)}\pgfpathlineto{\pgfxy(0.3647,1.4087)}
\pgfpathlineto{\pgfxy(0.3481,1.3601)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9094,1.376)(0.9543,1.3658)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6407,1.1204)}\pgfpathlineto{\pgfxy(0.6907,1.2112)}\pgfpathlineto{\pgfxy(0.3481,1.3601)}
\pgfpathlineto{\pgfxy(0.3229,1.3143)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8708,1.3848)(0.9094,1.376)
\pgfxyline(0.8708,1.3848)(0.8254,1.3931)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.575,1.0376)}\pgfpathlineto{\pgfxy(0.6407,1.1204)}\pgfpathlineto{\pgfxy(0.3229,1.3143)}
\pgfpathlineto{\pgfxy(0.2898,1.2726)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6969,1.4164)(0.8254,1.3931)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.4951,0.9646)}\pgfpathlineto{\pgfxy(0.575,1.0376)}\pgfpathlineto{\pgfxy(0.2898,1.2726)}
\pgfpathlineto{\pgfxy(0.2495,1.2358)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6371,1.4273)(0.6969,1.4164)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.7545,-0.7487)(2.7458,-0.7705)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.403,0.9034)}\pgfpathlineto{\pgfxy(0.4951,0.9646)}\pgfpathlineto{\pgfxy(0.2495,1.2358)}
\pgfpathlineto{\pgfxy(0.2031,1.205)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.7728,-0.703)(2.7545,-0.7487)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.3009,0.8554)}\pgfpathlineto{\pgfxy(0.403,0.9034)}\pgfpathlineto{\pgfxy(0.2031,1.205)}
\pgfpathlineto{\pgfxy(0.1517,1.1808)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.8009,-0.6327)(2.7728,-0.703)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.1915,0.8219)}\pgfpathlineto{\pgfxy(0.3009,0.8554)}\pgfpathlineto{\pgfxy(0.1517,1.1808)}
\pgfpathlineto{\pgfxy(0.0965,1.1639)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.8386,-0.5383)(2.8009,-0.6327)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.0773,0.8036)}\pgfpathlineto{\pgfxy(0.1915,0.8219)}\pgfpathlineto{\pgfxy(0.0965,1.1639)}
\pgfpathlineto{\pgfxy(0.039,1.1546)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2331,0.6186)(0.2391,0.5949)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.8854,-0.4215)(2.8386,-0.5383)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.0387,0.8009)}\pgfpathlineto{\pgfxy(0.0773,0.8036)}\pgfpathlineto{\pgfxy(0.039,1.1546)}
\pgfpathlineto{\pgfxy(-0.0195,1.1533)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2215,0.6645)(0.2331,0.6186)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.9398,-0.2853)(2.8854,-0.4215)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.1538,0.8141)}\pgfpathlineto{\pgfxy(-0.0387,0.8009)}\pgfpathlineto{\pgfxy(-0.0195,1.1533)}
\pgfpathlineto{\pgfxy(-0.0775,1.1599)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2115,0.7038)(0.2215,0.6645)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.9498,-0.2605)(2.9398,-0.2853)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2115,0.7038)(0.2001,0.7478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2651,0.8426)}\pgfpathlineto{\pgfxy(-0.1538,0.8141)}\pgfpathlineto{\pgfxy(-0.0775,1.1599)}
\pgfpathlineto{\pgfxy(-0.1336,1.1743)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1678,0.8723)(0.2001,0.7478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3699,0.8859)}\pgfpathlineto{\pgfxy(-0.2651,0.8426)}\pgfpathlineto{\pgfxy(-0.1336,1.1743)}
\pgfpathlineto{\pgfxy(-0.1864,1.1961)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1528,0.9302)(0.1678,0.8723)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.4656,0.9428)}\pgfpathlineto{\pgfxy(-0.3699,0.8859)}\pgfpathlineto{\pgfxy(-0.1864,1.1961)}
\pgfpathlineto{\pgfxy(-0.2347,1.2248)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5498,1.0121)}\pgfpathlineto{\pgfxy(-0.4656,0.9428)}\pgfpathlineto{\pgfxy(-0.2347,1.2248)}
\pgfpathlineto{\pgfxy(-0.2771,1.2597)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6205,1.0918)}\pgfpathlineto{\pgfxy(-0.5498,1.0121)}\pgfpathlineto{\pgfxy(-0.2771,1.2597)}
\pgfpathlineto{\pgfxy(-0.3127,1.2999)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6759,1.1802)}\pgfpathlineto{\pgfxy(-0.6205,1.0918)}\pgfpathlineto{\pgfxy(-0.3127,1.2999)}
\pgfpathlineto{\pgfxy(-0.3406,1.3445)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8103,0.9818)(-0.8298,0.9666)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7147,1.275)}\pgfpathlineto{\pgfxy(-0.6759,1.1802)}\pgfpathlineto{\pgfxy(-0.3406,1.3445)}
\pgfpathlineto{\pgfxy(-0.3602,1.3922)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7725,1.0112)(-0.8103,0.9818)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7358,1.3738)}\pgfpathlineto{\pgfxy(-0.7147,1.275)}\pgfpathlineto{\pgfxy(-0.3602,1.3922)}
\pgfpathlineto{\pgfxy(-0.3708,1.442)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7401,1.0365)(-0.7017,1.0635)
\pgfxyline(-0.7401,1.0365)(-0.7725,1.0112)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7389,1.4743)}\pgfpathlineto{\pgfxy(-0.7358,1.3738)}\pgfpathlineto{\pgfxy(-0.3708,1.442)}
\pgfpathlineto{\pgfxy(-0.3724,1.4927)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5932,1.14)(-0.7017,1.0635)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7237,1.574)}\pgfpathlineto{\pgfxy(-0.7389,1.4743)}\pgfpathlineto{\pgfxy(-0.3724,1.4927)}
\pgfpathlineto{\pgfxy(-0.3647,1.5429)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5427,1.1756)(-0.5932,1.14)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6907,1.6704)}\pgfpathlineto{\pgfxy(-0.7237,1.574)}\pgfpathlineto{\pgfxy(-0.3647,1.5429)}
\pgfpathlineto{\pgfxy(-0.3481,1.5915)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6407,1.7612)}\pgfpathlineto{\pgfxy(-0.6907,1.6704)}\pgfpathlineto{\pgfxy(-0.3481,1.5915)}
\pgfpathlineto{\pgfxy(-0.3229,1.6373)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6689,1.923)(-0.7281,1.9507)
\pgfxyline(-0.6689,1.923)(-0.4882,1.8242)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2898,1.679)}\pgfpathlineto{\pgfxy(-0.3229,1.6373)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2495,1.7158)}\pgfpathlineto{\pgfxy(-0.2898,1.679)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2031,1.7466)}\pgfpathlineto{\pgfxy(-0.2495,1.7158)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1517,1.7708)}\pgfpathlineto{\pgfxy(-0.2031,1.7466)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0965,1.7877)}\pgfpathlineto{\pgfxy(-0.1517,1.7708)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.039,1.7969)}\pgfpathlineto{\pgfxy(-0.0965,1.7877)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0195,1.7983)}\pgfpathlineto{\pgfxy(-0.039,1.7969)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0775,1.7917)}\pgfpathlineto{\pgfxy(0.0195,1.7983)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1336,1.7773)}\pgfpathlineto{\pgfxy(0.0775,1.7917)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1864,1.7554)}\pgfpathlineto{\pgfxy(0.1336,1.7773)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.9802,4.3895)(0.971,4.3897)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.2347,1.7267)}\pgfpathlineto{\pgfxy(0.1864,1.7554)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(0.9946,4.3893)(0.9802,4.3895)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.236,1.9706)(0.2394,1.9768)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2771,1.6919)}\pgfpathlineto{\pgfxy(0.2347,1.7267)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.0137,4.3889)(0.9946,4.3893)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2311,1.9616)(0.236,1.9706)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3127,1.6517)}\pgfpathlineto{\pgfxy(0.2771,1.6919)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.0369,4.3885)(1.0137,4.3889)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2251,1.9504)(0.2311,1.9616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3406,1.6071)}\pgfpathlineto{\pgfxy(0.3127,1.6517)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.222,1.9446)(0.2146,1.9303)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.0637,4.388)(1.0369,4.3885)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.222,1.9446)(0.2251,1.9504)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3602,1.5594)}\pgfpathlineto{\pgfxy(0.3406,1.6071)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.0932,4.3874)(1.0637,4.388)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.2008,1.9035)(0.2146,1.9303)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3708,1.5095)}\pgfpathlineto{\pgfxy(0.3602,1.5594)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.1249,4.3868)(1.0932,4.3874)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.1875,1.8777)(0.2008,1.9035)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3724,1.4589)}\pgfpathlineto{\pgfxy(0.3708,1.5095)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.158,4.3862)(1.1249,4.3868)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.1751,1.8536)(0.1875,1.8777)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3647,1.4087)}\pgfpathlineto{\pgfxy(0.3724,1.4589)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetstrokeopacity{0.5} 
\pgfxyline(1.1794,4.3858)(1.158,4.3862)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.1639,1.8317)(0.1751,1.8536)
\pgfxyline(0.6327,1.4281)(0.6371,1.4273)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3481,1.3601)}\pgfpathlineto{\pgfxy(0.3647,1.4087)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1608,1.8257)(0.1639,1.8317)
\pgfxyline(0.6236,1.4297)(0.6327,1.4281)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3229,1.3143)}\pgfpathlineto{\pgfxy(0.3481,1.3601)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6104,1.4321)(0.6236,1.4297)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2898,1.2726)}\pgfpathlineto{\pgfxy(0.3229,1.3143)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5938,1.4351)(0.6104,1.4321)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.9517,-0.2556)(2.9498,-0.2605)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.2495,1.2358)}\pgfpathlineto{\pgfxy(0.2898,1.2726)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5853,1.4367)(0.5938,1.4351)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.9564,-0.2438)(2.9517,-0.2556)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.5853,1.4367)(0.5656,1.4394)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2031,1.205)}\pgfpathlineto{\pgfxy(0.2495,1.2358)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5288,1.4444)(0.5656,1.4394)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.9639,-0.2252)(2.9564,-0.2438)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.1517,1.1808)}\pgfpathlineto{\pgfxy(0.2031,1.205)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4933,1.4493)(0.5288,1.4444)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.974,-0.2)(2.9639,-0.2252)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.0965,1.1639)}\pgfpathlineto{\pgfxy(0.1517,1.1808)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4602,1.4538)(0.4933,1.4493)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(2.9864,-0.1689)(2.974,-0.2)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(0.039,1.1546)}\pgfpathlineto{\pgfxy(0.0965,1.1639)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4301,1.458)(0.4602,1.4538)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.001,-0.1325)(2.9864,-0.1689)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.0195,1.1533)}\pgfpathlineto{\pgfxy(0.039,1.1546)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4033,1.4616)(0.4301,1.458)
\pgfxyline(0.1494,0.9433)(0.1517,0.9345)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.0172,-0.0919)(3.001,-0.1325)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.0775,1.1599)}\pgfpathlineto{\pgfxy(-0.0195,1.1533)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3799,1.4649)(0.4033,1.4616)
\pgfxyline(0.1461,0.9562)(0.1494,0.9433)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.0347,-0.0481)(3.0172,-0.0919)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.1336,1.1743)}\pgfpathlineto{\pgfxy(-0.0775,1.1599)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3597,1.4676)(0.3799,1.4649)
\pgfxyline(0.1419,0.9722)(0.1461,0.9562)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.053,-0.0024)(3.0347,-0.0481)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.1864,1.1961)}\pgfpathlineto{\pgfxy(-0.1336,1.1743)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3425,1.47)(0.3597,1.4676)
\pgfxyline(0.1398,0.9805)(0.1419,0.9722)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.0715,0.0438)(3.053,-0.0024)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.1398,0.9805)(0.135,0.9986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2347,1.2248)}\pgfpathlineto{\pgfxy(-0.1864,1.1961)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3282,1.4719)(0.3425,1.47)
\pgfxyline(0.126,1.0324)(0.135,0.9986)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.0897,0.0892)(3.0715,0.0438)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.2771,1.2597)}\pgfpathlineto{\pgfxy(-0.2347,1.2248)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3165,1.4735)(0.3282,1.4719)
\pgfxyline(0.1174,1.065)(0.126,1.0324)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.107,0.1325)(3.0897,0.0892)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.3127,1.2999)}\pgfpathlineto{\pgfxy(-0.2771,1.2597)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3074,1.4748)(0.3165,1.4735)
\pgfxyline(0.1093,1.0955)(0.1174,1.065)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.1229,0.1724)(3.107,0.1325)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.3406,1.3445)}\pgfpathlineto{\pgfxy(-0.3127,1.2999)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3006,1.4757)(0.3074,1.4748)
\pgfxyline(0.102,1.1232)(0.1093,1.0955)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.1371,0.2078)(3.1229,0.1724)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfsetstrokeopacity{1} 
\pgfpathmoveto{\pgfxy(-0.3602,1.3922)}\pgfpathlineto{\pgfxy(-0.3406,1.3445)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0954,1.1478)(0.102,1.1232)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.1491,0.2378)(3.1371,0.2078)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.5313,1.1836)(-0.539,1.1782)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3708,1.442)}\pgfpathlineto{\pgfxy(-0.3602,1.3922)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0897,1.1694)(0.0954,1.1478)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.1587,0.2617)(3.1491,0.2378)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.5201,1.1915)(-0.5313,1.1836)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3724,1.4927)}\pgfpathlineto{\pgfxy(-0.3708,1.442)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0848,1.188)(0.0897,1.1694)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.1656,0.279)(3.1587,0.2617)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.5061,1.2013)(-0.5201,1.1915)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3647,1.5429)}\pgfpathlineto{\pgfxy(-0.3724,1.4927)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0806,1.2038)(0.0848,1.188)
\pgfxyline(-0.4989,1.2064)(-0.4822,1.217)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(3.1697,0.2893)(3.1656,0.279)
\pgfsetstrokeopacity{1} 
\pgfxyline(-0.4989,1.2064)(-0.5061,1.2013)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3481,1.5915)}\pgfpathlineto{\pgfxy(-0.3647,1.5429)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0771,1.2169)(0.0806,1.2038)
\pgfxyline(-0.4509,1.2368)(-0.4822,1.217)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3229,1.6373)}\pgfpathlineto{\pgfxy(-0.3481,1.5915)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2941,1.4766)(0.2988,1.476)
\pgfxyline(-0.4481,1.8023)(-0.2243,1.6627)
\pgfxyline(-0.2516,1.3633)(-0.4509,1.2368)
\pgfxyline(-0.2243,1.6627)(0.0004,1.5055)
\pgfxyline(-0.0005,1.5055)(-0.2516,1.3633)
\pgfxyline(0.0688,1.2483)(0.0771,1.2169)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.7811,4.3178)(1.1794,4.3858)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.1129,1.7327)(0.1608,1.8257)
\pgfxyline(0.0007,1.5048)(0.1129,1.7327)
\pgfsetstrokeopacity{0.5} 
\pgfxyline(4.7811,4.3178)(3.1711,0.2928)
\pgfsetstrokeopacity{1} 
\pgfxyline(0.0688,1.2483)(-0.0007,1.5048)
\pgfxyline(-0.4481,1.8023)(-0.4833,1.8215)
\pgfxyline(0.2941,1.4766)(0,1.5043)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,1.5)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfpathmoveto{\pgfxy(2.98,-0.1353)}\pgfpathlineto{\pgfxy(2.9189,-0.5373)}\pgfpathlineto{\pgfxy(2.7859,-0.9261)}
\pgfpathlineto{\pgfxy(2.5843,-1.2922)}\pgfpathlineto{\pgfxy(2.3191,-1.6264)}\pgfpathlineto{\pgfxy(1.9968,-1.9205)}
\pgfpathlineto{\pgfxy(1.6253,-2.1674)}\pgfpathlineto{\pgfxy(1.2137,-2.3609)}\pgfpathlineto{\pgfxy(0.7723,-2.4962)}
\pgfpathlineto{\pgfxy(0.3119,-2.5701)}\pgfpathlineto{\pgfxy(-0.1562,-2.5808)}\pgfpathlineto{\pgfxy(-0.6204,-2.5278)}
\pgfpathlineto{\pgfxy(-1.0694,-2.4127)}\pgfpathlineto{\pgfxy(-1.492,-2.2381)}\pgfpathlineto{\pgfxy(-1.878,-2.0084)}
\pgfpathlineto{\pgfxy(-2.2176,-1.7292)}\pgfpathlineto{\pgfxy(-2.5027,-1.4075)}\pgfpathlineto{\pgfxy(-2.7261,-1.0511)}
\pgfpathlineto{\pgfxy(-2.8824,-0.6689)}\pgfpathlineto{\pgfxy(-2.9678,-0.2701)}\pgfpathlineto{\pgfxy(-2.98,0.1353)}
\pgfstroke
\pgfpathmoveto{\pgfxy(-0.3969,-2.9542)}\pgfpathlineto{\pgfxy(-0.139,-2.9785)}\pgfpathlineto{\pgfxy(-0.0492,-2.9742)}
\pgfpathlineto{\pgfxy(0.284,-2.9115)}\pgfpathlineto{\pgfxy(0.2976,-2.907)}\pgfpathlineto{\pgfxy(0.5961,-2.7634)}
\pgfpathlineto{\pgfxy(0.7671,-2.6538)}\pgfpathlineto{\pgfxy(0.8911,-2.5537)}\pgfpathlineto{\pgfxy(1.163,-2.2826)}
\pgfpathlineto{\pgfxy(1.2102,-2.2254)}\pgfpathlineto{\pgfxy(1.4037,-1.9452)}\pgfpathlineto{\pgfxy(1.5622,-1.6696)}
\pgfpathlineto{\pgfxy(1.6149,-1.5595)}\pgfpathlineto{\pgfxy(1.7879,-1.1195)}\pgfpathlineto{\pgfxy(1.8001,-1.081)}
\pgfpathlineto{\pgfxy(1.9143,-0.6183)}\pgfpathlineto{\pgfxy(1.9312,-0.526)}\pgfpathlineto{\pgfxy(1.9877,-0.054)}
\pgfpathlineto{\pgfxy(1.9888,-0.0375)}\pgfpathlineto{\pgfxy(1.9907,0.3825)}\pgfpathlineto{\pgfxy(1.9747,0.6411)}
\pgfpathlineto{\pgfxy(1.964,0.7444)}\pgfpathlineto{\pgfxy(1.9111,1.0581)}\pgfpathlineto{\pgfxy(1.8436,1.3375)}
\pgfpathlineto{\pgfxy(1.7616,1.5909)}\pgfpathlineto{\pgfxy(1.6641,1.8246)}\pgfpathlineto{\pgfxy(1.5492,2.0436)}
\pgfpathlineto{\pgfxy(1.4137,2.2519)}\pgfpathlineto{\pgfxy(1.2529,2.4529)}\pgfpathlineto{\pgfxy(1.1689,2.5383)}
\pgfpathlineto{\pgfxy(1.0556,2.6389)}\pgfpathlineto{\pgfxy(0.8127,2.8057)}\pgfpathlineto{\pgfxy(0.762,2.8319)}
\pgfpathlineto{\pgfxy(0.5099,2.9282)}\pgfpathlineto{\pgfxy(0.3969,2.9542)}
\pgfstroke
\end{pgfpicture}%


==> img/g-emb.pgf <==
% TeXgraph version 1.97
\begin{pgfpicture}{-2cm}{-1.8cm}{2cm}{1.8cm}%
\pgfsetxvec{\pgfxy(0.4,0)}
\pgfsetyvec{\pgfxy(0,0.4)}
%image  (Utilisateur)
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfsetroundjoin \pgfxyline(-1.353,-0.1928)(-1.117,-0.055)
\pgfxyline(-1.5759,-0.3287)(-1.353,-0.1928)
\pgfxyline(-1.7835,-0.4614)(-1.5759,-0.3287)
\pgfxyline(-1.9738,-0.5896)(-1.7835,-0.4614)
\pgfxyline(-2.1448,-0.7121)(-1.9738,-0.5896)
\pgfxyline(-2.295,-0.8276)(-2.1448,-0.7121)
\pgfxyline(-2.4229,-0.9351)(-2.295,-0.8276)
\pgfxyline(-2.5272,-1.0336)(-2.4229,-0.9351)
\pgfxyline(-2.6069,-1.1219)(-2.5272,-1.0336)
\pgfxyline(-2.6613,-1.1994)(-2.6069,-1.1219)
\pgfxyline(-2.6899,-1.2652)(-2.6613,-1.1994)
\pgfxyline(-1.809,-1.0044)(-1.8363,-0.7231)
\pgfxyline(-1.7642,-1.276)(-1.809,-1.0044)
\pgfxyline(-1.7022,-1.5352)(-1.7642,-1.276)
\pgfxyline(0.5354,1.0013)(0.4432,0.7386)
\pgfxyline(-1.6236,-1.7794)(-1.7022,-1.5352)
\pgfxyline(0.6202,1.255)(0.5354,1.0013)
\pgfxyline(0.697,1.4972)(0.6202,1.255)
\pgfxyline(-1.5293,-2.0063)(-1.6236,-1.7794)
\pgfxyline(1.5403,1.7516)(1.6511,1.5034)
\pgfxyline(0.7649,1.7256)(0.697,1.4972)
\pgfxyline(0.8234,1.9381)(0.7649,1.7256)
\pgfxyline(0.8719,2.1324)(0.8234,1.9381)
\pgfxyline(0.9098,2.3068)(0.8719,2.1324)
\pgfxyline(-1.4201,-2.2138)(-1.5293,-2.0063)
\pgfxyline(1.4145,1.9828)(1.5403,1.7516)
\pgfxyline(1.275,2.1946)(1.4145,1.9828)
\pgfxyline(0.9369,2.4597)(0.9098,2.3068)
\pgfxyline(0.9528,2.5894)(0.9369,2.4597)
\pgfxyline(0.9575,2.6948)(0.9528,2.5894)
\pgfxyline(0.9508,2.7749)(0.9575,2.6948)
\pgfxyline(-1.2971,-2.3997)(-1.4201,-2.2138)
\pgfxyline(1.123,2.3852)(1.275,2.1946)
\pgfxyline(-1.1614,-2.5623)(-1.2971,-2.3997)
\pgfxyline(0.9602,2.5525)(1.123,2.3852)
\pgfxyline(-1.0145,-2.6999)(-1.1614,-2.5623)
\pgfxyline(0.788,2.695)(0.9602,2.5525)
\pgfxyline(-0.8577,-2.8113)(-1.0145,-2.6999)
\pgfxyline(-0.0664,2.4416)(-0.2376,2.2869)
\pgfxyline(0.1054,2.5725)(-0.0664,2.4416)
\pgfxyline(0.2762,2.6784)(0.1054,2.5725)
\pgfxyline(0.6081,2.8114)(0.788,2.695)
\pgfxyline(0.1948,0.5383)(0.4461,0.3822)
\pgfxyline(1.6511,1.5034)(1.7459,1.2406)
\pgfxyline(0.4461,0.3822)(0.693,0.2225)
\pgfxyline(-1.8363,-0.7231)(-1.8457,-0.4347)
\pgfxyline(1.7459,1.2406)(1.8237,0.9658)
\pgfxyline(0.693,0.2225)(0.9333,0.0606)
\pgfxyline(-1.8457,-0.4347)(-1.8371,-0.1421)
\pgfxyline(1.8237,0.9658)(1.8837,0.6815)
\pgfxyline(0.9333,0.0606)(1.1644,-0.1019)
\pgfxyline(1.1644,-0.1019)(1.3843,-0.2634)
\pgfxyline(1.3843,-0.2634)(1.5906,-0.4224)
\pgfxyline(1.5906,-0.4224)(1.7815,-0.5772)
\pgfxyline(1.7815,-0.5772)(1.9551,-0.7265)
\pgfxyline(1.9551,-0.7265)(2.1097,-0.8686)
\pgfxyline(-0.0584,0.6891)(0.1948,0.5383)
\pgfxyline(-0.4065,2.11)(-0.5714,1.9125)
\pgfxyline(-0.2376,2.2869)(-0.4065,2.11)
\pgfxyline(-1.8428,-0.1421)(-1.9838,0.0899)
\pgfxyline(1.9485,0.0959)(1.9526,-0.1997)
\pgfxyline(1.9526,-0.1997)(1.9377,-0.4934)
\pgfxyline(1.9377,-0.4934)(1.9039,-0.7822)
\pgfxyline(1.9039,-0.7822)(1.8516,-1.0635)
\pgfxyline(1.8516,-1.0635)(1.7814,-1.3344)
\pgfxyline(1.9255,0.3906)(1.9485,0.0959)
\pgfxyline(1.8837,0.6815)(1.9255,0.3906)
\pgfxyline(-0.311,0.8332)(-0.0584,0.6891)
\pgfxyline(-1.0267,1.2172)(-1.1604,0.9586)
\pgfxyline(1.7406,-1.6578)(1.8823,-1.4076)
\pgfxyline(-0.883,1.464)(-1.0267,1.2172)
\pgfxyline(-0.7307,1.6965)(-0.883,1.464)
\pgfxyline(1.5819,-1.8919)(1.7406,-1.6578)
\pgfxyline(-0.5714,1.9125)(-0.7307,1.6965)
\pgfxyline(1.4079,-2.1077)(1.5819,-1.8919)
\pgfxyline(1.2201,-2.3029)(1.4079,-2.1077)
\pgfxyline(1.0205,-2.4757)(1.2201,-2.3029)
\pgfxyline(0.811,-2.6245)(1.0205,-2.4757)
\pgfxyline(2.1098,-1.4953)(2.039,-1.3283)
\pgfxyline(2.1601,-1.6477)(2.1098,-1.4953)
\pgfxyline(2.1894,-1.7842)(2.1601,-1.6477)
\pgfxyline(2.1974,-1.9033)(2.1894,-1.7842)
\pgfxyline(2.1841,-2.0038)(2.1974,-1.9033)
\pgfxyline(-1.1604,0.9586)(-1.2828,0.6907)
\pgfxyline(1.8823,-1.4076)(2.0058,-1.1437)
\pgfxyline(1.0566,2.7686)(1.1361,2.745)
\pgfxyline(-2.1742,1.6289)(-2.0289,1.5962)
\pgfxyline(-0.4756,-2.6853)(-0.7647,-2.6238)
\pgfxyline(-2.2983,1.6457)(-2.1742,1.6289)
\pgfxyline(2.039,-1.3283)(1.9483,-1.1483)
\pgfxyline(-0.1819,-2.7206)(-0.4756,-2.6853)
\pgfxyline(0.1135,-2.7296)(-0.1819,-2.7206)
\pgfxyline(-2.4001,1.6465)(-2.2983,1.6457)
\pgfxyline(-0.5378,0.2114)(-0.8188,0.1421)
\pgfxyline(-0.0846,-2.9537)(-0.2405,-2.9618)
\pgfxyline(-0.8188,0.1421)(-1.0918,0.0714)
\pgfxyline(-1.0918,0.0714)(-1.3542,-0)
\pgfxyline(-1.3542,-0)(-1.6035,-0.0714)
\pgfxyline(-1.6035,-0.0714)(-1.8371,-0.1421)
\pgfxyline(-0.0885,0.488)(0.1771,0.6152)
\pgfxyline(0.1771,0.6152)(0.441,0.7363)
\pgfxyline(-0.3533,0.3561)(-0.0885,0.488)
\pgfxyline(-2.4786,1.6313)(-2.4859,1.6271)
\pgfxyline(0.5936,-2.7477)(0.811,-2.6245)
\pgfxyline(0.4443,2.7583)(0.2762,2.6784)
\pgfxyline(0.3704,-2.8442)(0.5936,-2.7477)
\pgfxyline(0.6081,2.8114)(0.4443,2.7583)
\pgfxyline(0.1436,-2.9131)(0.3704,-2.8442)
\pgfxyline(0.0371,0.3432)(-0.2516,0.2787)
\pgfxyline(-0.2516,0.2787)(-0.5378,0.2114)
\pgfxyline(0.3254,0.4044)(0.0371,0.3432)
\pgfxyline(0.6106,0.4617)(0.3254,0.4044)
\pgfxyline(-0.6147,0.2208)(-0.3533,0.3561)
\pgfxyline(-0.8701,0.0833)(-0.6147,0.2208)
\pgfxyline(-1.117,-0.055)(-0.8701,0.0833)
\pgfxyline(-2.4786,1.6313)(-2.4001,1.6465)
\pgfxyline(-1.571,-0.1426)(-1.6376,-0.4212)
\pgfxyline(-1.6376,-0.4212)(-1.6883,-0.6957)
\pgfxyline(-1.6883,-0.6957)(-1.7226,-0.9635)
\pgfxyline(-1.7614,-2.2666)(-1.5822,-2.297)
\pgfxyline(1.0566,2.7686)(0.8365,2.8037)
\pgfxyline(0.8898,0.5145)(0.6106,0.4617)
\pgfxyline(1.1603,0.5623)(0.8898,0.5145)
\pgfxyline(1.4196,0.6046)(1.1603,0.5623)
\pgfxyline(0.9508,2.7749)(0.9337,2.8262)
\pgfxyline(0.6509,0.5279)(0.441,0.7363)
\pgfxyline(-1.3927,0.4161)(-1.4891,0.1374)
\pgfxyline(-1.4891,0.1374)(-1.571,-0.1426)
\pgfxyline(-1.2828,0.6907)(-1.3927,0.4161)
\pgfxyline(0.8365,2.8037)(0.6081,2.8114)
\pgfxyline(-1.5815,-2.1261)(-1.3375,-2.2932)
\pgfxyline(-1.3375,-2.2932)(-1.0806,-2.4379)
\pgfxyline(-0.8577,-2.8113)(-0.7445,-2.869)
\pgfxyline(-1.0806,-2.4379)(-0.8131,-2.559)
\pgfxyline(0.9189,-2.8472)(0.9282,-2.8514)
\pgfxyline(-0.8131,-2.559)(-0.5377,-2.6551)
\pgfxyline(-2.6899,-1.2652)(-2.6908,-1.2864)
\pgfxyline(-1.7226,-0.9635)(-1.7402,-1.2219)
\pgfxyline(2.0058,-1.1437)(2.1097,-0.8686)
\pgfxyline(-1.8101,-1.9384)(-1.5815,-2.1261)
\pgfxyline(-0.0846,-2.9537)(0.1436,-2.9131)
\pgfxyline(-0.4022,2.9613)(-0.4867,2.9495)
\pgfxyline(-2.021,-1.7318)(-1.8101,-1.9384)
\pgfxyline(0.8545,0.3144)(0.6509,0.5279)
\pgfxyline(1.0497,0.0979)(0.8545,0.3144)
\pgfxyline(-2.2124,-1.5084)(-2.021,-1.7318)
\pgfxyline(0.3583,2.8917)(0.105,2.9437)
\pgfxyline(0.105,2.9437)(-0.1493,2.967)
\pgfxyline(-0.1493,2.967)(-0.4022,2.9613)
\pgfxyline(1.2348,-0.1197)(1.0497,0.0979)
\pgfxyline(1.4078,-0.336)(1.2348,-0.1197)
\pgfxyline(1.7113,-0.7569)(1.5672,-0.5491)
\pgfxyline(1.8387,-0.9573)(1.7113,-0.7569)
\pgfxyline(1.9483,-1.1483)(1.8387,-0.9573)
\pgfxyline(-2.3822,-1.2703)(-2.2124,-1.5084)
\pgfxyline(1.5672,-0.5491)(1.4078,-0.336)
\pgfxyline(-1.7402,-1.2219)(-1.7408,-1.4684)
\pgfxyline(-1.7408,-1.4684)(-1.7245,-1.7006)
\pgfxyline(-1.7245,-1.7006)(-1.6914,-1.9163)
\pgfxyline(-1.6914,-1.9163)(-1.6419,-2.1134)
\pgfxyline(-1.6419,-2.1134)(-1.5764,-2.2899)
\pgfxyline(0.865,-2.7483)(0.8952,-2.8116)
\pgfxyline(0.8952,-2.8116)(0.9189,-2.8472)
\pgfxyline(2.1841,-2.0038)(2.1751,-2.0249)
\pgfxyline(1.7814,-1.3344)(1.6938,-1.5924)
\pgfxyline(1.6938,-1.5924)(1.5897,-1.8349)
\pgfxyline(1.5897,-1.8349)(1.4702,-2.0595)
\pgfxyline(1.4702,-2.0595)(1.3364,-2.2641)
\pgfxyline(1.3364,-2.2641)(1.1896,-2.4467)
\pgfxyline(1.1896,-2.4467)(1.0312,-2.6055)
\pgfxyline(1.0312,-2.6055)(0.8628,-2.739)
\pgfxyline(0.7252,2.8954)(0.7907,2.8772)
\pgfxyline(-1.9838,0.0899)(-2.107,0.3195)
\pgfxyline(0.6081,2.8114)(0.3583,2.8917)
\pgfxyline(-0.5377,-2.6551)(-0.2571,-2.7255)
\pgfxyline(-0.2571,-2.7255)(0.026,-2.7694)
\pgfxyline(2.8836,0.6918)(2.8188,0.7098)
\pgfxyline(-0.5607,0.9692)(-0.311,0.8332)
\pgfxyline(-0.8048,1.0957)(-0.5607,0.9692)
\pgfxyline(-2.5289,-1.0199)(-2.3822,-1.2703)
\pgfxyline(0.5683,2.9328)(0.4722,2.9466)
\pgfxyline(2.7265,0.7208)(2.6078,0.7249)
\pgfxyline(-2.107,0.3195)(-2.2112,0.5445)
\pgfxyline(0.026,-2.7694)(0.3088,-2.7863)
\pgfxyline(2.8188,0.7098)(2.7265,0.7208)
\pgfxyline(-1.0411,1.2117)(-0.8048,1.0957)
\pgfxyline(-2.6509,-0.7596)(-2.5289,-1.0199)
\pgfxyline(-2.7472,-0.4918)(-2.6509,-0.7596)
\pgfxyline(0.1405,2.9821)(0.1222,2.9824)
\pgfxyline(2.1052,0.695)(1.8943,0.6713)
\pgfxyline(2.2956,0.7119)(2.1052,0.695)
\pgfxyline(2.4637,0.7219)(2.2956,0.7119)
\pgfxyline(-2.2112,0.5445)(-2.2953,0.7627)
\pgfxyline(0.3088,-2.7863)(0.5887,-2.7761)
\pgfxyline(2.6078,0.7249)(2.4637,0.7219)
\pgfxyline(-1.2673,1.3158)(-1.0411,1.2117)
\pgfxyline(-2.8168,-0.2193)(-2.7472,-0.4918)
\pgfxyline(-0.7647,-2.6238)(-1.0463,-2.5368)
\pgfxyline(0.4079,-2.7119)(0.1135,-2.7296)
\pgfxyline(-0.2526,2.9744)(-0.317,2.967)
\pgfxyline(1.6651,0.6411)(1.4196,0.6046)
\pgfxyline(-2.3586,0.9721)(-2.4005,1.1706)
\pgfxyline(-2.4005,1.1706)(-2.4205,1.3563)
\pgfxyline(-2.4205,1.3563)(-2.4185,1.5274)
\pgfxyline(-2.4185,1.5274)(-2.3945,1.6823)
\pgfxyline(-2.3945,1.6823)(-2.3487,1.8195)
\pgfxyline(0.5887,-2.7761)(0.8628,-2.739)
\pgfxyline(1.8943,0.6713)(1.6651,0.6411)
\pgfxyline(-2.7497,1.1221)(-2.7119,1.2194)
\pgfxyline(-1.3178,-2.4252)(-1.5764,-2.2899)
\pgfxyline(-2.2953,0.7627)(-2.3586,0.9721)
\pgfxyline(-2.3487,1.8195)(-2.3175,1.8743)
\pgfxyline(-1.4812,1.4071)(-1.2673,1.3158)
\pgfxyline(-1.0463,-2.5368)(-1.3178,-2.4252)
\pgfxyline(-1.6807,1.4848)(-1.4812,1.4071)
\pgfxyline(-1.8638,1.548)(-1.6807,1.4848)
\pgfxyline(-2.0289,1.5962)(-1.8638,1.548)
\pgfxyline(2.1167,-0.8722)(2.3147,-0.792)
\pgfxyline(2.3147,-0.792)(2.4903,-0.7021)
\pgfxyline(2.4903,-0.7021)(2.6419,-0.6036)
\pgfxyline(2.6419,-0.6036)(2.768,-0.4973)
\pgfxyline(-2.859,0.0553)(-2.8168,-0.2193)
\pgfxyline(-2.8734,0.3294)(-2.859,0.0553)
\pgfxyline(-2.8598,0.6003)(-2.8734,0.3294)
\pgfxyline(-2.8185,0.8654)(-2.8598,0.6003)
\pgfxyline(-2.7497,1.1221)(-2.8185,0.8654)
\pgfxyline(0.6983,-2.6679)(0.4079,-2.7119)
\pgfxyline(0.9819,-2.598)(0.6983,-2.6679)
\pgfxyline(1.256,-2.5028)(0.9819,-2.598)
\pgfxyline(1.5178,-2.3833)(1.256,-2.5028)
\pgfxyline(1.7649,-2.2406)(1.5178,-2.3833)
\pgfxyline(1.9948,-2.0761)(1.7649,-2.2406)
\pgfxyline(2.2054,-1.8914)(1.9948,-2.0761)
\pgfxyline(-2.0051,2.2104)(-2.0652,2.1539)
\pgfxyline(-2.0635,-2.1452)(-2.0696,-2.1406)
\pgfxyline(2.3944,-1.6883)(2.2054,-1.8914)
\pgfxyline(2.768,-0.4973)(2.8675,-0.3843)
\pgfxyline(2.5602,-1.4688)(2.3944,-1.6883)
\pgfxyline(2.8675,-0.3843)(2.9393,-0.2656)
\pgfxyline(2.7012,-1.2351)(2.7798,-1.0665)
\pgfxyline(2.7012,-1.2351)(2.5602,-1.4688)
\pgfxyline(2.9393,-0.2656)(2.9828,-0.1424)
\pgfxyline(2.9828,-0.1424)(2.9864,-0.111)
\pgfxyline(-1.9224,-2.2158)(-1.7614,-2.2666)
\pgfxyline(-2.0635,-2.1452)(-1.9224,-2.2158)
\pgfxyline(0.8482,-2.8612)(0.8321,-2.8663)
\pgfxyline(2.5834,-1.4956)(2.5774,-1.5068)
\pgfxyline(2.9842,0.004)(2.9845,-0.0097)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0.441,0.7363)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(-1.8371,-0.1421)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(2.1097,-0.8686)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(-1.5764,-2.2899)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.8628,-2.739)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfellipse[fillstroke]{\pgfxy(0.6081,2.8114)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(0.2626,-2.9605)}\pgfpathlineto{\pgfxy(0.6501,-2.8983)}\pgfpathlineto{\pgfxy(0.6967,-2.8852)}
\pgfpathlineto{\pgfxy(0.2814,-2.9518)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7154,-2.9032)(0.4337,-2.9537)
\pgfxyline(0.7154,-2.9032)(0.8321,-2.8663)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1315,-2.9695)}\pgfpathlineto{\pgfxy(0.2626,-2.9605)}\pgfpathlineto{\pgfxy(0.2814,-2.9518)}
\pgfpathlineto{\pgfxy(-0.1409,-2.9614)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3383,-2.9708)(0.0317,-2.9859)
\pgfxyline(0.3383,-2.9708)(0.4337,-2.9537)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5223,-2.9249)}\pgfpathlineto{\pgfxy(-0.1315,-2.9695)}\pgfpathlineto{\pgfxy(-0.1409,-2.9614)}
\pgfpathlineto{\pgfxy(-0.5597,-2.9137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.3119,-2.9655)(-0.2405,-2.9618)
\pgfxyline(-0.0444,-2.9897)(-0.3672,-2.9641)
\pgfxyline(-0.3119,-2.9655)(-0.389,-2.9596)
\pgfxyline(-0.0444,-2.9897)(0.0317,-2.9859)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9002,-2.828)}\pgfpathlineto{\pgfxy(-0.5223,-2.9249)}\pgfpathlineto{\pgfxy(-0.5597,-2.9137)}
\pgfpathlineto{\pgfxy(-0.9647,-2.8098)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6926,-2.8954)(-0.7445,-2.869)
\pgfxyline(-0.5362,-2.9485)(-0.389,-2.9596)
\pgfxyline(-0.5208,-2.9513)(-0.4364,-2.9643)
\pgfxyline(-0.5208,-2.9513)(-0.6926,-2.8954)
\pgfxyline(-1.008,-2.8086)(-0.8614,-2.8597)
\pgfxyline(-0.5362,-2.9485)(-0.6408,-2.9267)
\pgfxyline(-0.4263,-2.9594)(-0.7357,-2.8944)
\pgfxyline(-0.4263,-2.9594)(-0.3672,-2.9641)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8012,-2.3658)}\pgfpathlineto{\pgfxy(2.092,-2.1005)}\pgfpathlineto{\pgfxy(2.1989,-2.0017)}
\pgfpathlineto{\pgfxy(1.8933,-2.2806)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1495,-2.085)(2.1751,-2.0249)
\pgfxyline(1.9929,-2.224)(1.9646,-2.2473)
\pgfxyline(2.1495,-2.085)(2.1362,-2.0995)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4661,-2.5885)}\pgfpathlineto{\pgfxy(1.8012,-2.3658)}\pgfpathlineto{\pgfxy(1.8933,-2.2806)}
\pgfpathlineto{\pgfxy(1.541,-2.5147)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7526,-2.4225)(1.5511,-2.5495)
\pgfxyline(1.7526,-2.4225)(1.9646,-2.2473)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0949,-2.7631)}\pgfpathlineto{\pgfxy(1.4661,-2.5885)}\pgfpathlineto{\pgfxy(1.541,-2.5147)}
\pgfpathlineto{\pgfxy(1.1508,-2.6982)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.4284,-2.6267)(1.1045,-2.7768)
\pgfxyline(1.4284,-2.6267)(1.5511,-2.5495)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6967,-2.8852)}\pgfpathlineto{\pgfxy(1.0949,-2.7631)}\pgfpathlineto{\pgfxy(1.1508,-2.6982)}
\pgfpathlineto{\pgfxy(0.7323,-2.8265)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9358,-2.8547)(0.9282,-2.8514)
\pgfxyline(1.0808,-2.7878)(0.8482,-2.8612)
\pgfxyline(0.9358,-2.8547)(0.9434,-2.8392)
\pgfxyline(1.0808,-2.7878)(1.1045,-2.7768)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2814,-2.9518)}\pgfpathlineto{\pgfxy(0.6967,-2.8852)}\pgfpathlineto{\pgfxy(0.7323,-2.8265)}
\pgfpathlineto{\pgfxy(0.2958,-2.8966)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1409,-2.9614)}\pgfpathlineto{\pgfxy(0.2814,-2.9518)}\pgfpathlineto{\pgfxy(0.2958,-2.8966)}
\pgfpathlineto{\pgfxy(-0.1481,-2.9067)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5597,-2.9137)}\pgfpathlineto{\pgfxy(-0.1409,-2.9614)}\pgfpathlineto{\pgfxy(-0.1481,-2.9067)}
\pgfpathlineto{\pgfxy(-0.5883,-2.8565)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.3438,-2.9786)(-0.4364,-2.9643)
\pgfxyline(-0.1636,-2.9768)(-0.1201,-2.9695)
\pgfxyline(-0.1636,-2.9768)(-0.3438,-2.9786)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9647,-2.8098)}\pgfpathlineto{\pgfxy(-0.5597,-2.9137)}\pgfpathlineto{\pgfxy(-0.5883,-2.8565)}
\pgfpathlineto{\pgfxy(-1.014,-2.7473)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8013,-2.8806)(-0.8614,-2.8597)
\pgfxyline(-0.7554,-2.9028)(-0.6408,-2.9267)
\pgfxyline(-0.8013,-2.8806)(-0.7357,-2.8944)
\pgfxyline(-0.7554,-2.9028)(-0.8104,-2.8836)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.346,-2.6523)}\pgfpathlineto{\pgfxy(-0.9647,-2.8098)}\pgfpathlineto{\pgfxy(-1.014,-2.7473)}
\pgfpathlineto{\pgfxy(-1.4147,-2.5818)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9671,-2.8289)(-1.0155,-2.8047)
\pgfxyline(-1.1631,-2.7545)(-1.3008,-2.6857)
\pgfxyline(-1.1631,-2.7545)(-1.008,-2.8086)
\pgfxyline(-0.9671,-2.8289)(-0.8104,-2.8836)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6941,-2.4451)}\pgfpathlineto{\pgfxy(-1.346,-2.6523)}\pgfpathlineto{\pgfxy(-1.4147,-2.5818)}
\pgfpathlineto{\pgfxy(-1.7806,-2.364)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5058,-2.5832)(-1.615,-2.5098)
\pgfxyline(-1.5058,-2.5832)(-1.3008,-2.6857)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0005,-2.1933)}\pgfpathlineto{\pgfxy(-1.6941,-2.4451)}\pgfpathlineto{\pgfxy(-1.7806,-2.364)}
\pgfpathlineto{\pgfxy(-2.1027,-2.0993)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.162,-2.0715)(-2.0696,-2.1406)
\pgfxyline(-1.8237,-2.3694)(-2.0834,-2.1416)
\pgfxyline(-1.8237,-2.3694)(-1.615,-2.5098)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1989,-2.0017)}\pgfpathlineto{\pgfxy(2.4504,-1.6849)}\pgfpathlineto{\pgfxy(2.5308,-1.5442)}
\pgfpathlineto{\pgfxy(2.2711,-1.8714)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3097,-1.8987)(2.1922,-2.0244)
\pgfxyline(2.3097,-1.8987)(2.5336,-1.5878)
\pgfxyline(2.5336,-1.5878)(2.5774,-1.5068)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8933,-2.2806)}\pgfpathlineto{\pgfxy(2.1989,-2.0017)}\pgfpathlineto{\pgfxy(2.2711,-1.8714)}
\pgfpathlineto{\pgfxy(1.9554,-2.1595)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.048,-2.1785)(1.9929,-2.224)
\pgfxyline(2.094,-2.1458)(2.1362,-2.0995)
\pgfxyline(2.048,-2.1785)(2.1922,-2.0244)
\pgfxyline(2.094,-2.1458)(2.0639,-2.1616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.541,-2.5147)}\pgfpathlineto{\pgfxy(1.8933,-2.2806)}\pgfpathlineto{\pgfxy(1.9554,-2.1595)}
\pgfpathlineto{\pgfxy(1.5916,-2.4013)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.042,-2.1732)(2.0639,-2.1616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1508,-2.6982)}\pgfpathlineto{\pgfxy(1.541,-2.5147)}\pgfpathlineto{\pgfxy(1.5916,-2.4013)}
\pgfpathlineto{\pgfxy(1.1886,-2.5908)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7323,-2.8265)}\pgfpathlineto{\pgfxy(1.1508,-2.6982)}\pgfpathlineto{\pgfxy(1.1886,-2.5908)}
\pgfpathlineto{\pgfxy(0.7564,-2.7233)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9458,-2.8341)(0.9484,-2.7921)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2958,-2.8966)}\pgfpathlineto{\pgfxy(0.7323,-2.8265)}\pgfpathlineto{\pgfxy(0.7564,-2.7233)}
\pgfpathlineto{\pgfxy(0.3055,-2.7957)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9488,-2.7855)(0.9484,-2.7921)
\pgfxyline(0.9488,-2.7855)(0.9483,-2.7766)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1481,-2.9067)}\pgfpathlineto{\pgfxy(0.2958,-2.8966)}\pgfpathlineto{\pgfxy(0.3055,-2.7957)}
\pgfpathlineto{\pgfxy(-0.1529,-2.8061)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0445,-2.9567)(-0.1201,-2.9695)
\pgfxyline(0.1429,-2.9055)(0.0472,-2.9367)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5883,-2.8565)}\pgfpathlineto{\pgfxy(-0.1481,-2.9067)}\pgfpathlineto{\pgfxy(-0.1529,-2.8061)}
\pgfpathlineto{\pgfxy(-0.6076,-2.7543)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.0183,-2.9461)(0.0472,-2.9367)
\pgfxyline(0.0183,-2.9461)(-0.0445,-2.9567)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.014,-2.7473)}\pgfpathlineto{\pgfxy(-0.5883,-2.8565)}\pgfpathlineto{\pgfxy(-0.6076,-2.7543)}
\pgfpathlineto{\pgfxy(-1.0473,-2.6415)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4147,-2.5818)}\pgfpathlineto{\pgfxy(-1.014,-2.7473)}\pgfpathlineto{\pgfxy(-1.0473,-2.6415)}
\pgfpathlineto{\pgfxy(-1.4612,-2.4705)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1695,-2.7275)(-1.2452,-2.6768)
\pgfxyline(-1.1695,-2.7275)(-1.0155,-2.8047)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7806,-2.364)}\pgfpathlineto{\pgfxy(-1.4147,-2.5818)}\pgfpathlineto{\pgfxy(-1.4612,-2.4705)}
\pgfpathlineto{\pgfxy(-1.8391,-2.2456)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3004,-2.6398)(-1.2452,-2.6768)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1027,-2.0993)}\pgfpathlineto{\pgfxy(-1.7806,-2.364)}\pgfpathlineto{\pgfxy(-1.8391,-2.2456)}
\pgfpathlineto{\pgfxy(-2.1717,-1.9722)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.373,-1.7942)}\pgfpathlineto{\pgfxy(-2.1027,-2.0993)}\pgfpathlineto{\pgfxy(-2.1717,-1.9722)}
\pgfpathlineto{\pgfxy(-2.4509,-1.6571)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1835,-2.0553)(-2.2679,-1.9619)
\pgfxyline(-2.1835,-2.0553)(-2.162,-2.0715)
\pgfxyline(-2.1118,-2.1167)(-2.3179,-1.8829)
\pgfxyline(-2.1118,-2.1167)(-2.0834,-2.1416)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5848,-1.4563)}\pgfpathlineto{\pgfxy(-2.373,-1.7942)}\pgfpathlineto{\pgfxy(-2.4509,-1.6571)}
\pgfpathlineto{\pgfxy(-2.6697,-1.3081)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6915,-1.3019)(-2.6908,-1.2864)
\pgfxyline(-2.6606,-1.3509)(-2.6296,-1.4124)
\pgfxyline(-2.2811,-1.9472)(-2.2899,-1.9325)
\pgfxyline(-2.3651,-1.8293)(-2.5601,-1.5408)
\pgfxyline(-2.2811,-1.9472)(-2.2679,-1.9619)
\pgfxyline(-2.3651,-1.8293)(-2.3179,-1.8829)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7283,-1.1857)}\pgfpathlineto{\pgfxy(2.8585,-0.8049)}\pgfpathlineto{\pgfxy(2.9043,-0.628)}
\pgfpathlineto{\pgfxy(2.772,-1.0149)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8158,-0.9893)(2.7798,-1.0665)
\pgfxyline(2.9031,-0.7339)(2.9203,-0.6573)
\pgfxyline(2.9031,-0.7339)(2.8158,-0.9893)
\pgfxyline(2.8535,-0.8932)(2.7716,-1.1059)
\pgfxyline(2.8535,-0.8932)(2.9103,-0.6603)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5308,-1.5442)}\pgfpathlineto{\pgfxy(2.7283,-1.1857)}\pgfpathlineto{\pgfxy(2.772,-1.0149)}
\pgfpathlineto{\pgfxy(2.5714,-1.3791)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7158,-1.2508)(2.5834,-1.4956)
\pgfxyline(2.7158,-1.2508)(2.7716,-1.1059)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2711,-1.8714)}\pgfpathlineto{\pgfxy(2.5308,-1.5442)}\pgfpathlineto{\pgfxy(2.5714,-1.3791)}
\pgfpathlineto{\pgfxy(2.3075,-1.7116)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9554,-2.1595)}\pgfpathlineto{\pgfxy(2.2711,-1.8714)}\pgfpathlineto{\pgfxy(2.3075,-1.7116)}
\pgfpathlineto{\pgfxy(1.9868,-2.0043)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0182,-2.1858)(2.0066,-2.188)
\pgfxyline(2.0182,-2.1858)(2.042,-2.1732)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5916,-2.4013)}\pgfpathlineto{\pgfxy(1.9554,-2.1595)}\pgfpathlineto{\pgfxy(1.9868,-2.0043)}
\pgfpathlineto{\pgfxy(1.6171,-2.2499)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9227,-2.2045)(1.8894,-2.2037)
\pgfxyline(1.9227,-2.2045)(2.0066,-2.188)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1886,-2.5908)}\pgfpathlineto{\pgfxy(1.5916,-2.4013)}\pgfpathlineto{\pgfxy(1.6171,-2.2499)}
\pgfpathlineto{\pgfxy(1.2077,-2.4425)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7564,-2.7233)}\pgfpathlineto{\pgfxy(1.1886,-2.5908)}\pgfpathlineto{\pgfxy(1.2077,-2.4425)}
\pgfpathlineto{\pgfxy(0.7685,-2.5772)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9448,-2.7112)(0.9483,-2.7766)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3055,-2.7957)}\pgfpathlineto{\pgfxy(0.7564,-2.7233)}\pgfpathlineto{\pgfxy(0.7685,-2.5772)}
\pgfpathlineto{\pgfxy(0.3104,-2.6507)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9447,-2.7095)(0.9394,-2.6597)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1529,-2.8061)}\pgfpathlineto{\pgfxy(0.3055,-2.7957)}\pgfpathlineto{\pgfxy(0.3104,-2.6507)}
\pgfpathlineto{\pgfxy(-0.1554,-2.6613)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2,-2.8868)(0.1429,-2.9055)
\pgfxyline(0.3797,-2.7994)(0.4311,-2.766)
\pgfxyline(0.3797,-2.7994)(0.2,-2.8868)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6076,-2.7543)}\pgfpathlineto{\pgfxy(-0.1529,-2.8061)}\pgfpathlineto{\pgfxy(-0.1554,-2.6613)}
\pgfpathlineto{\pgfxy(-0.6173,-2.6086)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0473,-2.6415)}\pgfpathlineto{\pgfxy(-0.6076,-2.7543)}\pgfpathlineto{\pgfxy(-0.6173,-2.6086)}
\pgfpathlineto{\pgfxy(-1.0641,-2.494)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4612,-2.4705)}\pgfpathlineto{\pgfxy(-1.0473,-2.6415)}\pgfpathlineto{\pgfxy(-1.0641,-2.494)}
\pgfpathlineto{\pgfxy(-1.4846,-2.3203)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3605,-2.5996)(-1.382,-2.5811)
\pgfxyline(-1.3605,-2.5996)(-1.3004,-2.6398)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8391,-2.2456)}\pgfpathlineto{\pgfxy(-1.4612,-2.4705)}\pgfpathlineto{\pgfxy(-1.4846,-2.3203)}
\pgfpathlineto{\pgfxy(-1.8686,-2.0917)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5382,-2.4464)(-1.5858,-2.3947)
\pgfxyline(-1.5382,-2.4464)(-1.382,-2.5811)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1717,-1.9722)}\pgfpathlineto{\pgfxy(-1.8391,-2.2456)}\pgfpathlineto{\pgfxy(-1.8686,-2.0917)}
\pgfpathlineto{\pgfxy(-2.2065,-1.814)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4509,-1.6571)}\pgfpathlineto{\pgfxy(-2.1717,-1.9722)}\pgfpathlineto{\pgfxy(-2.2065,-1.814)}
\pgfpathlineto{\pgfxy(-2.4902,-1.4939)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3538,-1.8246)(-2.2899,-1.9325)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6697,-1.3081)}\pgfpathlineto{\pgfxy(-2.4509,-1.6571)}\pgfpathlineto{\pgfxy(-2.4902,-1.4939)}
\pgfpathlineto{\pgfxy(-2.7125,-1.1393)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3554,-1.8218)(-2.3798,-1.7534)
\pgfxyline(-2.5796,-1.5119)(-2.6296,-1.4124)
\pgfxyline(-2.5796,-1.5119)(-2.5601,-1.5408)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8228,-0.9338)}\pgfpathlineto{\pgfxy(-2.6697,-1.3081)}\pgfpathlineto{\pgfxy(-2.7125,-1.1393)}
\pgfpathlineto{\pgfxy(-2.868,-0.7589)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6684,-1.3593)(-2.6539,-1.3674)
\pgfxyline(-2.6684,-1.3593)(-2.6922,-1.3187)
\pgfxyline(-2.8787,-0.8081)(-2.8869,-0.7697)
\pgfxyline(-2.6922,-1.3187)(-2.6915,-1.3019)
\pgfxyline(-2.8787,-0.8081)(-2.7518,-1.1696)
\pgfxyline(-2.7518,-1.1696)(-2.6606,-1.3509)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9043,-0.628)}\pgfpathlineto{\pgfxy(2.9651,-0.228)}\pgfpathlineto{\pgfxy(2.9651,-0.0412)}
\pgfpathlineto{\pgfxy(2.9043,-0.4412)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9621,-0.4714)(2.9888,-0.2356)
\pgfxyline(2.9943,-0.0433)(2.9864,-0.111)
\pgfxyline(2.9443,-0.521)(2.9103,-0.6603)
\pgfxyline(2.9621,-0.4714)(2.9203,-0.6573)
\pgfxyline(2.9443,-0.521)(2.9867,-0.1402)
\pgfxyline(2.9867,-0.1402)(2.9845,-0.0097)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.772,-1.0149)}\pgfpathlineto{\pgfxy(2.9043,-0.628)}\pgfpathlineto{\pgfxy(2.9043,-0.4412)}
\pgfpathlineto{\pgfxy(2.772,-0.8281)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5714,-1.3791)}\pgfpathlineto{\pgfxy(2.772,-1.0149)}\pgfpathlineto{\pgfxy(2.772,-0.8281)}
\pgfpathlineto{\pgfxy(2.5714,-1.1923)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.3075,-1.7116)}\pgfpathlineto{\pgfxy(2.5714,-1.3791)}\pgfpathlineto{\pgfxy(2.5714,-1.1923)}
\pgfpathlineto{\pgfxy(2.3075,-1.5248)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9868,-2.0043)}\pgfpathlineto{\pgfxy(2.3075,-1.7116)}\pgfpathlineto{\pgfxy(2.3075,-1.5248)}
\pgfpathlineto{\pgfxy(1.9868,-1.8175)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6171,-2.2499)}\pgfpathlineto{\pgfxy(1.9868,-2.0043)}\pgfpathlineto{\pgfxy(1.9868,-1.8175)}
\pgfpathlineto{\pgfxy(1.6171,-2.0631)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8085,-2.2018)(1.775,-2.1956)
\pgfxyline(1.8085,-2.2018)(1.8894,-2.2037)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2077,-2.4425)}\pgfpathlineto{\pgfxy(1.6171,-2.2499)}\pgfpathlineto{\pgfxy(1.6171,-2.0631)}
\pgfpathlineto{\pgfxy(1.2077,-2.2557)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6923,-2.1805)(1.775,-2.1956)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7685,-2.5772)}\pgfpathlineto{\pgfxy(1.2077,-2.4425)}\pgfpathlineto{\pgfxy(1.2077,-2.2557)}
\pgfpathlineto{\pgfxy(0.7685,-2.3904)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9337,-2.6066)(0.9394,-2.6597)
\pgfxyline(0.9337,-2.6066)(0.9292,-2.5747)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3104,-2.6507)}\pgfpathlineto{\pgfxy(0.7685,-2.5772)}\pgfpathlineto{\pgfxy(0.7685,-2.3904)}
\pgfpathlineto{\pgfxy(0.3104,-2.4639)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9196,-2.5059)(0.9292,-2.5747)
\pgfxyline(0.5557,-2.6848)(0.7063,-2.5606)
\pgfxyline(0.5557,-2.6848)(0.4311,-2.766)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1554,-2.6613)}\pgfpathlineto{\pgfxy(0.3104,-2.6507)}\pgfpathlineto{\pgfxy(0.3104,-2.4639)}
\pgfpathlineto{\pgfxy(-0.1554,-2.4745)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6173,-2.6086)}\pgfpathlineto{\pgfxy(-0.1554,-2.6613)}\pgfpathlineto{\pgfxy(-0.1554,-2.4745)}
\pgfpathlineto{\pgfxy(-0.6173,-2.4218)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0641,-2.494)}\pgfpathlineto{\pgfxy(-0.6173,-2.6086)}\pgfpathlineto{\pgfxy(-0.6173,-2.4218)}
\pgfpathlineto{\pgfxy(-1.0641,-2.3072)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4846,-2.3203)}\pgfpathlineto{\pgfxy(-1.0641,-2.494)}\pgfpathlineto{\pgfxy(-1.0641,-2.3072)}
\pgfpathlineto{\pgfxy(-1.4846,-2.1335)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8686,-2.0917)}\pgfpathlineto{\pgfxy(-1.4846,-2.3203)}\pgfpathlineto{\pgfxy(-1.4846,-2.1335)}
\pgfpathlineto{\pgfxy(-1.8686,-1.9049)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.701,-2.2694)(-1.7382,-2.2188)
\pgfxyline(-1.701,-2.2694)(-1.5858,-2.3947)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2065,-1.814)}\pgfpathlineto{\pgfxy(-1.8686,-2.0917)}\pgfpathlineto{\pgfxy(-1.8686,-1.9049)}
\pgfpathlineto{\pgfxy(-2.2065,-1.6272)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8301,-2.0937)(-1.7382,-2.2188)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4902,-1.4939)}\pgfpathlineto{\pgfxy(-2.2065,-1.814)}\pgfpathlineto{\pgfxy(-2.2065,-1.6272)}
\pgfpathlineto{\pgfxy(-2.4902,-1.3071)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4057,-1.6804)(-2.4122,-1.6416)
\pgfxyline(-2.4057,-1.6804)(-2.3798,-1.7534)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7125,-1.1393)}\pgfpathlineto{\pgfxy(-2.4902,-1.4939)}\pgfpathlineto{\pgfxy(-2.4902,-1.3071)}
\pgfpathlineto{\pgfxy(-2.7125,-0.9525)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.426,-1.5581)(-2.4122,-1.6416)
\pgfxyline(-2.6187,-1.3868)(-2.5523,-1.3991)
\pgfxyline(-2.6187,-1.3868)(-2.6539,-1.3674)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.868,-0.7589)}\pgfpathlineto{\pgfxy(-2.7125,-1.1393)}\pgfpathlineto{\pgfxy(-2.7125,-0.9525)}
\pgfpathlineto{\pgfxy(-2.868,-0.5721)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9529,-0.3622)}\pgfpathlineto{\pgfxy(-2.868,-0.7589)}\pgfpathlineto{\pgfxy(-2.868,-0.5721)}
\pgfpathlineto{\pgfxy(-2.9529,-0.1754)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9504,-0.4713)(-2.8869,-0.7697)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9651,0.0412)}\pgfpathlineto{\pgfxy(-2.9529,-0.3622)}\pgfpathlineto{\pgfxy(-2.9529,-0.1754)}
\pgfpathlineto{\pgfxy(-2.9651,0.228)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9584,-0.4333)(-2.9876,-0.0753)
\pgfxyline(-2.9584,-0.4333)(-2.9504,-0.4713)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9529,0.3622)}\pgfpathlineto{\pgfxy(2.868,0.7589)}\pgfpathlineto{\pgfxy(2.8228,0.9338)}
\pgfpathlineto{\pgfxy(2.9063,0.5433)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9204,0.6671)(2.9238,0.6547)
\pgfxyline(2.9204,0.6671)(2.8873,0.6893)
\pgfxyline(2.9246,0.622)(2.9407,0.5118)
\pgfxyline(2.9246,0.622)(2.8513,0.8829)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9651,-0.0412)}\pgfpathlineto{\pgfxy(2.9529,0.3622)}\pgfpathlineto{\pgfxy(2.9063,0.5433)}
\pgfpathlineto{\pgfxy(2.9183,0.1463)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9975,-0.0159)(2.9943,-0.0433)
\pgfxyline(2.9801,0.2429)(2.9842,0.004)
\pgfxyline(2.9801,0.2429)(2.9407,0.5118)
\pgfxyline(2.9975,-0.0159)(2.991,0.043)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9043,-0.4412)}\pgfpathlineto{\pgfxy(2.9651,-0.0412)}\pgfpathlineto{\pgfxy(2.9183,0.1463)}
\pgfpathlineto{\pgfxy(2.8585,-0.2475)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9833,0.1128)(2.991,0.043)
\pgfxyline(2.9924,-0.2042)(2.9888,-0.2356)
\pgfxyline(2.9935,0.0648)(2.9824,0.1712)
\pgfxyline(2.9935,0.0648)(2.9924,-0.2042)
\pgfxyline(2.9833,0.1128)(2.98,0.1228)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.772,-0.8281)}\pgfpathlineto{\pgfxy(2.9043,-0.4412)}\pgfpathlineto{\pgfxy(2.8585,-0.2475)}
\pgfpathlineto{\pgfxy(2.7283,-0.6282)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5714,-1.1923)}\pgfpathlineto{\pgfxy(2.772,-0.8281)}\pgfpathlineto{\pgfxy(2.7283,-0.6282)}
\pgfpathlineto{\pgfxy(2.5308,-0.9867)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.3075,-1.5248)}\pgfpathlineto{\pgfxy(2.5714,-1.1923)}\pgfpathlineto{\pgfxy(2.5308,-0.9867)}
\pgfpathlineto{\pgfxy(2.2711,-1.314)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9868,-1.8175)}\pgfpathlineto{\pgfxy(2.3075,-1.5248)}\pgfpathlineto{\pgfxy(2.2711,-1.314)}
\pgfpathlineto{\pgfxy(1.9554,-1.602)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6171,-2.0631)}\pgfpathlineto{\pgfxy(1.9868,-1.8175)}\pgfpathlineto{\pgfxy(1.9554,-1.602)}
\pgfpathlineto{\pgfxy(1.5916,-1.8438)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6768,-2.1776)(1.6619,-2.1731)
\pgfxyline(1.6768,-2.1776)(1.6923,-2.1805)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2077,-2.2557)}\pgfpathlineto{\pgfxy(1.6171,-2.0631)}\pgfpathlineto{\pgfxy(1.5916,-1.8438)}
\pgfpathlineto{\pgfxy(1.1886,-2.0333)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5287,-2.1323)(1.4642,-2.1062)
\pgfxyline(1.5287,-2.1323)(1.6619,-2.1731)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7685,-2.3904)}\pgfpathlineto{\pgfxy(1.2077,-2.2557)}\pgfpathlineto{\pgfxy(1.1886,-2.0333)}
\pgfpathlineto{\pgfxy(0.7564,-2.1659)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9157,-2.4781)(0.9196,-2.5059)
\pgfxyline(0.9157,-2.4781)(0.9044,-2.4081)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3104,-2.4639)}\pgfpathlineto{\pgfxy(0.7685,-2.3904)}\pgfpathlineto{\pgfxy(0.7564,-2.1659)}
\pgfpathlineto{\pgfxy(0.3055,-2.2382)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.891,-2.325)(0.9044,-2.4081)
\pgfxyline(0.7264,-2.5441)(0.7063,-2.5606)
\pgfxyline(0.8899,-2.3786)(0.9513,-2.304)
\pgfxyline(0.8899,-2.3786)(0.7264,-2.5441)
\pgfxyline(0.891,-2.325)(0.8886,-2.3113)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1554,-2.4745)}\pgfpathlineto{\pgfxy(0.3104,-2.4639)}\pgfpathlineto{\pgfxy(0.3055,-2.2382)}
\pgfpathlineto{\pgfxy(-0.1529,-2.2486)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6173,-2.4218)}\pgfpathlineto{\pgfxy(-0.1554,-2.4745)}\pgfpathlineto{\pgfxy(-0.1529,-2.2486)}
\pgfpathlineto{\pgfxy(-0.6076,-2.1968)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0641,-2.3072)}\pgfpathlineto{\pgfxy(-0.6173,-2.4218)}\pgfpathlineto{\pgfxy(-0.6076,-2.1968)}
\pgfpathlineto{\pgfxy(-1.0473,-2.084)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4846,-2.1335)}\pgfpathlineto{\pgfxy(-1.0641,-2.3072)}\pgfpathlineto{\pgfxy(-1.0473,-2.084)}
\pgfpathlineto{\pgfxy(-1.4612,-1.913)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8686,-1.9049)}\pgfpathlineto{\pgfxy(-1.4846,-2.1335)}\pgfpathlineto{\pgfxy(-1.4612,-1.913)}
\pgfpathlineto{\pgfxy(-1.8391,-1.6881)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8473,-2.0703)(-1.8602,-2.0483)
\pgfxyline(-1.8473,-2.0703)(-1.8301,-2.0937)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2065,-1.6272)}\pgfpathlineto{\pgfxy(-1.8686,-1.9049)}\pgfpathlineto{\pgfxy(-1.8391,-1.6881)}
\pgfpathlineto{\pgfxy(-2.1717,-1.4147)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9756,-1.8511)(-2.0188,-1.7572)
\pgfxyline(-1.9756,-1.8511)(-1.8602,-2.0483)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4902,-1.3071)}\pgfpathlineto{\pgfxy(-2.2065,-1.6272)}\pgfpathlineto{\pgfxy(-2.1717,-1.4147)}
\pgfpathlineto{\pgfxy(-2.4509,-1.0997)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4316,-1.5243)(-2.4321,-1.4468)
\pgfxyline(-2.4316,-1.5243)(-2.426,-1.5581)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.7125,-0.9525)}\pgfpathlineto{\pgfxy(-2.4902,-1.3071)}\pgfpathlineto{\pgfxy(-2.4509,-1.0997)}
\pgfpathlineto{\pgfxy(-2.6697,-0.7506)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5435,-1.4008)(-2.5523,-1.3991)
\pgfxyline(-2.4327,-1.355)(-2.4308,-1.3409)
\pgfxyline(-2.4435,-1.4011)(-2.3945,-1.3959)
\pgfxyline(-2.4435,-1.4011)(-2.5435,-1.4008)
\pgfxyline(-2.4327,-1.355)(-2.4321,-1.4468)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.868,-0.5721)}\pgfpathlineto{\pgfxy(-2.7125,-0.9525)}\pgfpathlineto{\pgfxy(-2.6697,-0.7506)}
\pgfpathlineto{\pgfxy(-2.8228,-0.3763)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9529,-0.1754)}\pgfpathlineto{\pgfxy(-2.868,-0.5721)}\pgfpathlineto{\pgfxy(-2.8228,-0.3763)}
\pgfpathlineto{\pgfxy(-2.9063,0.0142)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9651,0.228)}\pgfpathlineto{\pgfxy(-2.9529,-0.1754)}\pgfpathlineto{\pgfxy(-2.9063,0.0142)}
\pgfpathlineto{\pgfxy(-2.9183,0.4112)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9896,-0.0515)(-2.9792,0.1697)
\pgfxyline(-2.9896,-0.0515)(-2.9876,-0.0753)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.9043,0.628)}\pgfpathlineto{\pgfxy(-2.9651,0.228)}\pgfpathlineto{\pgfxy(-2.9183,0.4112)}
\pgfpathlineto{\pgfxy(-2.8585,0.8049)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.9048,0.7085)(-2.88,0.788)
\pgfxyline(-2.9048,0.7085)(-2.9716,0.3313)
\pgfxyline(-2.9716,0.3313)(-2.9792,0.1697)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8228,0.9338)}\pgfpathlineto{\pgfxy(2.6697,1.3081)}\pgfpathlineto{\pgfxy(2.5848,1.4563)}
\pgfpathlineto{\pgfxy(2.733,1.0939)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8485,0.8929)(2.8513,0.8829)
\pgfxyline(2.6712,1.3435)(2.818,0.9981)
\pgfxyline(2.6712,1.3435)(2.5749,1.5078)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9063,0.5433)}\pgfpathlineto{\pgfxy(2.8228,0.9338)}\pgfpathlineto{\pgfxy(2.733,1.0939)}
\pgfpathlineto{\pgfxy(2.8139,0.7158)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.821,0.9909)(2.8485,0.8929)
\pgfxyline(2.9288,0.6359)(2.9261,0.6309)
\pgfxyline(2.9288,0.6359)(2.9238,0.6547)
\pgfxyline(2.821,0.9909)(2.818,0.9981)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.9183,0.1463)}\pgfpathlineto{\pgfxy(2.9063,0.5433)}\pgfpathlineto{\pgfxy(2.8139,0.7158)}
\pgfpathlineto{\pgfxy(2.8256,0.3314)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9656,0.3333)(2.9824,0.1712)
\pgfxyline(2.9088,0.5985)(2.898,0.6386)
\pgfxyline(2.9088,0.5985)(2.9656,0.3333)
\pgfxyline(2.9562,0.1946)(2.98,0.1228)
\pgfxyline(2.9088,0.5985)(2.9052,0.5796)
\pgfxyline(2.9088,0.5985)(2.9261,0.6309)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(2.9088,0.5985)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(2.8585,-0.2475)}\pgfpathlineto{\pgfxy(2.9183,0.1463)}\pgfpathlineto{\pgfxy(2.8256,0.3314)}
\pgfpathlineto{\pgfxy(2.7676,-0.0498)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.9404,0.2423)(2.9562,0.1946)
\pgfxyline(2.9404,0.2423)(2.9073,0.3022)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7283,-0.6282)}\pgfpathlineto{\pgfxy(2.8585,-0.2475)}\pgfpathlineto{\pgfxy(2.7676,-0.0498)}
\pgfpathlineto{\pgfxy(2.6415,-0.4185)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5308,-0.9867)}\pgfpathlineto{\pgfxy(2.7283,-0.6282)}\pgfpathlineto{\pgfxy(2.6415,-0.4185)}
\pgfpathlineto{\pgfxy(2.4504,-0.7655)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.2711,-1.314)}\pgfpathlineto{\pgfxy(2.5308,-0.9867)}\pgfpathlineto{\pgfxy(2.4504,-0.7655)}
\pgfpathlineto{\pgfxy(2.1989,-1.0824)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9554,-1.602)}\pgfpathlineto{\pgfxy(2.2711,-1.314)}\pgfpathlineto{\pgfxy(2.1989,-1.0824)}
\pgfpathlineto{\pgfxy(1.8933,-1.3613)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5916,-1.8438)}\pgfpathlineto{\pgfxy(1.9554,-1.602)}\pgfpathlineto{\pgfxy(1.8933,-1.3613)}
\pgfpathlineto{\pgfxy(1.541,-1.5954)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1886,-2.0333)}\pgfpathlineto{\pgfxy(1.5916,-1.8438)}\pgfpathlineto{\pgfxy(1.541,-1.5954)}
\pgfpathlineto{\pgfxy(1.1508,-1.7789)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3658,-2.0663)(1.3421,-2.0547)
\pgfxyline(1.3658,-2.0663)(1.4642,-2.1062)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7564,-2.1659)}\pgfpathlineto{\pgfxy(1.1886,-2.0333)}\pgfpathlineto{\pgfxy(1.1508,-1.7789)}
\pgfpathlineto{\pgfxy(0.7323,-1.9072)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.0449,-2.1901)(0.9513,-2.304)
\pgfxyline(0.8713,-2.2136)(0.8886,-2.3113)
\pgfxyline(1.1896,-1.9802)(1.1554,-1.9753)
\pgfxyline(1.1896,-1.9802)(1.3421,-2.0547)
\pgfxyline(1.1896,-1.9802)(1.2179,-1.9512)
\pgfxyline(1.1896,-1.9802)(1.0449,-2.1901)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(1.1896,-1.9802)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(0.3055,-2.2382)}\pgfpathlineto{\pgfxy(0.7564,-2.1659)}\pgfpathlineto{\pgfxy(0.7323,-1.9072)}
\pgfpathlineto{\pgfxy(0.2958,-1.9773)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8598,-2.1489)(0.8713,-2.2136)
\pgfxyline(0.8598,-2.1489)(0.8424,-2.0571)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1529,-2.2486)}\pgfpathlineto{\pgfxy(0.3055,-2.2382)}\pgfpathlineto{\pgfxy(0.2958,-1.9773)}
\pgfpathlineto{\pgfxy(-0.1481,-1.9873)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6076,-2.1968)}\pgfpathlineto{\pgfxy(-0.1529,-2.2486)}\pgfpathlineto{\pgfxy(-0.1481,-1.9873)}
\pgfpathlineto{\pgfxy(-0.5883,-1.9372)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0473,-2.084)}\pgfpathlineto{\pgfxy(-0.6076,-2.1968)}\pgfpathlineto{\pgfxy(-0.5883,-1.9372)}
\pgfpathlineto{\pgfxy(-1.014,-1.8279)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4612,-1.913)}\pgfpathlineto{\pgfxy(-1.0473,-2.084)}\pgfpathlineto{\pgfxy(-1.014,-1.8279)}
\pgfpathlineto{\pgfxy(-1.4147,-1.6624)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.8391,-1.6881)}\pgfpathlineto{\pgfxy(-1.4612,-1.913)}\pgfpathlineto{\pgfxy(-1.4147,-1.6624)}
\pgfpathlineto{\pgfxy(-1.7806,-1.4446)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1717,-1.4147)}\pgfpathlineto{\pgfxy(-1.8391,-1.6881)}\pgfpathlineto{\pgfxy(-1.7806,-1.4446)}
\pgfpathlineto{\pgfxy(-2.1027,-1.1799)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0847,-1.614)(-2.0967,-1.5799)
\pgfxyline(-2.0847,-1.614)(-2.0188,-1.7572)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4509,-1.0997)}\pgfpathlineto{\pgfxy(-2.1717,-1.4147)}\pgfpathlineto{\pgfxy(-2.1027,-1.1799)}
\pgfpathlineto{\pgfxy(-2.373,-0.8749)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1735,-1.3611)(-2.1911,-1.3237)
\pgfxyline(-2.1735,-1.3611)(-2.1453,-1.3677)
\pgfxyline(-2.3198,-1.3879)(-2.3945,-1.3959)
\pgfxyline(-2.4177,-1.2406)(-2.4308,-1.3409)
\pgfxyline(-2.1735,-1.3611)(-2.0967,-1.5799)
\pgfxyline(-2.1735,-1.3611)(-2.3198,-1.3879)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-2.1735,-1.3611)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-2.6697,-0.7506)}\pgfpathlineto{\pgfxy(-2.4509,-1.0997)}\pgfpathlineto{\pgfxy(-2.373,-0.8749)}
\pgfpathlineto{\pgfxy(-2.5848,-0.537)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.409,-1.1741)(-2.3867,-1.0855)
\pgfxyline(-2.409,-1.1741)(-2.4177,-1.2406)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.8228,-0.3763)}\pgfpathlineto{\pgfxy(-2.6697,-0.7506)}\pgfpathlineto{\pgfxy(-2.5848,-0.537)}
\pgfpathlineto{\pgfxy(-2.733,-0.1745)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9063,0.0142)}\pgfpathlineto{\pgfxy(-2.8228,-0.3763)}\pgfpathlineto{\pgfxy(-2.733,-0.1745)}
\pgfpathlineto{\pgfxy(-2.8139,0.2035)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.9183,0.4112)}\pgfpathlineto{\pgfxy(-2.9063,0.0142)}\pgfpathlineto{\pgfxy(-2.8139,0.2035)}
\pgfpathlineto{\pgfxy(-2.8256,0.5879)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8585,0.8049)}\pgfpathlineto{\pgfxy(-2.9183,0.4112)}\pgfpathlineto{\pgfxy(-2.8256,0.5879)}
\pgfpathlineto{\pgfxy(-2.7676,0.9691)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.7283,1.1857)}\pgfpathlineto{\pgfxy(-2.8585,0.8049)}\pgfpathlineto{\pgfxy(-2.7676,0.9691)}
\pgfpathlineto{\pgfxy(-2.6415,1.3378)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.7911,1.0719)(-2.88,0.788)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5308,1.5442)}\pgfpathlineto{\pgfxy(-2.7283,1.1857)}\pgfpathlineto{\pgfxy(-2.6415,1.3378)}
\pgfpathlineto{\pgfxy(-2.4504,1.6849)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5329,1.6002)(-2.4859,1.6271)
\pgfxyline(-2.6542,1.3678)(-2.7119,1.2194)
\pgfxyline(-2.5329,1.6002)(-2.5096,1.634)
\pgfxyline(-2.5329,1.6002)(-2.6542,1.3678)
\pgfxyline(-2.7904,1.0742)(-2.6338,1.4143)
\pgfxyline(-2.5329,1.6002)(-2.5438,1.5827)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(-2.5329,1.6002)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfpathmoveto{\pgfxy(-2.1989,2.0017)}\pgfpathlineto{\pgfxy(-2.4504,1.6849)}\pgfpathlineto{\pgfxy(-2.3313,1.799)}
\pgfpathlineto{\pgfxy(-2.092,2.1005)}\pgfclosepath
\pgfsetfillcolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3661,1.8412)(-2.5096,1.634)
\pgfxyline(-2.3661,1.8412)(-2.1761,2.0642)
\pgfxyline(-2.2815,1.9376)(-2.3175,1.8743)
\pgfxyline(-2.1761,2.0642)(-2.0961,2.141)
\pgfxyline(-2.1833,2.0428)(-2.0652,2.1539)
\pgfxyline(-2.1833,2.0428)(-2.4137,1.7626)
\pgfxyline(-2.2815,1.9376)(-2.2149,2.0119)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.373,1.7942)}\pgfpathlineto{\pgfxy(2.1027,2.0993)}\pgfpathlineto{\pgfxy(2.0005,2.1933)}
\pgfpathlineto{\pgfxy(2.2576,1.9031)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.243,1.9771)(2.3011,1.9021)
\pgfxyline(2.243,1.9771)(2.0066,2.213)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5848,1.4563)}\pgfpathlineto{\pgfxy(2.373,1.7942)}\pgfpathlineto{\pgfxy(2.2576,1.9031)}
\pgfpathlineto{\pgfxy(2.4592,1.5816)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4774,1.674)(2.5742,1.509)
\pgfxyline(2.4774,1.674)(2.3011,1.9021)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.733,1.0939)}\pgfpathlineto{\pgfxy(2.5848,1.4563)}\pgfpathlineto{\pgfxy(2.4592,1.5816)}
\pgfpathlineto{\pgfxy(2.6002,1.2367)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.8139,0.7158)}\pgfpathlineto{\pgfxy(2.733,1.0939)}\pgfpathlineto{\pgfxy(2.6002,1.2367)}
\pgfpathlineto{\pgfxy(2.6772,0.877)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.832,0.8844)(2.898,0.6386)
\pgfxyline(2.7275,1.1615)(2.6778,1.2622)
\pgfxyline(2.7275,1.1615)(2.832,0.8844)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.8256,0.3314)}\pgfpathlineto{\pgfxy(2.8139,0.7158)}\pgfpathlineto{\pgfxy(2.6772,0.877)}
\pgfpathlineto{\pgfxy(2.6882,0.5113)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8838,0.3448)(2.9073,0.3022)
\pgfxyline(2.8831,0.4633)(2.9052,0.5796)
\pgfxyline(2.8831,0.4633)(2.8747,0.4416)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.7676,-0.0498)}\pgfpathlineto{\pgfxy(2.8256,0.3314)}\pgfpathlineto{\pgfxy(2.6882,0.5113)}
\pgfpathlineto{\pgfxy(2.6331,0.1487)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.8691,0.3714)(2.7941,0.4681)
\pgfxyline(2.8292,0.3236)(2.8747,0.4416)
\pgfxyline(2.8292,0.3236)(2.7983,0.2695)
\pgfxyline(2.8691,0.3714)(2.8838,0.3448)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6415,-0.4185)}\pgfpathlineto{\pgfxy(2.7676,-0.0498)}\pgfpathlineto{\pgfxy(2.6331,0.1487)}
\pgfpathlineto{\pgfxy(2.5131,-0.2021)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4504,-0.7655)}\pgfpathlineto{\pgfxy(2.6415,-0.4185)}\pgfpathlineto{\pgfxy(2.5131,-0.2021)}
\pgfpathlineto{\pgfxy(2.3313,-0.5323)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.1989,-1.0824)}\pgfpathlineto{\pgfxy(2.4504,-0.7655)}\pgfpathlineto{\pgfxy(2.3313,-0.5323)}
\pgfpathlineto{\pgfxy(2.092,-0.8338)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8933,-1.3613)}\pgfpathlineto{\pgfxy(2.1989,-1.0824)}\pgfpathlineto{\pgfxy(2.092,-0.8338)}
\pgfpathlineto{\pgfxy(1.8012,-1.0991)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.541,-1.5954)}\pgfpathlineto{\pgfxy(1.8933,-1.3613)}\pgfpathlineto{\pgfxy(1.8012,-1.0991)}
\pgfpathlineto{\pgfxy(1.4661,-1.3218)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1508,-1.7789)}\pgfpathlineto{\pgfxy(1.541,-1.5954)}\pgfpathlineto{\pgfxy(1.4661,-1.3218)}
\pgfpathlineto{\pgfxy(1.0949,-1.4964)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3919,-1.7733)(1.2179,-1.9512)
\pgfxyline(1.3919,-1.7733)(1.5807,-1.5492)
\pgfxyline(1.5807,-1.5492)(1.6463,-1.4585)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7323,-1.9072)}\pgfpathlineto{\pgfxy(1.1508,-1.7789)}\pgfpathlineto{\pgfxy(1.0949,-1.4964)}
\pgfpathlineto{\pgfxy(0.6967,-1.6185)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8301,-1.992)(0.8424,-2.0571)
\pgfxyline(0.9454,-1.9455)(0.906,-1.9372)
\pgfxyline(0.9454,-1.9455)(1.1554,-1.9753)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2958,-1.9773)}\pgfpathlineto{\pgfxy(0.7323,-1.9072)}\pgfpathlineto{\pgfxy(0.6967,-1.6185)}
\pgfpathlineto{\pgfxy(0.2814,-1.6851)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8224,-1.9514)(0.7896,-1.7868)
\pgfxyline(0.6919,-1.8919)(0.5933,-1.8645)
\pgfxyline(0.6919,-1.8919)(0.906,-1.9372)
\pgfxyline(0.8224,-1.9514)(0.8301,-1.992)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1481,-1.9873)}\pgfpathlineto{\pgfxy(0.2958,-1.9773)}\pgfpathlineto{\pgfxy(0.2814,-1.6851)}
\pgfpathlineto{\pgfxy(-0.1409,-1.6947)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5883,-1.9372)}\pgfpathlineto{\pgfxy(-0.1481,-1.9873)}\pgfpathlineto{\pgfxy(-0.1409,-1.6947)}
\pgfpathlineto{\pgfxy(-0.5597,-1.647)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.014,-1.8279)}\pgfpathlineto{\pgfxy(-0.5883,-1.9372)}\pgfpathlineto{\pgfxy(-0.5597,-1.647)}
\pgfpathlineto{\pgfxy(-0.9647,-1.5431)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4147,-1.6624)}\pgfpathlineto{\pgfxy(-1.014,-1.8279)}\pgfpathlineto{\pgfxy(-0.9647,-1.5431)}
\pgfpathlineto{\pgfxy(-1.346,-1.3856)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7806,-1.4446)}\pgfpathlineto{\pgfxy(-1.4147,-1.6624)}\pgfpathlineto{\pgfxy(-1.346,-1.3856)}
\pgfpathlineto{\pgfxy(-1.6941,-1.1784)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1027,-1.1799)}\pgfpathlineto{\pgfxy(-1.7806,-1.4446)}\pgfpathlineto{\pgfxy(-1.6941,-1.1784)}
\pgfpathlineto{\pgfxy(-2.0005,-0.9266)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9717,-1.4086)(-2.1453,-1.3677)
\pgfxyline(-1.7506,-1.4423)(-1.6604,-1.4497)
\pgfxyline(-1.7506,-1.4423)(-1.9717,-1.4086)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.373,-0.8749)}\pgfpathlineto{\pgfxy(-2.1027,-1.1799)}\pgfpathlineto{\pgfxy(-2.0005,-0.9266)}
\pgfpathlineto{\pgfxy(-2.2576,-0.6363)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3708,-1.0226)(-2.3867,-1.0855)
\pgfxyline(-2.2988,-1.0939)(-2.3147,-1.0508)
\pgfxyline(-2.2988,-1.0939)(-2.1911,-1.3237)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5848,-0.537)}\pgfpathlineto{\pgfxy(-2.373,-0.8749)}\pgfpathlineto{\pgfxy(-2.2576,-0.6363)}
\pgfpathlineto{\pgfxy(-2.4592,-0.3149)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3609,-0.9834)(-2.3061,-0.8326)
\pgfxyline(-2.3609,-0.9834)(-2.3708,-1.0226)
\pgfxyline(-2.4016,-0.8161)(-2.4316,-0.7079)
\pgfxyline(-2.4016,-0.8161)(-2.3147,-1.0508)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.733,-0.1745)}\pgfpathlineto{\pgfxy(-2.5848,-0.537)}\pgfpathlineto{\pgfxy(-2.4592,-0.3149)}
\pgfpathlineto{\pgfxy(-2.6002,0.03)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8139,0.2035)}\pgfpathlineto{\pgfxy(-2.733,-0.1745)}\pgfpathlineto{\pgfxy(-2.6002,0.03)}
\pgfpathlineto{\pgfxy(-2.6772,0.3897)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.8256,0.5879)}\pgfpathlineto{\pgfxy(-2.8139,0.2035)}\pgfpathlineto{\pgfxy(-2.6772,0.3897)}
\pgfpathlineto{\pgfxy(-2.6882,0.7554)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.7676,0.9691)}\pgfpathlineto{\pgfxy(-2.8256,0.5879)}\pgfpathlineto{\pgfxy(-2.6882,0.7554)}
\pgfpathlineto{\pgfxy(-2.6331,1.1181)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.6415,1.3378)}\pgfpathlineto{\pgfxy(-2.7676,0.9691)}\pgfpathlineto{\pgfxy(-2.6331,1.1181)}
\pgfpathlineto{\pgfxy(-2.5131,1.4688)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.4504,1.6849)}\pgfpathlineto{\pgfxy(-2.6415,1.3378)}\pgfpathlineto{\pgfxy(-2.5131,1.4688)}
\pgfpathlineto{\pgfxy(-2.3313,1.799)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6105,1.4746)(-2.5438,1.5827)
\pgfxyline(-2.6105,1.4746)(-2.6626,1.3345)
\pgfxyline(-2.4266,1.7469)(-2.4137,1.7626)
\pgfxyline(-2.4266,1.7469)(-2.6301,1.4222)
\pgfxyline(-2.6301,1.4222)(-2.6338,1.4143)
\pgfxyline(-2.6626,1.3345)(-2.6724,1.2765)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.092,2.1005)}\pgfpathlineto{\pgfxy(-2.3313,1.799)}\pgfpathlineto{\pgfxy(-2.1754,1.8847)}
\pgfpathlineto{\pgfxy(-1.9521,2.1661)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1979,2.0308)(-2.2149,2.0119)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8012,2.3658)}\pgfpathlineto{\pgfxy(-2.092,2.1005)}\pgfpathlineto{\pgfxy(-1.9521,2.1661)}
\pgfpathlineto{\pgfxy(-1.6808,2.4137)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1937,2.0356)(-2.086,2.1124)
\pgfxyline(-1.9649,2.267)(-2.0961,2.141)
\pgfxyline(-1.9649,2.267)(-1.9399,2.2866)
\pgfxyline(-1.9042,2.3053)(-1.8685,2.331)
\pgfxyline(-1.9042,2.3053)(-2.0051,2.2104)
\pgfxyline(-2.1937,2.0356)(-2.1979,2.0308)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4661,2.5885)}\pgfpathlineto{\pgfxy(-1.8012,2.3658)}\pgfpathlineto{\pgfxy(-1.6808,2.4137)}
\pgfpathlineto{\pgfxy(-1.3681,2.6215)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7344,2.4476)(-1.9399,2.2866)
\pgfxyline(-1.5985,2.5264)(-1.8685,2.331)
\pgfxyline(-1.7344,2.4476)(-1.6504,2.5008)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0949,2.7631)}\pgfpathlineto{\pgfxy(-1.4661,2.5885)}\pgfpathlineto{\pgfxy(-1.3681,2.6215)}
\pgfpathlineto{\pgfxy(-1.0217,2.7844)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2572,2.7129)(-1.5938,2.5298)
\pgfxyline(-1.5938,2.5298)(-1.5985,2.5264)
\pgfxyline(-1.487,2.6043)(-1.6504,2.5008)
\pgfxyline(-1.487,2.6043)(-1.4121,2.6418)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6967,2.8852)}\pgfpathlineto{\pgfxy(-1.0949,2.7631)}\pgfpathlineto{\pgfxy(-1.0217,2.7844)}
\pgfpathlineto{\pgfxy(-0.6501,2.8983)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6511,2.9266)(-0.4867,2.9495)
\pgfxyline(-0.6074,2.9234)(-0.8553,2.8624)
\pgfxyline(-0.9157,2.8452)(-1.2556,2.7135)
\pgfxyline(-0.6511,2.9266)(-0.7205,2.9085)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.346,2.6523)}\pgfpathlineto{\pgfxy(0.9647,2.8098)}\pgfpathlineto{\pgfxy(0.9002,2.828)}
\pgfpathlineto{\pgfxy(1.256,2.681)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9039,2.8562)(0.9329,2.8289)
\pgfxyline(1.2665,2.7064)(1.2879,2.6968)
\pgfxyline(1.2665,2.7064)(1.1361,2.745)
\pgfxyline(0.9842,2.8234)(1.1959,2.734)
\pgfxyline(0.9842,2.8234)(0.7907,2.8772)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6941,2.4451)}\pgfpathlineto{\pgfxy(1.346,2.6523)}\pgfpathlineto{\pgfxy(1.256,2.681)}
\pgfpathlineto{\pgfxy(1.5808,2.4876)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.464,2.6177)(1.5262,2.579)
\pgfxyline(1.464,2.6177)(1.2879,2.6968)
\pgfxyline(1.3372,2.6743)(1.1959,2.734)
\pgfxyline(1.3372,2.6743)(1.6114,2.5145)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.0005,2.1933)}\pgfpathlineto{\pgfxy(1.6941,2.4451)}\pgfpathlineto{\pgfxy(1.5808,2.4876)}
\pgfpathlineto{\pgfxy(1.8667,2.2527)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9718,2.2477)(2.0066,2.213)
\pgfxyline(1.9718,2.2477)(1.6682,2.4814)
\pgfxyline(1.6682,2.4814)(1.6114,2.5145)
\pgfxyline(1.6471,2.5035)(1.6949,2.4639)
\pgfxyline(1.6471,2.5035)(1.5262,2.579)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2576,1.9031)}\pgfpathlineto{\pgfxy(2.0005,2.1933)}\pgfpathlineto{\pgfxy(1.8667,2.2527)}
\pgfpathlineto{\pgfxy(2.1067,1.9819)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.4592,1.5816)}\pgfpathlineto{\pgfxy(2.2576,1.9031)}\pgfpathlineto{\pgfxy(2.1067,1.9819)}
\pgfpathlineto{\pgfxy(2.2948,1.6819)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2594,1.9146)(2.2015,1.9766)
\pgfxyline(2.2594,1.9146)(2.3693,1.7712)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6002,1.2367)}\pgfpathlineto{\pgfxy(2.4592,1.5816)}\pgfpathlineto{\pgfxy(2.2948,1.6819)}
\pgfpathlineto{\pgfxy(2.4263,1.3601)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.5963,1.4273)(2.6778,1.2622)
\pgfxyline(2.4398,1.6792)(2.3693,1.7712)
\pgfxyline(2.4398,1.6792)(2.5963,1.4273)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6772,0.877)}\pgfpathlineto{\pgfxy(2.6002,1.2367)}\pgfpathlineto{\pgfxy(2.4263,1.3601)}
\pgfpathlineto{\pgfxy(2.4982,1.0244)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.6882,0.5113)}\pgfpathlineto{\pgfxy(2.6772,0.877)}\pgfpathlineto{\pgfxy(2.4982,1.0244)}
\pgfpathlineto{\pgfxy(2.5085,0.6832)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.775,0.4927)(2.7941,0.4681)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.6331,0.1487)}\pgfpathlineto{\pgfxy(2.6882,0.5113)}\pgfpathlineto{\pgfxy(2.5085,0.6832)}
\pgfpathlineto{\pgfxy(2.457,0.3448)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.7702,0.4989)(2.6446,0.6235)
\pgfxyline(2.7476,0.1807)(2.7983,0.2695)
\pgfxyline(2.7476,0.1807)(2.7358,0.165)
\pgfxyline(2.7702,0.4989)(2.775,0.4927)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.5131,-0.2021)}\pgfpathlineto{\pgfxy(2.6331,0.1487)}\pgfpathlineto{\pgfxy(2.457,0.3448)}
\pgfpathlineto{\pgfxy(2.3451,0.0175)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6392,0.036)(2.7358,0.165)
\pgfxyline(2.6392,0.036)(2.5936,-0.0132)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3313,-0.5323)}\pgfpathlineto{\pgfxy(2.5131,-0.2021)}\pgfpathlineto{\pgfxy(2.3451,0.0175)}
\pgfpathlineto{\pgfxy(2.1754,-0.2906)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.505,-0.109)(2.5936,-0.0132)
\pgfxyline(2.505,-0.109)(2.4596,-0.1502)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.092,-0.8338)}\pgfpathlineto{\pgfxy(2.3313,-0.5323)}\pgfpathlineto{\pgfxy(2.1754,-0.2906)}
\pgfpathlineto{\pgfxy(1.9521,-0.572)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8012,-1.0991)}\pgfpathlineto{\pgfxy(2.092,-0.8338)}\pgfpathlineto{\pgfxy(1.9521,-0.572)}
\pgfpathlineto{\pgfxy(1.6808,-0.8196)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0475,-0.7953)(1.9637,-0.9552)
\pgfxyline(2.0475,-0.7953)(2.0811,-0.718)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4661,-1.3218)}\pgfpathlineto{\pgfxy(1.8012,-1.0991)}\pgfpathlineto{\pgfxy(1.6808,-0.8196)}
\pgfpathlineto{\pgfxy(1.3681,-1.0274)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7539,-1.3098)(1.6463,-1.4585)
\pgfxyline(1.7539,-1.3098)(1.91,-1.0577)
\pgfxyline(1.91,-1.0577)(1.9637,-0.9552)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0949,-1.4964)}\pgfpathlineto{\pgfxy(1.4661,-1.3218)}\pgfpathlineto{\pgfxy(1.3681,-1.0274)}
\pgfpathlineto{\pgfxy(1.0217,-1.1903)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6967,-1.6185)}\pgfpathlineto{\pgfxy(1.0949,-1.4964)}\pgfpathlineto{\pgfxy(1.0217,-1.1903)}
\pgfpathlineto{\pgfxy(0.6501,-1.3042)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7813,-1.745)(0.7896,-1.7868)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2814,-1.6851)}\pgfpathlineto{\pgfxy(0.6967,-1.6185)}\pgfpathlineto{\pgfxy(0.6501,-1.3042)}
\pgfpathlineto{\pgfxy(0.2626,-1.3664)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7792,-1.7344)(0.7306,-1.5001)
\pgfxyline(0.4316,-1.8197)(0.4029,-1.8099)
\pgfxyline(0.4316,-1.8197)(0.5933,-1.8645)
\pgfxyline(0.7792,-1.7344)(0.7813,-1.745)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1409,-1.6947)}\pgfpathlineto{\pgfxy(0.2814,-1.6851)}\pgfpathlineto{\pgfxy(0.2626,-1.3664)}
\pgfpathlineto{\pgfxy(-0.1315,-1.3753)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1671,-1.7298)(0.0768,-1.6935)
\pgfxyline(0.1671,-1.7298)(0.4029,-1.8099)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5597,-1.647)}\pgfpathlineto{\pgfxy(-0.1409,-1.6947)}\pgfpathlineto{\pgfxy(-0.1315,-1.3753)}
\pgfpathlineto{\pgfxy(-0.5223,-1.3308)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.099,-1.6229)(-0.1748,-1.5878)
\pgfxyline(-0.099,-1.6229)(0.0768,-1.6935)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9647,-1.5431)}\pgfpathlineto{\pgfxy(-0.5597,-1.647)}\pgfpathlineto{\pgfxy(-0.5223,-1.3308)}
\pgfpathlineto{\pgfxy(-0.9002,-1.2338)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.346,-1.3856)}\pgfpathlineto{\pgfxy(-0.9647,-1.5431)}\pgfpathlineto{\pgfxy(-0.9002,-1.2338)}
\pgfpathlineto{\pgfxy(-1.256,-1.0869)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.994,-1.4581)(-0.9153,-1.4515)
\pgfxyline(-0.994,-1.4581)(-1.1557,-1.4636)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6941,-1.1784)}\pgfpathlineto{\pgfxy(-1.346,-1.3856)}\pgfpathlineto{\pgfxy(-1.256,-1.0869)}
\pgfpathlineto{\pgfxy(-1.5808,-0.8935)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5123,-1.4619)(-1.6604,-1.4497)
\pgfxyline(-1.2593,-1.4672)(-1.1557,-1.4636)
\pgfxyline(-1.2593,-1.4672)(-1.5123,-1.4619)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0005,-0.9266)}\pgfpathlineto{\pgfxy(-1.6941,-1.1784)}\pgfpathlineto{\pgfxy(-1.5808,-0.8935)}
\pgfpathlineto{\pgfxy(-1.8667,-0.6586)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2576,-0.6363)}\pgfpathlineto{\pgfxy(-2.0005,-0.9266)}\pgfpathlineto{\pgfxy(-1.8667,-0.6586)}
\pgfpathlineto{\pgfxy(-2.1067,-0.3877)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2921,-0.7944)(-2.3061,-0.8326)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4592,-0.3149)}\pgfpathlineto{\pgfxy(-2.2576,-0.6363)}\pgfpathlineto{\pgfxy(-2.1067,-0.3877)}
\pgfpathlineto{\pgfxy(-2.2948,-0.0878)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2886,-0.7847)(-2.2921,-0.7944)
\pgfxyline(-2.193,-0.58)(-2.2886,-0.7847)
\pgfxyline(-2.4809,-0.5303)(-2.4868,-0.4987)
\pgfxyline(-2.4809,-0.5303)(-2.4316,-0.7079)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6002,0.03)}\pgfpathlineto{\pgfxy(-2.4592,-0.3149)}\pgfpathlineto{\pgfxy(-2.2948,-0.0878)}
\pgfpathlineto{\pgfxy(-2.4263,0.234)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5359,-0.2393)(-2.5462,-0.1397)
\pgfxyline(-2.5359,-0.2393)(-2.4868,-0.4987)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6772,0.3897)}\pgfpathlineto{\pgfxy(-2.6002,0.03)}\pgfpathlineto{\pgfxy(-2.4263,0.234)}
\pgfpathlineto{\pgfxy(-2.4982,0.5697)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5662,0.054)(-2.5676,0.1378)
\pgfxyline(-2.5662,0.054)(-2.5462,-0.1397)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.6882,0.7554)}\pgfpathlineto{\pgfxy(-2.6772,0.3897)}\pgfpathlineto{\pgfxy(-2.4982,0.5697)}
\pgfpathlineto{\pgfxy(-2.5085,0.9109)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.6331,1.1181)}\pgfpathlineto{\pgfxy(-2.6882,0.7554)}\pgfpathlineto{\pgfxy(-2.5085,0.9109)}
\pgfpathlineto{\pgfxy(-2.457,1.2493)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6618,0.8421)(-2.678,0.9485)
\pgfxyline(-2.6618,0.8421)(-2.6468,0.7898)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5131,1.4688)}\pgfpathlineto{\pgfxy(-2.6331,1.1181)}\pgfpathlineto{\pgfxy(-2.457,1.2493)}
\pgfpathlineto{\pgfxy(-2.3451,1.5766)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.6886,1.1814)(-2.6724,1.2765)
\pgfxyline(-2.6886,1.1814)(-2.6883,1.0167)
\pgfxyline(-2.6883,1.0167)(-2.678,0.9485)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3313,1.799)}\pgfpathlineto{\pgfxy(-2.5131,1.4688)}\pgfpathlineto{\pgfxy(-2.3451,1.5766)}
\pgfpathlineto{\pgfxy(-2.1754,1.8847)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.9521,2.1661)}\pgfpathlineto{\pgfxy(-2.1754,1.8847)}\pgfpathlineto{\pgfxy(-1.9852,1.9408)}
\pgfpathlineto{\pgfxy(-1.7815,2.1975)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0589,2.1242)(-2.0859,2.1124)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6808,2.4137)}\pgfpathlineto{\pgfxy(-1.9521,2.1661)}\pgfpathlineto{\pgfxy(-1.7815,2.1975)}
\pgfpathlineto{\pgfxy(-1.5339,2.4235)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9594,2.1674)(-2.0589,2.1242)
\pgfxyline(-1.9594,2.1674)(-1.905,2.1797)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.3681,2.6215)}\pgfpathlineto{\pgfxy(-1.6808,2.4137)}\pgfpathlineto{\pgfxy(-1.5339,2.4235)}
\pgfpathlineto{\pgfxy(-1.2485,2.6131)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5944,2.4794)(-1.6649,2.4182)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0217,2.7844)}\pgfpathlineto{\pgfxy(-1.3681,2.6215)}\pgfpathlineto{\pgfxy(-1.2485,2.6131)}
\pgfpathlineto{\pgfxy(-0.9324,2.7618)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3503,2.6537)(-1.5355,2.5262)
\pgfxyline(-1.2251,2.7355)(-1.4121,2.6418)
\pgfxyline(-1.2251,2.7355)(-1.1809,2.7524)
\pgfxyline(-1.3503,2.6537)(-1.2222,2.7217)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6501,2.8983)}\pgfpathlineto{\pgfxy(-1.0217,2.7844)}\pgfpathlineto{\pgfxy(-0.9324,2.7618)}
\pgfpathlineto{\pgfxy(-0.5933,2.8657)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8999,2.8514)(-0.8553,2.8624)
\pgfxyline(-0.8999,2.8514)(-0.9157,2.8452)
\pgfxyline(-1.1275,2.772)(-1.2222,2.7217)
\pgfxyline(-0.9512,2.84)(-1.1809,2.7524)
\pgfxyline(-0.9512,2.84)(-0.8599,2.8648)
\pgfxyline(-0.8937,2.8633)(-0.7205,2.9085)
\pgfxyline(-0.8937,2.8633)(-1.1275,2.772)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2626,2.9605)}\pgfpathlineto{\pgfxy(-0.6501,2.8983)}\pgfpathlineto{\pgfxy(-0.5933,2.8657)}
\pgfpathlineto{\pgfxy(-0.2396,2.9225)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5279,2.943)(-0.317,2.967)
\pgfxyline(-0.5279,2.943)(-0.6074,2.9234)
\pgfxyline(-0.6679,2.9168)(-0.8599,2.8648)
\pgfxyline(-0.6679,2.9168)(-0.5027,2.9443)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.1315,2.9695)}\pgfpathlineto{\pgfxy(-0.2626,2.9605)}\pgfpathlineto{\pgfxy(-0.2396,2.9225)}
\pgfpathlineto{\pgfxy(0.12,2.9307)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1472,2.9864)(0.1222,2.9824)
\pgfxyline(-0.1472,2.9864)(-0.2526,2.9744)
\pgfxyline(-0.2197,2.9754)(-0.3261,2.9684)
\pgfxyline(-0.4119,2.9594)(-0.5027,2.9443)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5223,2.9249)}\pgfpathlineto{\pgfxy(0.1315,2.9695)}\pgfpathlineto{\pgfxy(0.12,2.9307)}
\pgfpathlineto{\pgfxy(0.4766,2.89)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2359,2.9807)(0.4722,2.9466)
\pgfxyline(0.2359,2.9807)(0.1405,2.9821)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9002,2.828)}\pgfpathlineto{\pgfxy(0.5223,2.9249)}\pgfpathlineto{\pgfxy(0.4766,2.89)}
\pgfpathlineto{\pgfxy(0.8215,2.8015)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6151,2.9261)(0.7252,2.8954)
\pgfxyline(0.8953,2.8563)(0.9038,2.8562)
\pgfxyline(0.6151,2.9261)(0.5683,2.9328)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.256,2.681)}\pgfpathlineto{\pgfxy(0.9002,2.828)}\pgfpathlineto{\pgfxy(0.8215,2.8015)}
\pgfpathlineto{\pgfxy(1.1462,2.6674)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.864,2.8566)(0.845,2.8466)
\pgfxyline(0.864,2.8566)(0.8953,2.8563)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5808,2.4876)}\pgfpathlineto{\pgfxy(1.256,2.681)}\pgfpathlineto{\pgfxy(1.1462,2.6674)}
\pgfpathlineto{\pgfxy(1.4426,2.491)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.29,2.6709)(1.1924,2.7154)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.8667,2.2527)}\pgfpathlineto{\pgfxy(1.5808,2.4876)}\pgfpathlineto{\pgfxy(1.4426,2.491)}
\pgfpathlineto{\pgfxy(1.7035,2.2765)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.8142,2.3648)(1.6949,2.4639)
\pgfxyline(1.5939,2.5004)(1.3676,2.6318)
\pgfxyline(1.5939,2.5004)(1.7321,2.4009)
\pgfxyline(1.8142,2.3648)(1.8383,2.3387)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1067,1.9819)}\pgfpathlineto{\pgfxy(1.8667,2.2527)}\pgfpathlineto{\pgfxy(1.7035,2.2765)}
\pgfpathlineto{\pgfxy(1.9225,2.0294)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9635,2.203)(1.8383,2.3387)
\pgfxyline(1.8344,2.3273)(1.7321,2.4009)
\pgfxyline(1.8344,2.3273)(2.0569,2.1314)
\pgfxyline(1.9635,2.203)(2.0055,2.1439)
\pgfxyline(2.0569,2.1314)(2.2015,1.9766)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2948,1.6819)}\pgfpathlineto{\pgfxy(2.1067,1.9819)}\pgfpathlineto{\pgfxy(1.9225,2.0294)}
\pgfpathlineto{\pgfxy(2.0941,1.7556)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.0937,2.0197)(2.1562,1.9039)
\pgfxyline(2.0937,2.0197)(2.0055,2.1439)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4263,1.3601)}\pgfpathlineto{\pgfxy(2.2948,1.6819)}\pgfpathlineto{\pgfxy(2.0941,1.7556)}
\pgfpathlineto{\pgfxy(2.2142,1.462)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1906,1.8403)(2.1562,1.9039)
\pgfxyline(2.2509,1.6974)(2.219,1.7774)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.4982,1.0244)}\pgfpathlineto{\pgfxy(2.4263,1.3601)}\pgfpathlineto{\pgfxy(2.2142,1.462)}
\pgfpathlineto{\pgfxy(2.2798,1.1557)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.5085,0.6832)}\pgfpathlineto{\pgfxy(2.4982,1.0244)}\pgfpathlineto{\pgfxy(2.2798,1.1557)}
\pgfpathlineto{\pgfxy(2.2892,0.8443)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.6123,0.6493)(2.6445,0.6235)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.457,0.3448)}\pgfpathlineto{\pgfxy(2.5085,0.6832)}\pgfpathlineto{\pgfxy(2.2892,0.8443)}
\pgfpathlineto{\pgfxy(2.2422,0.5354)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.4934,0.7441)(2.6123,0.6493)
\pgfxyline(2.4934,0.7441)(2.4272,0.7877)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.3451,0.0175)}\pgfpathlineto{\pgfxy(2.457,0.3448)}\pgfpathlineto{\pgfxy(2.2422,0.5354)}
\pgfpathlineto{\pgfxy(2.1401,0.2368)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3917,0.3544)(2.4018,0.4539)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1754,-0.2906)}\pgfpathlineto{\pgfxy(2.3451,0.0175)}\pgfpathlineto{\pgfxy(2.1401,0.2368)}
\pgfpathlineto{\pgfxy(1.9852,-0.0444)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3463,-0.253)(2.4596,-0.1502)
\pgfxyline(2.3354,0.0281)(2.2927,-0.1316)
\pgfxyline(2.3354,0.0281)(2.3807,0.2733)
\pgfxyline(2.3463,-0.253)(2.317,-0.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9521,-0.572)}\pgfpathlineto{\pgfxy(2.1754,-0.2906)}\pgfpathlineto{\pgfxy(1.9852,-0.0444)}
\pgfpathlineto{\pgfxy(1.7815,-0.3011)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2612,-0.2497)(2.2927,-0.1316)
\pgfxyline(2.1647,-0.3945)(2.0993,-0.4388)
\pgfxyline(2.1649,-0.525)(2.0811,-0.718)
\pgfxyline(2.1649,-0.525)(2.2612,-0.2497)
\pgfxyline(2.1647,-0.3945)(2.317,-0.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6808,-0.8196)}\pgfpathlineto{\pgfxy(1.9521,-0.572)}\pgfpathlineto{\pgfxy(1.7815,-0.3011)}
\pgfpathlineto{\pgfxy(1.5339,-0.5271)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9619,-0.5321)(2.0993,-0.4388)
\pgfxyline(1.9619,-0.5321)(1.8353,-0.6076)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.3681,-1.0274)}\pgfpathlineto{\pgfxy(1.6808,-0.8196)}\pgfpathlineto{\pgfxy(1.5339,-0.5271)}
\pgfpathlineto{\pgfxy(1.2485,-0.7167)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6109,-0.7325)(1.6975,-0.6869)
\pgfxyline(1.7658,-0.6491)(1.8353,-0.6076)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0217,-1.1903)}\pgfpathlineto{\pgfxy(1.3681,-1.0274)}\pgfpathlineto{\pgfxy(1.2485,-0.7167)}
\pgfpathlineto{\pgfxy(0.9324,-0.8654)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6501,-1.3042)}\pgfpathlineto{\pgfxy(1.0217,-1.1903)}\pgfpathlineto{\pgfxy(0.9324,-0.8654)}
\pgfpathlineto{\pgfxy(0.5933,-0.9694)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7191,-1.4468)(0.7306,-1.5001)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2626,-1.3664)}\pgfpathlineto{\pgfxy(0.6501,-1.3042)}\pgfpathlineto{\pgfxy(0.5933,-0.9694)}
\pgfpathlineto{\pgfxy(0.2396,-1.0261)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.677,-1.2508)(0.7191,-1.4468)
\pgfxyline(0.677,-1.2508)(0.6551,-1.1517)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1315,-1.3753)}\pgfpathlineto{\pgfxy(0.2626,-1.3664)}\pgfpathlineto{\pgfxy(0.2396,-1.0261)}
\pgfpathlineto{\pgfxy(-0.12,-1.0343)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1882,-1.2688)(0.292,-1.2411)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5223,-1.3308)}\pgfpathlineto{\pgfxy(-0.1315,-1.3753)}\pgfpathlineto{\pgfxy(-0.12,-1.0343)}
\pgfpathlineto{\pgfxy(-0.4766,-0.9936)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.1505,-1.3466)(0.1038,-1.2899)
\pgfxyline(-0.3641,-1.5002)(-0.4063,-1.478)
\pgfxyline(-0.3641,-1.5002)(-0.1748,-1.5878)
\pgfxyline(-0.1505,-1.3466)(-0.3152,-1.3759)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9002,-1.2338)}\pgfpathlineto{\pgfxy(-0.5223,-1.3308)}\pgfpathlineto{\pgfxy(-0.4766,-0.9936)}
\pgfpathlineto{\pgfxy(-0.8215,-0.9052)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4369,-1.3976)(-0.3152,-1.3759)
\pgfxyline(-0.4369,-1.3976)(-0.7189,-1.4349)
\pgfxyline(-0.6257,-1.3628)(-0.708,-1.3142)
\pgfxyline(-0.7189,-1.4349)(-0.9153,-1.4515)
\pgfxyline(-0.6257,-1.3628)(-0.4063,-1.478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.256,-1.0869)}\pgfpathlineto{\pgfxy(-0.9002,-1.2338)}\pgfpathlineto{\pgfxy(-0.8215,-0.9052)}
\pgfpathlineto{\pgfxy(-1.1462,-0.7711)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8811,-1.2121)(-1.0219,-1.1194)
\pgfxyline(-0.8811,-1.2121)(-0.708,-1.3142)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5808,-0.8935)}\pgfpathlineto{\pgfxy(-1.256,-1.0869)}\pgfpathlineto{\pgfxy(-1.1462,-0.7711)}
\pgfpathlineto{\pgfxy(-1.4426,-0.5946)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2553,-0.9562)(-1.1699,-1.0189)
\pgfxyline(-1.0993,-1.0685)(-1.0219,-1.1194)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8667,-0.6586)}\pgfpathlineto{\pgfxy(-1.5808,-0.8935)}\pgfpathlineto{\pgfxy(-1.4426,-0.5946)}
\pgfpathlineto{\pgfxy(-1.7035,-0.3802)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.1067,-0.3877)}\pgfpathlineto{\pgfxy(-1.8667,-0.6586)}\pgfpathlineto{\pgfxy(-1.7035,-0.3802)}
\pgfpathlineto{\pgfxy(-1.9225,-0.133)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.1678,-0.5353)(-2.193,-0.5799)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2948,-0.0878)}\pgfpathlineto{\pgfxy(-2.1067,-0.3877)}\pgfpathlineto{\pgfxy(-1.9225,-0.133)}
\pgfpathlineto{\pgfxy(-2.0941,0.1407)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.075,-0.3711)(-2.0224,-0.2914)
\pgfxyline(-2.075,-0.3711)(-2.1678,-0.5353)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4263,0.234)}\pgfpathlineto{\pgfxy(-2.2948,-0.0878)}\pgfpathlineto{\pgfxy(-2.0941,0.1407)}
\pgfpathlineto{\pgfxy(-2.2142,0.4344)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.2754,0.0445)(-2.2214,-0.0271)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.4982,0.5697)}\pgfpathlineto{\pgfxy(-2.4263,0.234)}\pgfpathlineto{\pgfxy(-2.2142,0.4344)}
\pgfpathlineto{\pgfxy(-2.2798,0.7407)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5713,0.3468)(-2.5681,0.3935)
\pgfxyline(-2.4284,0.2761)(-2.4875,0.3876)
\pgfxyline(-2.4284,0.2761)(-2.3166,0.1024)
\pgfxyline(-2.5713,0.3468)(-2.5676,0.1378)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.5085,0.9109)}\pgfpathlineto{\pgfxy(-2.4982,0.5697)}\pgfpathlineto{\pgfxy(-2.2798,0.7407)}
\pgfpathlineto{\pgfxy(-2.2892,1.0521)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5514,0.6362)(-2.5681,0.3935)
\pgfxyline(-2.6093,0.6593)(-2.6468,0.7898)
\pgfxyline(-2.6093,0.6593)(-2.5312,0.47)
\pgfxyline(-2.5514,0.6362)(-2.5369,0.7275)
\pgfxyline(-2.5312,0.47)(-2.4875,0.3876)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.457,1.2493)}\pgfpathlineto{\pgfxy(-2.5085,0.9109)}\pgfpathlineto{\pgfxy(-2.2892,1.0521)}
\pgfpathlineto{\pgfxy(-2.2422,1.3609)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.5065,0.9194)(-2.4669,1.0758)
\pgfxyline(-2.5065,0.9194)(-2.5369,0.7275)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.3451,1.5766)}\pgfpathlineto{\pgfxy(-2.457,1.2493)}\pgfpathlineto{\pgfxy(-2.2422,1.3609)}
\pgfpathlineto{\pgfxy(-2.1401,1.6596)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3867,1.3354)(-2.4205,1.2402)
\pgfxyline(-2.4452,1.1617)(-2.4669,1.0758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1754,1.8847)}\pgfpathlineto{\pgfxy(-2.3451,1.5766)}\pgfpathlineto{\pgfxy(-2.1401,1.6596)}
\pgfpathlineto{\pgfxy(-1.9852,1.9408)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7815,2.1975)}\pgfpathlineto{\pgfxy(-1.9852,1.9408)}\pgfpathlineto{\pgfxy(-1.7637,1.9662)}
\pgfpathlineto{\pgfxy(-1.5827,2.1943)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0395,2.0037)(-1.9443,2.1316)
\pgfxyline(-1.8925,2.1825)(-1.905,2.1797)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5339,2.4235)}\pgfpathlineto{\pgfxy(-1.7815,2.1975)}\pgfpathlineto{\pgfxy(-1.5827,2.1943)}
\pgfpathlineto{\pgfxy(-1.3627,2.3951)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8153,2.2)(-1.8925,2.1825)
\pgfxyline(-1.7543,2.3405)(-1.6649,2.4182)
\pgfxyline(-1.7543,2.3405)(-1.9315,2.1488)
\pgfxyline(-1.8153,2.2)(-1.7109,2.2064)
\pgfxyline(-1.9315,2.1488)(-1.9443,2.1316)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.2485,2.6131)}\pgfpathlineto{\pgfxy(-1.5339,2.4235)}\pgfpathlineto{\pgfxy(-1.3627,2.3951)}
\pgfpathlineto{\pgfxy(-1.1092,2.5635)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5599,2.5094)(-1.5355,2.5262)
\pgfxyline(-1.5599,2.5094)(-1.5944,2.4794)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9324,2.7618)}\pgfpathlineto{\pgfxy(-1.2485,2.6131)}\pgfpathlineto{\pgfxy(-1.1092,2.5635)}
\pgfpathlineto{\pgfxy(-0.8283,2.6956)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5933,2.8657)}\pgfpathlineto{\pgfxy(-0.9324,2.7618)}\pgfpathlineto{\pgfxy(-0.8283,2.6956)}
\pgfpathlineto{\pgfxy(-0.5271,2.788)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2396,2.9225)}\pgfpathlineto{\pgfxy(-0.5933,2.8657)}\pgfpathlineto{\pgfxy(-0.5271,2.788)}
\pgfpathlineto{\pgfxy(-0.2129,2.8384)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.3782,2.965)(-0.4119,2.9594)
\pgfxyline(-0.3782,2.965)(-0.3261,2.9684)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.12,2.9307)}\pgfpathlineto{\pgfxy(-0.2396,2.9225)}\pgfpathlineto{\pgfxy(-0.2129,2.8384)}
\pgfpathlineto{\pgfxy(0.1066,2.8457)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.0848,2.9843)(-0.2197,2.9754)
\pgfxyline(-0.0848,2.9843)(0.0722,2.979)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.4766,2.89)}\pgfpathlineto{\pgfxy(0.12,2.9307)}\pgfpathlineto{\pgfxy(0.1066,2.8457)}
\pgfpathlineto{\pgfxy(0.4234,2.8095)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2095,2.9743)(0.0722,2.979)
\pgfxyline(0.2095,2.9743)(0.4089,2.9477)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8215,2.8015)}\pgfpathlineto{\pgfxy(0.4766,2.89)}\pgfpathlineto{\pgfxy(0.4234,2.8095)}
\pgfpathlineto{\pgfxy(0.7298,2.7309)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8407,2.8443)(0.845,2.8466)
\pgfxyline(0.5017,2.9353)(0.4089,2.9477)
\pgfxyline(0.5017,2.9353)(0.7658,2.8731)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1462,2.6674)}\pgfpathlineto{\pgfxy(0.8215,2.8015)}\pgfpathlineto{\pgfxy(0.7298,2.7309)}
\pgfpathlineto{\pgfxy(1.0183,2.6118)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8138,2.8302)(0.8407,2.8443)
\pgfxyline(0.789,2.8677)(0.7658,2.8731)
\pgfxyline(0.789,2.8677)(1.0686,2.7719)
\pgfxyline(0.8138,2.8302)(0.7746,2.7956)
\pgfxyline(1.0686,2.7719)(1.1924,2.7154)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.4426,2.491)}\pgfpathlineto{\pgfxy(1.1462,2.6674)}\pgfpathlineto{\pgfxy(1.0183,2.6118)}
\pgfpathlineto{\pgfxy(1.2816,2.455)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.3378,2.6491)(1.29,2.6709)
\pgfxyline(1.3378,2.6491)(1.3676,2.6318)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.7035,2.2765)}\pgfpathlineto{\pgfxy(1.4426,2.491)}\pgfpathlineto{\pgfxy(1.2816,2.455)}
\pgfpathlineto{\pgfxy(1.5135,2.2645)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9225,2.0294)}\pgfpathlineto{\pgfxy(1.7035,2.2765)}\pgfpathlineto{\pgfxy(1.5135,2.2645)}
\pgfpathlineto{\pgfxy(1.708,2.0449)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0941,1.7556)}\pgfpathlineto{\pgfxy(1.9225,2.0294)}\pgfpathlineto{\pgfxy(1.708,2.0449)}
\pgfpathlineto{\pgfxy(1.8605,1.8017)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2033,1.8166)(2.219,1.7774)
\pgfxyline(2.2033,1.8166)(2.1906,1.8403)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2142,1.462)}\pgfpathlineto{\pgfxy(2.0941,1.7556)}\pgfpathlineto{\pgfxy(1.8605,1.8017)}
\pgfpathlineto{\pgfxy(1.9672,1.5408)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.2915,1.5958)(2.3265,1.4697)
\pgfxyline(2.2915,1.5958)(2.2509,1.6974)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2798,1.1557)}\pgfpathlineto{\pgfxy(2.2142,1.462)}\pgfpathlineto{\pgfxy(1.9672,1.5408)}
\pgfpathlineto{\pgfxy(2.0254,1.2687)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3572,1.3594)(2.3863,1.189)
\pgfxyline(2.3572,1.3594)(2.3265,1.4697)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2892,0.8443)}\pgfpathlineto{\pgfxy(2.2798,1.1557)}\pgfpathlineto{\pgfxy(2.0254,1.2687)}
\pgfpathlineto{\pgfxy(2.0338,0.9921)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.412,0.7977)(2.4272,0.7877)
\pgfxyline(2.3999,1.1096)(2.4176,0.8701)
\pgfxyline(2.3999,1.1096)(2.3863,1.189)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.2422,0.5354)}\pgfpathlineto{\pgfxy(2.2892,0.8443)}\pgfpathlineto{\pgfxy(2.0338,0.9921)}
\pgfpathlineto{\pgfxy(1.9921,0.7177)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3183,0.8595)(2.1896,0.9305)
\pgfxyline(2.4191,0.8491)(2.4176,0.8701)
\pgfxyline(2.4147,0.5802)(2.4018,0.4539)
\pgfxyline(2.4147,0.5802)(2.4191,0.8491)
\pgfxyline(2.3183,0.8595)(2.412,0.7977)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(2.1401,0.2368)}\pgfpathlineto{\pgfxy(2.2422,0.5354)}\pgfpathlineto{\pgfxy(1.9921,0.7177)}
\pgfpathlineto{\pgfxy(1.9013,0.4523)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.3867,0.3056)(2.3807,0.2733)
\pgfxyline(2.3867,0.3056)(2.3917,0.3544)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9852,-0.0444)}\pgfpathlineto{\pgfxy(2.1401,0.2368)}\pgfpathlineto{\pgfxy(1.9013,0.4523)}
\pgfpathlineto{\pgfxy(1.7637,0.2025)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7815,-0.3011)}\pgfpathlineto{\pgfxy(1.9852,-0.0444)}\pgfpathlineto{\pgfxy(1.7637,0.2025)}
\pgfpathlineto{\pgfxy(1.5827,-0.0256)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5339,-0.5271)}\pgfpathlineto{\pgfxy(1.7815,-0.3011)}\pgfpathlineto{\pgfxy(1.5827,-0.0256)}
\pgfpathlineto{\pgfxy(1.3627,-0.2263)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.7399,-0.6645)(1.7658,-0.6491)
\pgfxyline(1.7399,-0.6645)(1.6975,-0.6869)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2485,-0.7167)}\pgfpathlineto{\pgfxy(1.5339,-0.5271)}\pgfpathlineto{\pgfxy(1.3627,-0.2263)}
\pgfpathlineto{\pgfxy(1.1092,-0.3948)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.501,-0.7904)(1.6109,-0.7325)
\pgfxyline(1.501,-0.7904)(1.3657,-0.8535)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9324,-0.8654)}\pgfpathlineto{\pgfxy(1.2485,-0.7167)}\pgfpathlineto{\pgfxy(1.1092,-0.3948)}
\pgfpathlineto{\pgfxy(0.8283,-0.5269)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2473,-0.9086)(1.3657,-0.8535)
\pgfxyline(1.2473,-0.9086)(1.066,-0.9832)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5933,-0.9694)}\pgfpathlineto{\pgfxy(0.9324,-0.8654)}\pgfpathlineto{\pgfxy(0.8283,-0.5269)}
\pgfpathlineto{\pgfxy(0.5271,-0.6193)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.65,-1.129)(0.6551,-1.1517)
\pgfxyline(0.9815,-1.018)(1.066,-0.9832)
\pgfxyline(0.9815,-1.018)(0.7284,-1.1093)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2396,-1.0261)}\pgfpathlineto{\pgfxy(0.5933,-0.9694)}\pgfpathlineto{\pgfxy(0.5271,-0.6193)}
\pgfpathlineto{\pgfxy(0.2129,-0.6697)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.619,-0.9887)(0.65,-1.129)
\pgfxyline(0.7061,-1.1173)(0.7284,-1.1093)
\pgfxyline(0.7061,-1.1173)(0.4238,-1.2058)
\pgfxyline(0.4238,-1.2058)(0.292,-1.2411)
\pgfxyline(0.619,-0.9887)(0.5787,-0.8113)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.12,-1.0343)}\pgfpathlineto{\pgfxy(0.2396,-1.0261)}\pgfpathlineto{\pgfxy(0.2129,-0.6697)}
\pgfpathlineto{\pgfxy(-0.1066,-0.6769)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1373,-1.2825)(0.1882,-1.2688)
\pgfxyline(0.1373,-1.2825)(0.1038,-1.2899)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.4766,-0.9936)}\pgfpathlineto{\pgfxy(-0.12,-1.0343)}\pgfpathlineto{\pgfxy(-0.1066,-0.6769)}
\pgfpathlineto{\pgfxy(-0.4234,-0.6408)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8215,-0.9052)}\pgfpathlineto{\pgfxy(-0.4766,-0.9936)}\pgfpathlineto{\pgfxy(-0.4234,-0.6408)}
\pgfpathlineto{\pgfxy(-0.7298,-0.5622)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1462,-0.7711)}\pgfpathlineto{\pgfxy(-0.8215,-0.9052)}\pgfpathlineto{\pgfxy(-0.7298,-0.5622)}
\pgfpathlineto{\pgfxy(-1.0183,-0.4431)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.128,-1.0496)(-1.1699,-1.0189)
\pgfxyline(-1.128,-1.0496)(-1.0993,-1.0685)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4426,-0.5946)}\pgfpathlineto{\pgfxy(-1.1462,-0.7711)}\pgfpathlineto{\pgfxy(-1.0183,-0.4431)}
\pgfpathlineto{\pgfxy(-1.2816,-0.2863)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3638,-0.8767)(-1.4825,-0.78)
\pgfxyline(-1.3638,-0.8767)(-1.2553,-0.9562)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7035,-0.3802)}\pgfpathlineto{\pgfxy(-1.4426,-0.5946)}\pgfpathlineto{\pgfxy(-1.2816,-0.2863)}
\pgfpathlineto{\pgfxy(-1.5135,-0.0958)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5863,-0.6954)(-1.7275,-0.567)
\pgfxyline(-1.5863,-0.6954)(-1.4825,-0.78)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9225,-0.133)}\pgfpathlineto{\pgfxy(-1.7035,-0.3802)}\pgfpathlineto{\pgfxy(-1.5135,-0.0958)}
\pgfpathlineto{\pgfxy(-1.708,0.1238)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7933,-0.5072)(-1.9674,-0.3297)
\pgfxyline(-1.7933,-0.5072)(-1.7275,-0.567)
\pgfxyline(-2.0103,-0.2731)(-2.0224,-0.2914)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.0941,0.1407)}\pgfpathlineto{\pgfxy(-1.9225,-0.133)}\pgfpathlineto{\pgfxy(-1.708,0.1238)}
\pgfpathlineto{\pgfxy(-1.8605,0.367)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.9357,-0.1602)(-2.0103,-0.2731)
\pgfxyline(-2.1528,-0.1178)(-2.2214,-0.0271)
\pgfxyline(-2.1528,-0.1178)(-1.9828,-0.3141)
\pgfxyline(-1.9357,-0.1602)(-1.8319,-0.0227)
\pgfxyline(-1.9828,-0.3141)(-1.9674,-0.3297)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2142,0.4344)}\pgfpathlineto{\pgfxy(-2.0941,0.1407)}\pgfpathlineto{\pgfxy(-1.8605,0.367)}
\pgfpathlineto{\pgfxy(-1.9672,0.6279)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3019,0.0795)(-2.3166,0.1024)
\pgfxyline(-2.3019,0.0795)(-2.2754,0.0445)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.2798,0.7407)}\pgfpathlineto{\pgfxy(-2.2142,0.4344)}\pgfpathlineto{\pgfxy(-1.9672,0.6279)}
\pgfpathlineto{\pgfxy(-2.0254,0.9)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2892,1.0521)}\pgfpathlineto{\pgfxy(-2.2798,0.7407)}\pgfpathlineto{\pgfxy(-2.0254,0.9)}
\pgfpathlineto{\pgfxy(-2.0338,1.1767)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.2422,1.3609)}\pgfpathlineto{\pgfxy(-2.2892,1.0521)}\pgfpathlineto{\pgfxy(-2.0338,1.1767)}
\pgfpathlineto{\pgfxy(-1.9921,1.4511)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.4371,1.1936)(-2.4205,1.2402)
\pgfxyline(-2.4371,1.1936)(-2.4452,1.1617)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-2.1401,1.6596)}\pgfpathlineto{\pgfxy(-2.2422,1.3609)}\pgfpathlineto{\pgfxy(-1.9921,1.4511)}
\pgfpathlineto{\pgfxy(-1.9013,1.7164)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.3439,1.4561)(-2.2819,1.5886)
\pgfxyline(-2.3439,1.4561)(-2.3867,1.3354)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9852,1.9408)}\pgfpathlineto{\pgfxy(-2.1401,1.6596)}\pgfpathlineto{\pgfxy(-1.9013,1.7164)}
\pgfpathlineto{\pgfxy(-1.7637,1.9662)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-2.0898,1.9361)(-2.0395,2.0037)
\pgfxyline(-2.0898,1.9361)(-2.2277,1.7045)
\pgfxyline(-2.2277,1.7045)(-2.2819,1.5886)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.5827,2.1943)}\pgfpathlineto{\pgfxy(-1.7637,1.9662)}\pgfpathlineto{\pgfxy(-1.5144,1.9606)}
\pgfpathlineto{\pgfxy(-1.359,2.1565)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3627,2.3951)}\pgfpathlineto{\pgfxy(-1.5827,2.1943)}\pgfpathlineto{\pgfxy(-1.359,2.1565)}
\pgfpathlineto{\pgfxy(-1.1701,2.3289)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.655,2.2099)(-1.7066,2.2067)
\pgfxyline(-1.655,2.2099)(-1.5026,2.1986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1092,2.5635)}\pgfpathlineto{\pgfxy(-1.3627,2.3951)}\pgfpathlineto{\pgfxy(-1.1701,2.3289)}
\pgfpathlineto{\pgfxy(-0.9524,2.4735)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8283,2.6956)}\pgfpathlineto{\pgfxy(-1.1092,2.5635)}\pgfpathlineto{\pgfxy(-0.9524,2.4735)}
\pgfpathlineto{\pgfxy(-0.7113,2.5869)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5271,2.788)}\pgfpathlineto{\pgfxy(-0.8283,2.6956)}\pgfpathlineto{\pgfxy(-0.7113,2.5869)}
\pgfpathlineto{\pgfxy(-0.4526,2.6662)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2129,2.8384)}\pgfpathlineto{\pgfxy(-0.5271,2.788)}\pgfpathlineto{\pgfxy(-0.4526,2.6662)}
\pgfpathlineto{\pgfxy(-0.1828,2.7095)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1066,2.8457)}\pgfpathlineto{\pgfxy(-0.2129,2.8384)}\pgfpathlineto{\pgfxy(-0.1828,2.7095)}
\pgfpathlineto{\pgfxy(0.0915,2.7158)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4234,2.8095)}\pgfpathlineto{\pgfxy(0.1066,2.8457)}\pgfpathlineto{\pgfxy(0.0915,2.7158)}
\pgfpathlineto{\pgfxy(0.3636,2.6847)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7298,2.7309)}\pgfpathlineto{\pgfxy(0.4234,2.8095)}\pgfpathlineto{\pgfxy(0.3636,2.6847)}
\pgfpathlineto{\pgfxy(0.6267,2.6173)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0183,2.6118)}\pgfpathlineto{\pgfxy(0.7298,2.7309)}\pgfpathlineto{\pgfxy(0.6267,2.6173)}
\pgfpathlineto{\pgfxy(0.8743,2.515)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.7536,2.777)(0.693,2.708)
\pgfxyline(0.7536,2.777)(0.7729,2.7941)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2816,2.455)}\pgfpathlineto{\pgfxy(1.0183,2.6118)}\pgfpathlineto{\pgfxy(0.8743,2.515)}
\pgfpathlineto{\pgfxy(1.1005,2.3804)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5135,2.2645)}\pgfpathlineto{\pgfxy(1.2816,2.455)}\pgfpathlineto{\pgfxy(1.1005,2.3804)}
\pgfpathlineto{\pgfxy(1.2995,2.2168)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.708,2.0449)}\pgfpathlineto{\pgfxy(1.5135,2.2645)}\pgfpathlineto{\pgfxy(1.2995,2.2168)}
\pgfpathlineto{\pgfxy(1.4666,2.0282)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.8605,1.8017)}\pgfpathlineto{\pgfxy(1.708,2.0449)}\pgfpathlineto{\pgfxy(1.4666,2.0282)}
\pgfpathlineto{\pgfxy(1.5975,1.8194)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.9672,1.5408)}\pgfpathlineto{\pgfxy(1.8605,1.8017)}\pgfpathlineto{\pgfxy(1.5975,1.8194)}
\pgfpathlineto{\pgfxy(1.6891,1.5954)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0254,1.2687)}\pgfpathlineto{\pgfxy(1.9672,1.5408)}\pgfpathlineto{\pgfxy(1.6891,1.5954)}
\pgfpathlineto{\pgfxy(1.7391,1.3617)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(2.0338,0.9921)}\pgfpathlineto{\pgfxy(2.0254,1.2687)}\pgfpathlineto{\pgfxy(1.7391,1.3617)}
\pgfpathlineto{\pgfxy(1.7463,1.1242)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1843,0.9334)(2.1896,0.9305)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9921,0.7177)}\pgfpathlineto{\pgfxy(2.0338,0.9921)}\pgfpathlineto{\pgfxy(1.7463,1.1242)}
\pgfpathlineto{\pgfxy(1.7105,0.8886)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(2.1207,0.9685)(2.1843,0.9334)
\pgfxyline(2.1207,0.9685)(1.9309,1.0571)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.9013,0.4523)}\pgfpathlineto{\pgfxy(1.9921,0.7177)}\pgfpathlineto{\pgfxy(1.7105,0.8886)}
\pgfpathlineto{\pgfxy(1.6325,0.6607)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7637,0.2025)}\pgfpathlineto{\pgfxy(1.9013,0.4523)}\pgfpathlineto{\pgfxy(1.6325,0.6607)}
\pgfpathlineto{\pgfxy(1.5144,0.4462)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5827,-0.0256)}\pgfpathlineto{\pgfxy(1.7637,0.2025)}\pgfpathlineto{\pgfxy(1.5144,0.4462)}
\pgfpathlineto{\pgfxy(1.359,0.2504)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3627,-0.2263)}\pgfpathlineto{\pgfxy(1.5827,-0.0256)}\pgfpathlineto{\pgfxy(1.359,0.2504)}
\pgfpathlineto{\pgfxy(1.1701,0.078)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1092,-0.3948)}\pgfpathlineto{\pgfxy(1.3627,-0.2263)}\pgfpathlineto{\pgfxy(1.1701,0.078)}
\pgfpathlineto{\pgfxy(0.9524,-0.0667)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8283,-0.5269)}\pgfpathlineto{\pgfxy(1.1092,-0.3948)}\pgfpathlineto{\pgfxy(0.9524,-0.0667)}
\pgfpathlineto{\pgfxy(0.7113,-0.18)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5271,-0.6193)}\pgfpathlineto{\pgfxy(0.8283,-0.5269)}\pgfpathlineto{\pgfxy(0.7113,-0.18)}
\pgfpathlineto{\pgfxy(0.4526,-0.2594)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.577,-0.804)(0.5787,-0.8113)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2129,-0.6697)}\pgfpathlineto{\pgfxy(0.5271,-0.6193)}\pgfpathlineto{\pgfxy(0.4526,-0.2594)}
\pgfpathlineto{\pgfxy(0.1828,-0.3027)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5571,-0.7164)(0.577,-0.804)
\pgfxyline(0.5571,-0.7164)(0.5004,-0.4726)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1066,-0.6769)}\pgfpathlineto{\pgfxy(0.2129,-0.6697)}\pgfpathlineto{\pgfxy(0.1828,-0.3027)}
\pgfpathlineto{\pgfxy(-0.0915,-0.3089)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4234,-0.6408)}\pgfpathlineto{\pgfxy(-0.1066,-0.6769)}\pgfpathlineto{\pgfxy(-0.0915,-0.3089)}
\pgfpathlineto{\pgfxy(-0.3636,-0.2779)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7298,-0.5622)}\pgfpathlineto{\pgfxy(-0.4234,-0.6408)}\pgfpathlineto{\pgfxy(-0.3636,-0.2779)}
\pgfpathlineto{\pgfxy(-0.6267,-0.2104)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0183,-0.4431)}\pgfpathlineto{\pgfxy(-0.7298,-0.5622)}\pgfpathlineto{\pgfxy(-0.6267,-0.2104)}
\pgfpathlineto{\pgfxy(-0.8743,-0.1081)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2816,-0.2863)}\pgfpathlineto{\pgfxy(-1.0183,-0.4431)}\pgfpathlineto{\pgfxy(-0.8743,-0.1081)}
\pgfpathlineto{\pgfxy(-1.1005,0.0265)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5135,-0.0958)}\pgfpathlineto{\pgfxy(-1.2816,-0.2863)}\pgfpathlineto{\pgfxy(-1.1005,0.0265)}
\pgfpathlineto{\pgfxy(-1.2995,0.1901)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.708,0.1238)}\pgfpathlineto{\pgfxy(-1.5135,-0.0958)}\pgfpathlineto{\pgfxy(-1.2995,0.1901)}
\pgfpathlineto{\pgfxy(-1.4666,0.3786)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.8277,-0.0171)(-1.8319,-0.0227)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.8605,0.367)}\pgfpathlineto{\pgfxy(-1.708,0.1238)}\pgfpathlineto{\pgfxy(-1.4666,0.3786)}
\pgfpathlineto{\pgfxy(-1.5975,0.5875)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.7764,0.0508)(-1.6216,0.2329)
\pgfxyline(-1.7764,0.0508)(-1.8277,-0.0171)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.9672,0.6279)}\pgfpathlineto{\pgfxy(-1.8605,0.367)}\pgfpathlineto{\pgfxy(-1.5975,0.5875)}
\pgfpathlineto{\pgfxy(-1.6891,0.8115)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.0254,0.9)}\pgfpathlineto{\pgfxy(-1.9672,0.6279)}\pgfpathlineto{\pgfxy(-1.6891,0.8115)}
\pgfpathlineto{\pgfxy(-1.7391,1.0451)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-2.0338,1.1767)}\pgfpathlineto{\pgfxy(-2.0254,0.9)}\pgfpathlineto{\pgfxy(-1.7391,1.0451)}
\pgfpathlineto{\pgfxy(-1.7463,1.2827)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.9921,1.4511)}\pgfpathlineto{\pgfxy(-2.0338,1.1767)}\pgfpathlineto{\pgfxy(-1.7463,1.2827)}
\pgfpathlineto{\pgfxy(-1.7105,1.5183)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.9013,1.7164)}\pgfpathlineto{\pgfxy(-1.9921,1.4511)}\pgfpathlineto{\pgfxy(-1.7105,1.5183)}
\pgfpathlineto{\pgfxy(-1.6325,1.7461)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7637,1.9662)}\pgfpathlineto{\pgfxy(-1.9013,1.7164)}\pgfpathlineto{\pgfxy(-1.6325,1.7461)}
\pgfpathlineto{\pgfxy(-1.5144,1.9606)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.359,2.1565)}\pgfpathlineto{\pgfxy(-1.5144,1.9606)}\pgfpathlineto{\pgfxy(-1.2412,1.9241)}
\pgfpathlineto{\pgfxy(-1.1138,2.0847)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1701,2.3289)}\pgfpathlineto{\pgfxy(-1.359,2.1565)}\pgfpathlineto{\pgfxy(-1.1138,2.0847)}
\pgfpathlineto{\pgfxy(-0.959,2.2259)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.48,2.1969)(-1.5026,2.1986)
\pgfxyline(-1.48,2.1969)(-1.352,2.1727)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.9524,2.4735)}\pgfpathlineto{\pgfxy(-1.1701,2.3289)}\pgfpathlineto{\pgfxy(-0.959,2.2259)}
\pgfpathlineto{\pgfxy(-0.7806,2.3445)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.3409,2.1706)(-1.352,2.1727)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7113,2.5869)}\pgfpathlineto{\pgfxy(-0.9524,2.4735)}\pgfpathlineto{\pgfxy(-0.7806,2.3445)}
\pgfpathlineto{\pgfxy(-0.583,2.4374)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4526,2.6662)}\pgfpathlineto{\pgfxy(-0.7113,2.5869)}\pgfpathlineto{\pgfxy(-0.583,2.4374)}
\pgfpathlineto{\pgfxy(-0.371,2.5025)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1828,2.7095)}\pgfpathlineto{\pgfxy(-0.4526,2.6662)}\pgfpathlineto{\pgfxy(-0.371,2.5025)}
\pgfpathlineto{\pgfxy(-0.1498,2.538)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0915,2.7158)}\pgfpathlineto{\pgfxy(-0.1828,2.7095)}\pgfpathlineto{\pgfxy(-0.1498,2.538)}
\pgfpathlineto{\pgfxy(0.075,2.5431)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3636,2.6847)}\pgfpathlineto{\pgfxy(0.0915,2.7158)}\pgfpathlineto{\pgfxy(0.075,2.5431)}
\pgfpathlineto{\pgfxy(0.298,2.5176)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.6267,2.6173)}\pgfpathlineto{\pgfxy(0.3636,2.6847)}\pgfpathlineto{\pgfxy(0.298,2.5176)}
\pgfpathlineto{\pgfxy(0.5136,2.4623)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.8743,2.515)}\pgfpathlineto{\pgfxy(0.6267,2.6173)}\pgfpathlineto{\pgfxy(0.5136,2.4623)}
\pgfpathlineto{\pgfxy(0.7166,2.3785)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.684,2.6978)(0.6307,2.6265)
\pgfxyline(0.684,2.6978)(0.693,2.708)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.1005,2.3804)}\pgfpathlineto{\pgfxy(0.8743,2.515)}\pgfpathlineto{\pgfxy(0.7166,2.3785)}
\pgfpathlineto{\pgfxy(0.902,2.2681)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6057,2.5932)(0.5974,2.5806)
\pgfxyline(0.6057,2.5932)(0.6307,2.6265)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2995,2.2168)}\pgfpathlineto{\pgfxy(1.1005,2.3804)}\pgfpathlineto{\pgfxy(0.902,2.2681)}
\pgfpathlineto{\pgfxy(1.0651,2.1341)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4666,2.0282)}\pgfpathlineto{\pgfxy(1.2995,2.2168)}\pgfpathlineto{\pgfxy(1.0651,2.1341)}
\pgfpathlineto{\pgfxy(1.202,1.9795)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.5975,1.8194)}\pgfpathlineto{\pgfxy(1.4666,2.0282)}\pgfpathlineto{\pgfxy(1.202,1.9795)}
\pgfpathlineto{\pgfxy(1.3093,1.8084)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.6891,1.5954)}\pgfpathlineto{\pgfxy(1.5975,1.8194)}\pgfpathlineto{\pgfxy(1.3093,1.8084)}
\pgfpathlineto{\pgfxy(1.3844,1.6248)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7391,1.3617)}\pgfpathlineto{\pgfxy(1.6891,1.5954)}\pgfpathlineto{\pgfxy(1.3844,1.6248)}
\pgfpathlineto{\pgfxy(1.4254,1.4333)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7463,1.1242)}\pgfpathlineto{\pgfxy(1.7391,1.3617)}\pgfpathlineto{\pgfxy(1.4254,1.4333)}
\pgfpathlineto{\pgfxy(1.4313,1.2386)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.7105,0.8886)}\pgfpathlineto{\pgfxy(1.7463,1.1242)}\pgfpathlineto{\pgfxy(1.4313,1.2386)}
\pgfpathlineto{\pgfxy(1.4019,1.0455)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.9028,1.0702)(1.9309,1.0571)
\pgfxyline(1.9028,1.0702)(1.7418,1.1338)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.6325,0.6607)}\pgfpathlineto{\pgfxy(1.7105,0.8886)}\pgfpathlineto{\pgfxy(1.4019,1.0455)}
\pgfpathlineto{\pgfxy(1.338,0.8587)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.6664,1.1635)(1.7418,1.1338)
\pgfxyline(1.6664,1.1635)(1.6419,1.1717)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.5144,0.4462)}\pgfpathlineto{\pgfxy(1.6325,0.6607)}\pgfpathlineto{\pgfxy(1.338,0.8587)}
\pgfpathlineto{\pgfxy(1.2412,0.6829)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.359,0.2504)}\pgfpathlineto{\pgfxy(1.5144,0.4462)}\pgfpathlineto{\pgfxy(1.2412,0.6829)}
\pgfpathlineto{\pgfxy(1.1138,0.5224)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1701,0.078)}\pgfpathlineto{\pgfxy(1.359,0.2504)}\pgfpathlineto{\pgfxy(1.1138,0.5224)}
\pgfpathlineto{\pgfxy(0.959,0.3811)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.9524,-0.0667)}\pgfpathlineto{\pgfxy(1.1701,0.078)}\pgfpathlineto{\pgfxy(0.959,0.3811)}
\pgfpathlineto{\pgfxy(0.7806,0.2626)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7113,-0.18)}\pgfpathlineto{\pgfxy(0.9524,-0.0667)}\pgfpathlineto{\pgfxy(0.7806,0.2626)}
\pgfpathlineto{\pgfxy(0.583,0.1696)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4526,-0.2594)}\pgfpathlineto{\pgfxy(0.7113,-0.18)}\pgfpathlineto{\pgfxy(0.583,0.1696)}
\pgfpathlineto{\pgfxy(0.371,0.1046)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1828,-0.3027)}\pgfpathlineto{\pgfxy(0.4526,-0.2594)}\pgfpathlineto{\pgfxy(0.371,0.1046)}
\pgfpathlineto{\pgfxy(0.1498,0.0691)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.492,-0.4366)(0.5004,-0.4726)
\pgfxyline(0.492,-0.4366)(0.4458,-0.2426)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0915,-0.3089)}\pgfpathlineto{\pgfxy(0.1828,-0.3027)}\pgfpathlineto{\pgfxy(0.1498,0.0691)}
\pgfpathlineto{\pgfxy(-0.075,0.064)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4242,-0.1519)(0.4458,-0.2426)
\pgfxyline(0.4242,-0.1519)(0.4174,-0.124)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3636,-0.2779)}\pgfpathlineto{\pgfxy(-0.0915,-0.3089)}\pgfpathlineto{\pgfxy(-0.075,0.064)}
\pgfpathlineto{\pgfxy(-0.298,0.0894)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6267,-0.2104)}\pgfpathlineto{\pgfxy(-0.3636,-0.2779)}\pgfpathlineto{\pgfxy(-0.298,0.0894)}
\pgfpathlineto{\pgfxy(-0.5136,0.1447)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8743,-0.1081)}\pgfpathlineto{\pgfxy(-0.6267,-0.2104)}\pgfpathlineto{\pgfxy(-0.5136,0.1447)}
\pgfpathlineto{\pgfxy(-0.7166,0.2286)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.1005,0.0265)}\pgfpathlineto{\pgfxy(-0.8743,-0.1081)}\pgfpathlineto{\pgfxy(-0.7166,0.2286)}
\pgfpathlineto{\pgfxy(-0.902,0.3389)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2995,0.1901)}\pgfpathlineto{\pgfxy(-1.1005,0.0265)}\pgfpathlineto{\pgfxy(-0.902,0.3389)}
\pgfpathlineto{\pgfxy(-1.0651,0.473)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4666,0.3786)}\pgfpathlineto{\pgfxy(-1.2995,0.1901)}\pgfpathlineto{\pgfxy(-1.0651,0.473)}
\pgfpathlineto{\pgfxy(-1.202,0.6275)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5975,0.5875)}\pgfpathlineto{\pgfxy(-1.4666,0.3786)}\pgfpathlineto{\pgfxy(-1.202,0.6275)}
\pgfpathlineto{\pgfxy(-1.3093,0.7987)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.5987,0.2598)(-1.4663,0.3995)
\pgfxyline(-1.5987,0.2598)(-1.6216,0.2329)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.6891,0.8115)}\pgfpathlineto{\pgfxy(-1.5975,0.5875)}\pgfpathlineto{\pgfxy(-1.3093,0.7987)}
\pgfpathlineto{\pgfxy(-1.3844,0.9823)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.4043,0.4648)(-1.3839,0.4842)
\pgfxyline(-1.4043,0.4648)(-1.4663,0.3995)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.7391,1.0451)}\pgfpathlineto{\pgfxy(-1.6891,0.8115)}\pgfpathlineto{\pgfxy(-1.3844,0.9823)}
\pgfpathlineto{\pgfxy(-1.4254,1.1738)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7463,1.2827)}\pgfpathlineto{\pgfxy(-1.7391,1.0451)}\pgfpathlineto{\pgfxy(-1.4254,1.1738)}
\pgfpathlineto{\pgfxy(-1.4313,1.3685)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.7105,1.5183)}\pgfpathlineto{\pgfxy(-1.7463,1.2827)}\pgfpathlineto{\pgfxy(-1.4313,1.3685)}
\pgfpathlineto{\pgfxy(-1.4019,1.5616)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.6325,1.7461)}\pgfpathlineto{\pgfxy(-1.7105,1.5183)}\pgfpathlineto{\pgfxy(-1.4019,1.5616)}
\pgfpathlineto{\pgfxy(-1.338,1.7483)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.5144,1.9606)}\pgfpathlineto{\pgfxy(-1.6325,1.7461)}\pgfpathlineto{\pgfxy(-1.338,1.7483)}
\pgfpathlineto{\pgfxy(-1.2412,1.9241)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2921,2.1614)(-1.3409,2.1706)
\pgfxyline(-1.2921,2.1614)(-1.2727,2.1557)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.1138,2.0847)}\pgfpathlineto{\pgfxy(-1.2412,1.9241)}\pgfpathlineto{\pgfxy(-0.9485,1.8573)}
\pgfpathlineto{\pgfxy(-0.8511,1.98)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.959,2.2259)}\pgfpathlineto{\pgfxy(-1.1138,2.0847)}\pgfpathlineto{\pgfxy(-0.8511,1.98)}
\pgfpathlineto{\pgfxy(-0.7328,2.0879)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1756,2.1275)(-1.2727,2.1557)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7806,2.3445)}\pgfpathlineto{\pgfxy(-0.959,2.2259)}\pgfpathlineto{\pgfxy(-0.7328,2.0879)}
\pgfpathlineto{\pgfxy(-0.5965,2.1785)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.1627,2.1237)(-1.1756,2.1275)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.583,2.4374)}\pgfpathlineto{\pgfxy(-0.7806,2.3445)}\pgfpathlineto{\pgfxy(-0.5965,2.1785)}
\pgfpathlineto{\pgfxy(-0.4455,2.2495)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.371,2.5025)}\pgfpathlineto{\pgfxy(-0.583,2.4374)}\pgfpathlineto{\pgfxy(-0.4455,2.2495)}
\pgfpathlineto{\pgfxy(-0.2835,2.2992)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1498,2.538)}\pgfpathlineto{\pgfxy(-0.371,2.5025)}\pgfpathlineto{\pgfxy(-0.2835,2.2992)}
\pgfpathlineto{\pgfxy(-0.1145,2.3263)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.075,2.5431)}\pgfpathlineto{\pgfxy(-0.1498,2.538)}\pgfpathlineto{\pgfxy(-0.1145,2.3263)}
\pgfpathlineto{\pgfxy(0.0573,2.3302)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.298,2.5176)}\pgfpathlineto{\pgfxy(0.075,2.5431)}\pgfpathlineto{\pgfxy(0.0573,2.3302)}
\pgfpathlineto{\pgfxy(0.2277,2.3108)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5136,2.4623)}\pgfpathlineto{\pgfxy(0.298,2.5176)}\pgfpathlineto{\pgfxy(0.2277,2.3108)}
\pgfpathlineto{\pgfxy(0.3925,2.2685)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7166,2.3785)}\pgfpathlineto{\pgfxy(0.5136,2.4623)}\pgfpathlineto{\pgfxy(0.3925,2.2685)}
\pgfpathlineto{\pgfxy(0.5476,2.2045)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5554,2.5178)(0.5974,2.5806)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.902,2.2681)}\pgfpathlineto{\pgfxy(0.7166,2.3785)}\pgfpathlineto{\pgfxy(0.5476,2.2045)}
\pgfpathlineto{\pgfxy(0.6892,2.1202)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5196,2.4642)(0.484,2.4062)
\pgfxyline(0.5196,2.4642)(0.5554,2.5178)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0651,2.1341)}\pgfpathlineto{\pgfxy(0.902,2.2681)}\pgfpathlineto{\pgfxy(0.6892,2.1202)}
\pgfpathlineto{\pgfxy(0.8139,2.0177)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.202,1.9795)}\pgfpathlineto{\pgfxy(1.0651,2.1341)}\pgfpathlineto{\pgfxy(0.8139,2.0177)}
\pgfpathlineto{\pgfxy(0.9185,1.8996)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3093,1.8084)}\pgfpathlineto{\pgfxy(1.202,1.9795)}\pgfpathlineto{\pgfxy(0.9185,1.8996)}
\pgfpathlineto{\pgfxy(1.0005,1.7688)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.3844,1.6248)}\pgfpathlineto{\pgfxy(1.3093,1.8084)}\pgfpathlineto{\pgfxy(1.0005,1.7688)}
\pgfpathlineto{\pgfxy(1.0579,1.6285)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4254,1.4333)}\pgfpathlineto{\pgfxy(1.3844,1.6248)}\pgfpathlineto{\pgfxy(1.0579,1.6285)}
\pgfpathlineto{\pgfxy(1.0892,1.4822)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4313,1.2386)}\pgfpathlineto{\pgfxy(1.4254,1.4333)}\pgfpathlineto{\pgfxy(1.0892,1.4822)}
\pgfpathlineto{\pgfxy(1.0937,1.3334)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.4019,1.0455)}\pgfpathlineto{\pgfxy(1.4313,1.2386)}\pgfpathlineto{\pgfxy(1.0937,1.3334)}
\pgfpathlineto{\pgfxy(1.0713,1.1859)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.5189,1.2127)(1.6419,1.1717)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.338,0.8587)}\pgfpathlineto{\pgfxy(1.4019,1.0455)}\pgfpathlineto{\pgfxy(1.0713,1.1859)}
\pgfpathlineto{\pgfxy(1.0224,1.0432)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.414,1.2476)(1.5189,1.2127)
\pgfxyline(1.414,1.2476)(1.3125,1.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.2412,0.6829)}\pgfpathlineto{\pgfxy(1.338,0.8587)}\pgfpathlineto{\pgfxy(1.0224,1.0432)}
\pgfpathlineto{\pgfxy(0.9485,0.9088)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.1138,0.5224)}\pgfpathlineto{\pgfxy(1.2412,0.6829)}\pgfpathlineto{\pgfxy(0.9485,0.9088)}
\pgfpathlineto{\pgfxy(0.8511,0.7862)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.959,0.3811)}\pgfpathlineto{\pgfxy(1.1138,0.5224)}\pgfpathlineto{\pgfxy(0.8511,0.7862)}
\pgfpathlineto{\pgfxy(0.7328,0.6782)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7806,0.2626)}\pgfpathlineto{\pgfxy(0.959,0.3811)}\pgfpathlineto{\pgfxy(0.7328,0.6782)}
\pgfpathlineto{\pgfxy(0.5965,0.5876)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.583,0.1696)}\pgfpathlineto{\pgfxy(0.7806,0.2626)}\pgfpathlineto{\pgfxy(0.5965,0.5876)}
\pgfpathlineto{\pgfxy(0.4455,0.5166)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.371,0.1046)}\pgfpathlineto{\pgfxy(0.583,0.1696)}\pgfpathlineto{\pgfxy(0.4455,0.5166)}
\pgfpathlineto{\pgfxy(0.2835,0.4669)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1498,0.0691)}\pgfpathlineto{\pgfxy(0.371,0.1046)}\pgfpathlineto{\pgfxy(0.2835,0.4669)}
\pgfpathlineto{\pgfxy(0.1145,0.4398)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3834,0.0158)(0.4174,-0.124)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.075,0.064)}\pgfpathlineto{\pgfxy(0.1498,0.0691)}\pgfpathlineto{\pgfxy(0.1145,0.4398)}
\pgfpathlineto{\pgfxy(-0.0573,0.4359)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3544,0.1349)(0.3834,0.0158)
\pgfxyline(0.3544,0.1349)(0.3272,0.2441)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.298,0.0894)}\pgfpathlineto{\pgfxy(-0.075,0.064)}\pgfpathlineto{\pgfxy(-0.0573,0.4359)}
\pgfpathlineto{\pgfxy(-0.2277,0.4553)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5136,0.1447)}\pgfpathlineto{\pgfxy(-0.298,0.0894)}\pgfpathlineto{\pgfxy(-0.2277,0.4553)}
\pgfpathlineto{\pgfxy(-0.3925,0.4976)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7166,0.2286)}\pgfpathlineto{\pgfxy(-0.5136,0.1447)}\pgfpathlineto{\pgfxy(-0.3925,0.4976)}
\pgfpathlineto{\pgfxy(-0.5476,0.5617)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.902,0.3389)}\pgfpathlineto{\pgfxy(-0.7166,0.2286)}\pgfpathlineto{\pgfxy(-0.5476,0.5617)}
\pgfpathlineto{\pgfxy(-0.6892,0.646)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0651,0.473)}\pgfpathlineto{\pgfxy(-0.902,0.3389)}\pgfpathlineto{\pgfxy(-0.6892,0.646)}
\pgfpathlineto{\pgfxy(-0.8139,0.7484)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.202,0.6275)}\pgfpathlineto{\pgfxy(-1.0651,0.473)}\pgfpathlineto{\pgfxy(-0.8139,0.7484)}
\pgfpathlineto{\pgfxy(-0.9185,0.8665)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.3093,0.7987)}\pgfpathlineto{\pgfxy(-1.202,0.6275)}\pgfpathlineto{\pgfxy(-0.9185,0.8665)}
\pgfpathlineto{\pgfxy(-1.0005,0.9973)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.2819,0.5812)(-1.3839,0.4842)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.3844,0.9823)}\pgfpathlineto{\pgfxy(-1.3093,0.7987)}\pgfpathlineto{\pgfxy(-1.0005,0.9973)}
\pgfpathlineto{\pgfxy(-1.0579,1.1376)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.195,0.6639)(-1.1103,0.7368)
\pgfxyline(-1.195,0.6639)(-1.2819,0.5812)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.4254,1.1738)}\pgfpathlineto{\pgfxy(-1.3844,0.9823)}\pgfpathlineto{\pgfxy(-1.0579,1.1376)}
\pgfpathlineto{\pgfxy(-1.0892,1.2839)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4313,1.3685)}\pgfpathlineto{\pgfxy(-1.4254,1.1738)}\pgfpathlineto{\pgfxy(-1.0892,1.2839)}
\pgfpathlineto{\pgfxy(-1.0937,1.4327)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.4019,1.5616)}\pgfpathlineto{\pgfxy(-1.4313,1.3685)}\pgfpathlineto{\pgfxy(-1.0937,1.4327)}
\pgfpathlineto{\pgfxy(-1.0713,1.5803)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.338,1.7483)}\pgfpathlineto{\pgfxy(-1.4019,1.5616)}\pgfpathlineto{\pgfxy(-1.0713,1.5803)}
\pgfpathlineto{\pgfxy(-1.0224,1.723)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.2412,1.9241)}\pgfpathlineto{\pgfxy(-1.338,1.7483)}\pgfpathlineto{\pgfxy(-1.0224,1.723)}
\pgfpathlineto{\pgfxy(-0.9485,1.8573)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0929,2.1034)(-1.1627,2.1237)
\pgfxyline(-1.0929,2.1034)(-1.0134,2.073)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.8511,1.98)}\pgfpathlineto{\pgfxy(-0.9485,1.8573)}\pgfpathlineto{\pgfxy(-0.6407,1.7612)}
\pgfpathlineto{\pgfxy(-0.575,1.844)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.7328,2.0879)}\pgfpathlineto{\pgfxy(-0.8511,1.98)}\pgfpathlineto{\pgfxy(-0.575,1.844)}
\pgfpathlineto{\pgfxy(-0.4951,1.917)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9664,2.055)(-1.0134,2.073)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.5965,2.1785)}\pgfpathlineto{\pgfxy(-0.7328,2.0879)}\pgfpathlineto{\pgfxy(-0.4951,1.917)}
\pgfpathlineto{\pgfxy(-0.403,1.9782)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9561,2.0511)(-0.9664,2.055)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.4455,2.2495)}\pgfpathlineto{\pgfxy(-0.5965,2.1785)}\pgfpathlineto{\pgfxy(-0.403,1.9782)}
\pgfpathlineto{\pgfxy(-0.3009,2.0261)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2835,2.2992)}\pgfpathlineto{\pgfxy(-0.4455,2.2495)}\pgfpathlineto{\pgfxy(-0.3009,2.0261)}
\pgfpathlineto{\pgfxy(-0.1915,2.0597)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1145,2.3263)}\pgfpathlineto{\pgfxy(-0.2835,2.2992)}\pgfpathlineto{\pgfxy(-0.1915,2.0597)}
\pgfpathlineto{\pgfxy(-0.0773,2.078)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0573,2.3302)}\pgfpathlineto{\pgfxy(-0.1145,2.3263)}\pgfpathlineto{\pgfxy(-0.0773,2.078)}
\pgfpathlineto{\pgfxy(0.0387,2.0807)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2277,2.3108)}\pgfpathlineto{\pgfxy(0.0573,2.3302)}\pgfpathlineto{\pgfxy(0.0387,2.0807)}
\pgfpathlineto{\pgfxy(0.1538,2.0675)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3925,2.2685)}\pgfpathlineto{\pgfxy(0.2277,2.3108)}\pgfpathlineto{\pgfxy(0.1538,2.0675)}
\pgfpathlineto{\pgfxy(0.2651,2.039)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5476,2.2045)}\pgfpathlineto{\pgfxy(0.3925,2.2685)}\pgfpathlineto{\pgfxy(0.2651,2.039)}
\pgfpathlineto{\pgfxy(0.3699,1.9957)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4629,2.3718)(0.484,2.4062)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6892,2.1202)}\pgfpathlineto{\pgfxy(0.5476,2.2045)}\pgfpathlineto{\pgfxy(0.3699,1.9957)}
\pgfpathlineto{\pgfxy(0.4656,1.9387)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4262,2.3121)(0.4629,2.3718)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8139,2.0177)}\pgfpathlineto{\pgfxy(0.6892,2.1202)}\pgfpathlineto{\pgfxy(0.4656,1.9387)}
\pgfpathlineto{\pgfxy(0.5498,1.8695)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3651,2.2053)(0.4244,2.3089)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9185,1.8996)}\pgfpathlineto{\pgfxy(0.8139,2.0177)}\pgfpathlineto{\pgfxy(0.5498,1.8695)}
\pgfpathlineto{\pgfxy(0.6205,1.7898)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0005,1.7688)}\pgfpathlineto{\pgfxy(0.9185,1.8996)}\pgfpathlineto{\pgfxy(0.6205,1.7898)}
\pgfpathlineto{\pgfxy(0.6759,1.7014)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0579,1.6285)}\pgfpathlineto{\pgfxy(1.0005,1.7688)}\pgfpathlineto{\pgfxy(0.6759,1.7014)}
\pgfpathlineto{\pgfxy(0.7147,1.6066)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0892,1.4822)}\pgfpathlineto{\pgfxy(1.0579,1.6285)}\pgfpathlineto{\pgfxy(0.7147,1.6066)}
\pgfpathlineto{\pgfxy(0.7358,1.5078)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0937,1.3334)}\pgfpathlineto{\pgfxy(1.0892,1.4822)}\pgfpathlineto{\pgfxy(0.7358,1.5078)}
\pgfpathlineto{\pgfxy(0.7389,1.4073)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(1.0713,1.1859)}\pgfpathlineto{\pgfxy(1.0937,1.3334)}\pgfpathlineto{\pgfxy(0.7389,1.4073)}
\pgfpathlineto{\pgfxy(0.7237,1.3076)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.2525,1.2925)(1.3125,1.2758)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(1.0224,1.0432)}\pgfpathlineto{\pgfxy(1.0713,1.1859)}\pgfpathlineto{\pgfxy(0.7237,1.3076)}
\pgfpathlineto{\pgfxy(0.6907,1.2112)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(1.148,1.3216)(1.2525,1.2925)
\pgfxyline(1.148,1.3216)(1.1428,1.3228)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.9485,0.9088)}\pgfpathlineto{\pgfxy(1.0224,1.0432)}\pgfpathlineto{\pgfxy(0.6907,1.2112)}
\pgfpathlineto{\pgfxy(0.6407,1.1204)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9776,1.3605)(1.1428,1.3228)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.8511,0.7862)}\pgfpathlineto{\pgfxy(0.9485,0.9088)}\pgfpathlineto{\pgfxy(0.6407,1.1204)}
\pgfpathlineto{\pgfxy(0.575,1.0376)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7328,0.6782)}\pgfpathlineto{\pgfxy(0.8511,0.7862)}\pgfpathlineto{\pgfxy(0.575,1.0376)}
\pgfpathlineto{\pgfxy(0.4951,0.9646)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.5965,0.5876)}\pgfpathlineto{\pgfxy(0.7328,0.6782)}\pgfpathlineto{\pgfxy(0.4951,0.9646)}
\pgfpathlineto{\pgfxy(0.403,0.9034)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.4455,0.5166)}\pgfpathlineto{\pgfxy(0.5965,0.5876)}\pgfpathlineto{\pgfxy(0.403,0.9034)}
\pgfpathlineto{\pgfxy(0.3009,0.8554)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2835,0.4669)}\pgfpathlineto{\pgfxy(0.4455,0.5166)}\pgfpathlineto{\pgfxy(0.3009,0.8554)}
\pgfpathlineto{\pgfxy(0.1915,0.8219)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1145,0.4398)}\pgfpathlineto{\pgfxy(0.2835,0.4669)}\pgfpathlineto{\pgfxy(0.1915,0.8219)}
\pgfpathlineto{\pgfxy(0.0773,0.8036)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3112,0.3087)(0.3272,0.2441)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0573,0.4359)}\pgfpathlineto{\pgfxy(0.1145,0.4398)}\pgfpathlineto{\pgfxy(0.0773,0.8036)}
\pgfpathlineto{\pgfxy(-0.0387,0.8009)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2832,0.4211)(0.3112,0.3087)
\pgfxyline(0.2832,0.4211)(0.2819,0.4263)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2277,0.4553)}\pgfpathlineto{\pgfxy(-0.0573,0.4359)}\pgfpathlineto{\pgfxy(-0.0387,0.8009)}
\pgfpathlineto{\pgfxy(-0.1538,0.8141)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2391,0.5949)(0.2819,0.4263)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3925,0.4976)}\pgfpathlineto{\pgfxy(-0.2277,0.4553)}\pgfpathlineto{\pgfxy(-0.1538,0.8141)}
\pgfpathlineto{\pgfxy(-0.2651,0.8426)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5476,0.5617)}\pgfpathlineto{\pgfxy(-0.3925,0.4976)}\pgfpathlineto{\pgfxy(-0.2651,0.8426)}
\pgfpathlineto{\pgfxy(-0.3699,0.8859)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6892,0.646)}\pgfpathlineto{\pgfxy(-0.5476,0.5617)}\pgfpathlineto{\pgfxy(-0.3699,0.8859)}
\pgfpathlineto{\pgfxy(-0.4656,0.9428)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.8139,0.7484)}\pgfpathlineto{\pgfxy(-0.6892,0.646)}\pgfpathlineto{\pgfxy(-0.4656,0.9428)}
\pgfpathlineto{\pgfxy(-0.5498,1.0121)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9185,0.8665)}\pgfpathlineto{\pgfxy(-0.8139,0.7484)}\pgfpathlineto{\pgfxy(-0.5498,1.0121)}
\pgfpathlineto{\pgfxy(-0.6205,1.0918)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0005,0.9973)}\pgfpathlineto{\pgfxy(-0.9185,0.8665)}\pgfpathlineto{\pgfxy(-0.6205,1.0918)}
\pgfpathlineto{\pgfxy(-0.6759,1.1802)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-1.0602,0.7799)(-1.1103,0.7368)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0579,1.1376)}\pgfpathlineto{\pgfxy(-1.0005,0.9973)}\pgfpathlineto{\pgfxy(-0.6759,1.1802)}
\pgfpathlineto{\pgfxy(-0.7147,1.275)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.9729,0.855)(-0.9686,0.8584)
\pgfxyline(-0.9729,0.855)(-1.0602,0.7799)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0892,1.2839)}\pgfpathlineto{\pgfxy(-1.0579,1.1376)}\pgfpathlineto{\pgfxy(-0.7147,1.275)}
\pgfpathlineto{\pgfxy(-0.7358,1.3738)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8298,0.9666)(-0.9686,0.8584)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-1.0937,1.4327)}\pgfpathlineto{\pgfxy(-1.0892,1.2839)}\pgfpathlineto{\pgfxy(-0.7358,1.3738)}
\pgfpathlineto{\pgfxy(-0.7389,1.4743)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0713,1.5803)}\pgfpathlineto{\pgfxy(-1.0937,1.4327)}\pgfpathlineto{\pgfxy(-0.7389,1.4743)}
\pgfpathlineto{\pgfxy(-0.7237,1.574)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-1.0224,1.723)}\pgfpathlineto{\pgfxy(-1.0713,1.5803)}\pgfpathlineto{\pgfxy(-0.7237,1.574)}
\pgfpathlineto{\pgfxy(-0.6907,1.6704)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.9485,1.8573)}\pgfpathlineto{\pgfxy(-1.0224,1.723)}\pgfpathlineto{\pgfxy(-0.6907,1.6704)}
\pgfpathlineto{\pgfxy(-0.6407,1.7612)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8845,2.0237)(-0.9561,2.0511)
\pgfxyline(-0.8845,2.0237)(-0.752,1.9618)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.575,1.844)}\pgfpathlineto{\pgfxy(-0.6407,1.7612)}\pgfpathlineto{\pgfxy(-0.3229,1.6373)}
\pgfpathlineto{\pgfxy(-0.2898,1.679)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.4951,1.917)}\pgfpathlineto{\pgfxy(-0.575,1.844)}\pgfpathlineto{\pgfxy(-0.2898,1.679)}
\pgfpathlineto{\pgfxy(-0.2495,1.7158)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7339,1.9534)(-0.752,1.9618)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.403,1.9782)}\pgfpathlineto{\pgfxy(-0.4951,1.917)}\pgfpathlineto{\pgfxy(-0.2495,1.7158)}
\pgfpathlineto{\pgfxy(-0.2031,1.7466)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7281,1.9507)(-0.7339,1.9534)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3009,2.0261)}\pgfpathlineto{\pgfxy(-0.403,1.9782)}\pgfpathlineto{\pgfxy(-0.2031,1.7466)}
\pgfpathlineto{\pgfxy(-0.1517,1.7708)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1915,2.0597)}\pgfpathlineto{\pgfxy(-0.3009,2.0261)}\pgfpathlineto{\pgfxy(-0.1517,1.7708)}
\pgfpathlineto{\pgfxy(-0.0965,1.7877)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0773,2.078)}\pgfpathlineto{\pgfxy(-0.1915,2.0597)}\pgfpathlineto{\pgfxy(-0.0965,1.7877)}
\pgfpathlineto{\pgfxy(-0.039,1.7969)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0387,2.0807)}\pgfpathlineto{\pgfxy(-0.0773,2.078)}\pgfpathlineto{\pgfxy(-0.039,1.7969)}
\pgfpathlineto{\pgfxy(0.0195,1.7983)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1538,2.0675)}\pgfpathlineto{\pgfxy(0.0387,2.0807)}\pgfpathlineto{\pgfxy(0.0195,1.7983)}
\pgfpathlineto{\pgfxy(0.0775,1.7917)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2651,2.039)}\pgfpathlineto{\pgfxy(0.1538,2.0675)}\pgfpathlineto{\pgfxy(0.0775,1.7917)}
\pgfpathlineto{\pgfxy(0.1336,1.7773)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3699,1.9957)}\pgfpathlineto{\pgfxy(0.2651,2.039)}\pgfpathlineto{\pgfxy(0.1336,1.7773)}
\pgfpathlineto{\pgfxy(0.1864,1.7554)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3567,2.1907)(0.3651,2.2053)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.4656,1.9387)}\pgfpathlineto{\pgfxy(0.3699,1.9957)}\pgfpathlineto{\pgfxy(0.1864,1.7554)}
\pgfpathlineto{\pgfxy(0.2347,1.7267)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3406,2.1625)(0.3567,2.1907)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.5498,1.8695)}\pgfpathlineto{\pgfxy(0.4656,1.9387)}\pgfpathlineto{\pgfxy(0.2347,1.7267)}
\pgfpathlineto{\pgfxy(0.2771,1.6919)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3267,2.1383)(0.3101,2.1075)
\pgfxyline(0.3267,2.1383)(0.3406,2.1625)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6205,1.7898)}\pgfpathlineto{\pgfxy(0.5498,1.8695)}\pgfpathlineto{\pgfxy(0.2771,1.6919)}
\pgfpathlineto{\pgfxy(0.3127,1.6517)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2629,2.0203)(0.3101,2.1075)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6759,1.7014)}\pgfpathlineto{\pgfxy(0.6205,1.7898)}\pgfpathlineto{\pgfxy(0.3127,1.6517)}
\pgfpathlineto{\pgfxy(0.3406,1.6071)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.241,1.9798)(0.2629,2.0203)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.7147,1.6066)}\pgfpathlineto{\pgfxy(0.6759,1.7014)}\pgfpathlineto{\pgfxy(0.3406,1.6071)}
\pgfpathlineto{\pgfxy(0.3602,1.5594)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7358,1.5078)}\pgfpathlineto{\pgfxy(0.7147,1.6066)}\pgfpathlineto{\pgfxy(0.3602,1.5594)}
\pgfpathlineto{\pgfxy(0.3708,1.5095)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7389,1.4073)}\pgfpathlineto{\pgfxy(0.7358,1.5078)}\pgfpathlineto{\pgfxy(0.3708,1.5095)}
\pgfpathlineto{\pgfxy(0.3724,1.4589)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.7237,1.3076)}\pgfpathlineto{\pgfxy(0.7389,1.4073)}\pgfpathlineto{\pgfxy(0.3724,1.4589)}
\pgfpathlineto{\pgfxy(0.3647,1.4087)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9543,1.3658)(0.9776,1.3605)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6907,1.2112)}\pgfpathlineto{\pgfxy(0.7237,1.3076)}\pgfpathlineto{\pgfxy(0.3647,1.4087)}
\pgfpathlineto{\pgfxy(0.3481,1.3601)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.9094,1.376)(0.9543,1.3658)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.6407,1.1204)}\pgfpathlineto{\pgfxy(0.6907,1.2112)}\pgfpathlineto{\pgfxy(0.3481,1.3601)}
\pgfpathlineto{\pgfxy(0.3229,1.3143)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.8708,1.3848)(0.9094,1.376)
\pgfxyline(0.8708,1.3848)(0.8254,1.3931)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.575,1.0376)}\pgfpathlineto{\pgfxy(0.6407,1.1204)}\pgfpathlineto{\pgfxy(0.3229,1.3143)}
\pgfpathlineto{\pgfxy(0.2898,1.2726)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6969,1.4164)(0.8254,1.3931)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.4951,0.9646)}\pgfpathlineto{\pgfxy(0.575,1.0376)}\pgfpathlineto{\pgfxy(0.2898,1.2726)}
\pgfpathlineto{\pgfxy(0.2495,1.2358)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6371,1.4273)(0.6969,1.4164)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.403,0.9034)}\pgfpathlineto{\pgfxy(0.4951,0.9646)}\pgfpathlineto{\pgfxy(0.2495,1.2358)}
\pgfpathlineto{\pgfxy(0.2031,1.205)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.3009,0.8554)}\pgfpathlineto{\pgfxy(0.403,0.9034)}\pgfpathlineto{\pgfxy(0.2031,1.205)}
\pgfpathlineto{\pgfxy(0.1517,1.1808)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1915,0.8219)}\pgfpathlineto{\pgfxy(0.3009,0.8554)}\pgfpathlineto{\pgfxy(0.1517,1.1808)}
\pgfpathlineto{\pgfxy(0.0965,1.1639)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0773,0.8036)}\pgfpathlineto{\pgfxy(0.1915,0.8219)}\pgfpathlineto{\pgfxy(0.0965,1.1639)}
\pgfpathlineto{\pgfxy(0.039,1.1546)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2331,0.6186)(0.2391,0.5949)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0387,0.8009)}\pgfpathlineto{\pgfxy(0.0773,0.8036)}\pgfpathlineto{\pgfxy(0.039,1.1546)}
\pgfpathlineto{\pgfxy(-0.0195,1.1533)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2215,0.6645)(0.2331,0.6186)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1538,0.8141)}\pgfpathlineto{\pgfxy(-0.0387,0.8009)}\pgfpathlineto{\pgfxy(-0.0195,1.1533)}
\pgfpathlineto{\pgfxy(-0.0775,1.1599)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2115,0.7038)(0.2215,0.6645)
\pgfxyline(0.2115,0.7038)(0.2001,0.7478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2651,0.8426)}\pgfpathlineto{\pgfxy(-0.1538,0.8141)}\pgfpathlineto{\pgfxy(-0.0775,1.1599)}
\pgfpathlineto{\pgfxy(-0.1336,1.1743)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1678,0.8723)(0.2001,0.7478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3699,0.8859)}\pgfpathlineto{\pgfxy(-0.2651,0.8426)}\pgfpathlineto{\pgfxy(-0.1336,1.1743)}
\pgfpathlineto{\pgfxy(-0.1864,1.1961)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1528,0.9302)(0.1678,0.8723)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.4656,0.9428)}\pgfpathlineto{\pgfxy(-0.3699,0.8859)}\pgfpathlineto{\pgfxy(-0.1864,1.1961)}
\pgfpathlineto{\pgfxy(-0.2347,1.2248)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.5498,1.0121)}\pgfpathlineto{\pgfxy(-0.4656,0.9428)}\pgfpathlineto{\pgfxy(-0.2347,1.2248)}
\pgfpathlineto{\pgfxy(-0.2771,1.2597)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6205,1.0918)}\pgfpathlineto{\pgfxy(-0.5498,1.0121)}\pgfpathlineto{\pgfxy(-0.2771,1.2597)}
\pgfpathlineto{\pgfxy(-0.3127,1.2999)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6759,1.1802)}\pgfpathlineto{\pgfxy(-0.6205,1.0918)}\pgfpathlineto{\pgfxy(-0.3127,1.2999)}
\pgfpathlineto{\pgfxy(-0.3406,1.3445)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.8103,0.9818)(-0.8298,0.9666)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7147,1.275)}\pgfpathlineto{\pgfxy(-0.6759,1.1802)}\pgfpathlineto{\pgfxy(-0.3406,1.3445)}
\pgfpathlineto{\pgfxy(-0.3602,1.3922)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7725,1.0112)(-0.8103,0.9818)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7358,1.3738)}\pgfpathlineto{\pgfxy(-0.7147,1.275)}\pgfpathlineto{\pgfxy(-0.3602,1.3922)}
\pgfpathlineto{\pgfxy(-0.3708,1.442)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.7401,1.0365)(-0.7017,1.0635)
\pgfxyline(-0.7401,1.0365)(-0.7725,1.0112)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7389,1.4743)}\pgfpathlineto{\pgfxy(-0.7358,1.3738)}\pgfpathlineto{\pgfxy(-0.3708,1.442)}
\pgfpathlineto{\pgfxy(-0.3724,1.4927)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5932,1.14)(-0.7017,1.0635)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.7237,1.574)}\pgfpathlineto{\pgfxy(-0.7389,1.4743)}\pgfpathlineto{\pgfxy(-0.3724,1.4927)}
\pgfpathlineto{\pgfxy(-0.3647,1.5429)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5427,1.1756)(-0.5932,1.14)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.6907,1.6704)}\pgfpathlineto{\pgfxy(-0.7237,1.574)}\pgfpathlineto{\pgfxy(-0.3647,1.5429)}
\pgfpathlineto{\pgfxy(-0.3481,1.5915)}\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.6407,1.7612)}\pgfpathlineto{\pgfxy(-0.6907,1.6704)}\pgfpathlineto{\pgfxy(-0.3481,1.5915)}
\pgfpathlineto{\pgfxy(-0.3229,1.6373)}\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.6689,1.923)(-0.7281,1.9507)
\pgfxyline(-0.6689,1.923)(-0.4882,1.8242)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2898,1.679)}\pgfpathlineto{\pgfxy(-0.3229,1.6373)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2495,1.7158)}\pgfpathlineto{\pgfxy(-0.2898,1.679)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.2031,1.7466)}\pgfpathlineto{\pgfxy(-0.2495,1.7158)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.1517,1.7708)}\pgfpathlineto{\pgfxy(-0.2031,1.7466)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.0965,1.7877)}\pgfpathlineto{\pgfxy(-0.1517,1.7708)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(-0.039,1.7969)}\pgfpathlineto{\pgfxy(-0.0965,1.7877)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0195,1.7983)}\pgfpathlineto{\pgfxy(-0.039,1.7969)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.0775,1.7917)}\pgfpathlineto{\pgfxy(0.0195,1.7983)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1336,1.7773)}\pgfpathlineto{\pgfxy(0.0775,1.7917)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.1864,1.7554)}\pgfpathlineto{\pgfxy(0.1336,1.7773)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfpathmoveto{\pgfxy(0.2347,1.7267)}\pgfpathlineto{\pgfxy(0.1864,1.7554)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.236,1.9706)(0.2394,1.9768)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2771,1.6919)}\pgfpathlineto{\pgfxy(0.2347,1.7267)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2311,1.9616)(0.236,1.9706)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3127,1.6517)}\pgfpathlineto{\pgfxy(0.2771,1.6919)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2251,1.9504)(0.2311,1.9616)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3406,1.6071)}\pgfpathlineto{\pgfxy(0.3127,1.6517)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.222,1.9446)(0.2146,1.9303)
\pgfxyline(0.222,1.9446)(0.2251,1.9504)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3602,1.5594)}\pgfpathlineto{\pgfxy(0.3406,1.6071)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.2008,1.9035)(0.2146,1.9303)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3708,1.5095)}\pgfpathlineto{\pgfxy(0.3602,1.5594)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1875,1.8777)(0.2008,1.9035)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3724,1.4589)}\pgfpathlineto{\pgfxy(0.3708,1.5095)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1751,1.8536)(0.1875,1.8777)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3647,1.4087)}\pgfpathlineto{\pgfxy(0.3724,1.4589)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1639,1.8317)(0.1751,1.8536)
\pgfxyline(0.6327,1.4281)(0.6371,1.4273)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3481,1.3601)}\pgfpathlineto{\pgfxy(0.3647,1.4087)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1608,1.8257)(0.1639,1.8317)
\pgfxyline(0.6236,1.4297)(0.6327,1.4281)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.3229,1.3143)}\pgfpathlineto{\pgfxy(0.3481,1.3601)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.6104,1.4321)(0.6236,1.4297)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2898,1.2726)}\pgfpathlineto{\pgfxy(0.3229,1.3143)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5938,1.4351)(0.6104,1.4321)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2495,1.2358)}\pgfpathlineto{\pgfxy(0.2898,1.2726)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5853,1.4367)(0.5938,1.4351)
\pgfxyline(0.5853,1.4367)(0.5656,1.4394)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.2031,1.205)}\pgfpathlineto{\pgfxy(0.2495,1.2358)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.5288,1.4444)(0.5656,1.4394)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.1517,1.1808)}\pgfpathlineto{\pgfxy(0.2031,1.205)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4933,1.4493)(0.5288,1.4444)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.0965,1.1639)}\pgfpathlineto{\pgfxy(0.1517,1.1808)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4602,1.4538)(0.4933,1.4493)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(0.039,1.1546)}\pgfpathlineto{\pgfxy(0.0965,1.1639)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4301,1.458)(0.4602,1.4538)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0195,1.1533)}\pgfpathlineto{\pgfxy(0.039,1.1546)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.4033,1.4616)(0.4301,1.458)
\pgfxyline(0.1494,0.9433)(0.1517,0.9345)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.0775,1.1599)}\pgfpathlineto{\pgfxy(-0.0195,1.1533)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3799,1.4649)(0.4033,1.4616)
\pgfxyline(0.1461,0.9562)(0.1494,0.9433)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1336,1.1743)}\pgfpathlineto{\pgfxy(-0.0775,1.1599)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3597,1.4676)(0.3799,1.4649)
\pgfxyline(0.1419,0.9722)(0.1461,0.9562)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.1864,1.1961)}\pgfpathlineto{\pgfxy(-0.1336,1.1743)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3425,1.47)(0.3597,1.4676)
\pgfxyline(0.1398,0.9805)(0.1419,0.9722)
\pgfxyline(0.1398,0.9805)(0.135,0.9986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2347,1.2248)}\pgfpathlineto{\pgfxy(-0.1864,1.1961)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3282,1.4719)(0.3425,1.47)
\pgfxyline(0.126,1.0324)(0.135,0.9986)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.2771,1.2597)}\pgfpathlineto{\pgfxy(-0.2347,1.2248)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3165,1.4735)(0.3282,1.4719)
\pgfxyline(0.1174,1.065)(0.126,1.0324)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3127,1.2999)}\pgfpathlineto{\pgfxy(-0.2771,1.2597)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3074,1.4748)(0.3165,1.4735)
\pgfxyline(0.1093,1.0955)(0.1174,1.065)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3406,1.3445)}\pgfpathlineto{\pgfxy(-0.3127,1.2999)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.3006,1.4757)(0.3074,1.4748)
\pgfxyline(0.102,1.1232)(0.1093,1.0955)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3602,1.3922)}\pgfpathlineto{\pgfxy(-0.3406,1.3445)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5313,1.1836)(-0.539,1.1782)
\pgfxyline(0.0954,1.1478)(0.102,1.1232)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3708,1.442)}\pgfpathlineto{\pgfxy(-0.3602,1.3922)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5201,1.1915)(-0.5313,1.1836)
\pgfxyline(0.0897,1.1694)(0.0954,1.1478)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3724,1.4927)}\pgfpathlineto{\pgfxy(-0.3708,1.442)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.5061,1.2013)(-0.5201,1.1915)
\pgfxyline(0.0848,1.188)(0.0897,1.1694)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3647,1.5429)}\pgfpathlineto{\pgfxy(-0.3724,1.4927)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4989,1.2064)(-0.5061,1.2013)
\pgfxyline(0.0806,1.2038)(0.0848,1.188)
\pgfxyline(-0.4989,1.2064)(-0.4822,1.217)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3481,1.5915)}\pgfpathlineto{\pgfxy(-0.3647,1.5429)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(-0.4509,1.2368)(-0.4822,1.217)
\pgfxyline(0.0771,1.2169)(0.0806,1.2038)
\pgfsetstrokecolor{rgb,1:red,0.949;green,0.949;blue,0.949}
\pgfsetlinewidth{0.4pt} 
\pgfpathmoveto{\pgfxy(-0.3229,1.6373)}\pgfpathlineto{\pgfxy(-0.3481,1.5915)}\pgfpathlineto{\pgfxy(-0,1.4875)}
\pgfclosepath
\pgffillstroke
\pgfsetstrokecolor{rgb,1:red,0;green,0;blue,0}
\pgfsetlinewidth{0.8pt} 
\pgfxyline(0.1129,1.7327)(0.1608,1.8257)
\pgfxyline(0.2941,1.4766)(0.2988,1.476)
\pgfxyline(0.0688,1.2483)(-0.0007,1.5048)
\pgfxyline(0.0007,1.5048)(0.1129,1.7327)
\pgfxyline(-0.4481,1.8023)(-0.4833,1.8215)
\pgfxyline(-0.4481,1.8023)(-0.2243,1.6627)
\pgfxyline(-0.2516,1.3633)(-0.4509,1.2368)
\pgfxyline(-0.2243,1.6627)(0.0004,1.5055)
\pgfxyline(-0.0005,1.5055)(-0.2516,1.3633)
\pgfxyline(0.0688,1.2483)(0.0771,1.2169)
\pgfxyline(0.2941,1.4766)(0,1.5043)
\pgfsetlinewidth{1pt} 
\pgfsetlinewidth{0.4pt} 
\pgfsetfillcolor{rgb,1:red,0;green,0;blue,0}\pgfellipse[fillstroke]{\pgfxy(0,1.5)}{\pgfxy(0,0.1757)}{\pgfxy(-0.1757,0)}
\pgfputat{\pgfxy(1,2)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_1$}}\pgfstroke
\pgfputat{\pgfxy(0.6081,3.5614)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_7$}}\pgfstroke
\pgfputat{\pgfxy(-3.5329,1.6002)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_{10}$}}\pgfstroke
\pgfputat{\pgfxy(3.9088,0.5985)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_9$}}\pgfstroke
\pgfputat{\pgfxy(-3.1735,-1.3611)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_8$}}\pgfstroke
\pgfputat{\pgfxy(0.8628,-3.489)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_2$}}\pgfstroke
\pgfputat{\pgfxy(2.1896,-1.9802)}{\pgftext{\color{rgb,1:red,0;green,0;blue,0}\small $v_{11}$}}\pgfstroke
\end{pgfpicture}%


==> img/women.tex <==
\newcommand{\women}{
\node  (Flora Price) at (17,16.5) {};
\node  (Nora Fayette) at (9,21) {};
\node (E10) at (2,18) {};
\node  (Verne Sanderson) at (16,14.5) {};
\node (E12) at (11,19.5) {};
\node (E14) at (3,20.5) {};
\node  (Frances Anderson) at (2,6) {};
\node  (Dorothy Murchison) at (8,15.5) {};
\node  (Evelyn Jefferson) at (16,9) {};
\node  (Ruth DeSand) at (16,10.5) {};
\node  (Helen Lloyd) at (11.6,16.0) {};
\node  (Olivia Carleton) at (15.5,17.3) {};
\node  (Eleanor Nye) at (1.6,9.6) {};
\node (E11) at (16,20) {};
\node (E9) at (11.1,13.2) {};
\node (E8) at (5.5,13.5) {};
\node (E5) at (5,6) {};
\node (E4) at (13,2.5) {};
\node (E7) at (8.8,9.9) {};
\node (E6) at (5.9,8.1) {};
\node (E1) at (19.1,6.8) {};
\node  (Myra Liddel) at (1.9,15.3) {};
\node (E3) at (7.4,2.1) {};
\node (E2) at (17.7,4.3) {};
\node  (Theresa Anderson) at (12.2,9.8) {};
\node  (Pearl Oglethorpe) at (5.5,11.2) {};
\node  (Katherina Rogers) at (7.5,18.7) {};
\node  (Brenda Rogers) at (13.6,6.4) {};
\node (E13) at (5.5,22.0) {};
\node  (Charlotte McDowd) at (7.4,4.3) {};
\node  (Sylvia Avondale) at (5.5,16.0) {};
\node  (Laura Mandeville) at (10.4,5.0) {};
\draw (Flora Price)--(E11);
\draw (Flora Price)--(E9);
\draw (Nora Fayette)--(E11);
\draw (Nora Fayette)--(E10);
\draw (Nora Fayette)--(E13);
\draw (Nora Fayette)--(E12);
\draw (Nora Fayette)--(E14);
\draw (Nora Fayette)--(E9);
\draw (Nora Fayette)--(E7);
\draw (Nora Fayette)--(E6);
\draw (E10)--(Sylvia Avondale);
\draw (E10)--(Myra Liddel);
\draw (E10)--(Helen Lloyd);
\draw (E10)--(Katherina Rogers);
\draw (Verne Sanderson)--(E7);
\draw (Verne Sanderson)--(E12);
\draw (Verne Sanderson)--(E9);
\draw (Verne Sanderson)--(E8);
\draw (E12)--(Helen Lloyd);
\draw (E12)--(Katherina Rogers);
\draw (E12)--(Sylvia Avondale);
\draw (E12)--(Myra Liddel);
\draw (E14)--(Sylvia Avondale);
\draw (E14)--(Katherina Rogers);
\draw (Frances Anderson)--(E5);
\draw (Frances Anderson)--(E6);
\draw (Frances Anderson)--(E8);
\draw (Frances Anderson)--(E3);
\draw (Dorothy Murchison)--(E9);
\draw (Dorothy Murchison)--(E8);
\draw (Evelyn Jefferson)--(E9);
\draw (Evelyn Jefferson)--(E8);
\draw (Evelyn Jefferson)--(E5);
\draw (Evelyn Jefferson)--(E4);
\draw (Evelyn Jefferson)--(E6);
\draw (Evelyn Jefferson)--(E1);
\draw (Evelyn Jefferson)--(E3);
\draw (Evelyn Jefferson)--(E2);
\draw (Ruth DeSand)--(E5);
\draw (Ruth DeSand)--(E7);
\draw (Ruth DeSand)--(E9);
\draw (Ruth DeSand)--(E8);
\draw (Helen Lloyd)--(E11);
\draw (Helen Lloyd)--(E7);
\draw (Helen Lloyd)--(E8);
\draw (Olivia Carleton)--(E11);
\draw (Olivia Carleton)--(E9);
\draw (Eleanor Nye)--(E5);
\draw (Eleanor Nye)--(E7);
\draw (Eleanor Nye)--(E6);
\draw (Eleanor Nye)--(E8);
\draw (E9)--(Theresa Anderson);
\draw (E9)--(Pearl Oglethorpe);
\draw (E9)--(Katherina Rogers);
\draw (E9)--(Sylvia Avondale);
\draw (E9)--(Myra Liddel);
\draw (E8)--(Theresa Anderson);
\draw (E8)--(Pearl Oglethorpe);
\draw (E8)--(Katherina Rogers);
\draw (E8)--(Sylvia Avondale);
\draw (E8)--(Brenda Rogers);
\draw (E8)--(Laura Mandeville);
\draw (E8)--(Myra Liddel);
\draw (E5)--(Theresa Anderson);thick,
\draw (E5)--(Brenda Rogers);
\draw (E5)--(Laura Mandeville);
\draw (E5)--(Charlotte McDowd);
\draw (E4)--(Charlotte McDowd);
\draw (E4)--(Theresa Anderson);
\draw (E4)--(Brenda Rogers);
\draw (E7)--(Theresa Anderson);
\draw (E7)--(Sylvia Avondale);
\draw (E7)--(Brenda Rogers);
\draw (E7)--(Laura Mandeville);
\draw (E7)--(Charlotte McDowd);
\draw (E6)--(Theresa Anderson);
\draw (E6)--(Pearl Oglethorpe);
\draw (E6)--(Brenda Rogers);
\draw (E6)--(Laura Mandeville);
\draw (E1)--(Laura Mandeville);
\draw (E1)--(Brenda Rogers);
\draw (E3)--(Theresa Anderson);
\draw (E3)--(Brenda Rogers);
\draw (E3)--(Laura Mandeville);
\draw (E3)--(Charlotte McDowd);
\draw (E2)--(Laura Mandeville);
\draw (E2)--(Theresa Anderson);
\draw (Katherina Rogers)--(E13);
\draw (E13)--(Sylvia Avondale);}
